Finite viscoelasticity of filled rubbers: experiments and numerical simulation

Constitutive equations are derived for the viscoelastic behavior of particle-reinforced rubbers at isothermal loading with finite strains. A filled rubber is thought of as a composite medium where inclusions with high and low concentrations of junctions between chains are randomly distributed in a host matrix. The inclusions with high concentration of junctions are associated with regions of suppressed mobility of chains that surround isolated clusters of filler and its secondary network. The regions with low concentration of junctions arise during the mixing process due to the inhomogeneity in spatial distribution of a cross-linker. The viscoelastic response of elastomers is ascribed to the thermally activated processes of breakage and reformation of strands in the domains with low concentration of junctions. Stress-strain relations for particle-reinforced rubbers are developed by using the laws of thermodynamics. Adjustable parameters in the constitutive equations are found by fitting experimental data in tensile relaxation tests for several grades of unfilled and carbon black (CB) filled rubber. It is demonstrated that the relaxation rate is noticeably affected by strains. Unlike glassy polymers, where the growth of longitudinal strain results in an increase in the rate of relaxation, the growth of the elongation ratio for natural rubber (unfilled or CB reinforced) implies a decrease in the relaxation rate, which may be explained by partial crystallization of chains in the regions with low concentration of junctions.

==> (inline-0) <==
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(12.5,0)(12.5,0){7}{\line(0,1){2}}
\multiput(0,14.29)(0,14.29){6}{\line(1,0){2}} 
\put(0,-7){0.0}
\put(94,-7){4.0} 
\put(60,-7){$\log t$} 
\put(-12,0){0.93}
\put(-12,96){1.00} 
\put(-10,70){$R$}
\put(102,0){1}
\put(102,6){2}
\put(102,15){3}

\put(  20.60,   83.43){\circle{1.8}} 
\put(  28.12,   87.14){\circle{1.8}} 
\put(  32.53,   84.43){\circle{1.8}} 
\put(  35.65,   65.71){\circle{1.8}} 
\put(  38.07,   82.86){\circle{1.8}} 
\put(  40.05,   72.71){\circle{1.8}} 
\put(  41.73,   67.86){\circle{1.8}} 
\put(  43.17,   70.00){\circle{1.8}} 
\put(  44.45,   64.71){\circle{1.8}} 
\put(  45.60,   75.43){\circle{1.8}} 
\put(  46.63,   73.86){\circle{1.8}} 
\put(  47.58,   67.43){\circle{1.8}} 
\put(  48.45,   64.71){\circle{1.8}} 
\put(  49.25,   65.71){\circle{1.8}} 
\put(  50.00,   65.71){\circle{1.8}} 
\put(  50.70,   65.29){\circle{1.8}} 
\put(  51.36,   65.71){\circle{1.8}} 
\put(  51.98,   64.14){\circle{1.8}} 
\put(  52.57,   58.86){\circle{1.8}} 
\put(  53.12,   54.00){\circle{1.8}} 
\put(  53.65,   54.57){\circle{1.8}} 
\put(  54.16,   57.14){\circle{1.8}} 
\put(  55.10,   56.14){\circle{1.8}} 
\put(  55.97,   55.14){\circle{1.8}} 
\put(  56.78,   46.57){\circle{1.8}} 
\put(  57.53,   53.43){\circle{1.8}} 
\put(  58.23,   49.14){\circle{1.8}} 
\put(  58.88,   53.43){\circle{1.8}} 
\put(  59.51,   62.00){\circle{1.8}} 
\put(  60.09,   56.14){\circle{1.8}} 
\put(  60.65,   59.29){\circle{1.8}} 
\put(  61.18,   46.00){\circle{1.8}} 
\put(  61.68,   51.86){\circle{1.8}} 
\put(  62.40,   46.57){\circle{1.8}} 
\put(  63.07,   46.57){\circle{1.8}} 
\put(  63.70,   48.71){\circle{1.8}} 
\put(  64.30,   47.00){\circle{1.8}} 
\put(  64.87,   50.86){\circle{1.8}} 
\put(  65.41,   51.29){\circle{1.8}} 
\put(  65.92,   43.86){\circle{1.8}} 
\put(  66.57,   41.71){\circle{1.8}} 
\put(  67.18,   44.43){\circle{1.8}} 
\put(  67.76,   39.00){\circle{1.8}} 
\put(  68.31,   48.71){\circle{1.8}} 
\put(  68.83,   46.00){\circle{1.8}} 
\put(  69.45,   40.14){\circle{1.8}} 
\put(  70.04,   31.00){\circle{1.8}} 
\put(  70.60,   46.57){\circle{1.8}} 
\put(  71.13,   39.00){\circle{1.8}} 
\put(  71.63,   36.29){\circle{1.8}} 
\put(  72.21,   34.71){\circle{1.8}} 
\put(  72.76,   36.29){\circle{1.8}} 
\put(  73.28,   35.86){\circle{1.8}} 
\put(  73.86,   36.29){\circle{1.8}} 
\put(  74.40,   32.14){\circle{1.8}} 
\put(  74.93,   35.86){\circle{1.8}} 
\put(  75.50,   27.86){\circle{1.8}} 
\put(  76.03,   38.43){\circle{1.8}} 
\put(  76.55,   28.29){\circle{1.8}} 
\put(  77.10,   25.71){\circle{1.8}} 
\put(  77.62,   27.86){\circle{1.8}} 
\put(  78.18,   29.43){\circle{1.8}} 
\put(  78.70,   19.29){\circle{1.8}} 
\put(  79.21,   35.29){\circle{1.8}} 
\put(  79.73,   22.43){\circle{1.8}} 
\put(  80.24,   26.71){\circle{1.8}} 
\put(  80.76,   29.43){\circle{1.8}} 
\put(  81.30,   19.71){\circle{1.8}} 
\put(  81.82,   20.29){\circle{1.8}} 
\put(  82.34,   21.86){\circle{1.8}} 
\put(  82.85,   15.00){\circle{1.8}} 
\put(  83.36,   28.29){\circle{1.8}} 
\put(  83.88,   22.43){\circle{1.8}} 
\put(  84.41,   16.00){\circle{1.8}} 
\put(  84.92,   20.29){\circle{1.8}} 
\put(  85.43,   19.29){\circle{1.8}} 
\put(  85.94,   17.14){\circle{1.8}} 
\put(  86.46,   15.00){\circle{1.8}} 
\put(  86.98,   16.00){\circle{1.8}} 
\put(  87.49,   12.29){\circle{1.8}} 
\put(  88.01,   11.29){\circle{1.8}} 

\put(   0.25,   96.51){\circle*{0.8}} 
\put(   0.50,   96.44){\circle*{0.8}} 
\put(   0.75,   96.37){\circle*{0.8}} 
\put(   1.00,   96.30){\circle*{0.8}} 
\put(   1.25,   96.23){\circle*{0.8}} 
\put(   1.50,   96.16){\circle*{0.8}} 
\put(   1.75,   96.09){\circle*{0.8}} 
\put(   2.00,   96.01){\circle*{0.8}} 
\put(   2.25,   95.94){\circle*{0.8}} 
\put(   2.50,   95.86){\circle*{0.8}} 
\put(   2.75,   95.78){\circle*{0.8}} 
\put(   3.00,   95.71){\circle*{0.8}} 
\put(   3.25,   95.63){\circle*{0.8}} 
\put(   3.50,   95.55){\circle*{0.8}} 
\put(   3.75,   95.46){\circle*{0.8}} 
\put(   4.00,   95.38){\circle*{0.8}} 
\put(   4.25,   95.30){\circle*{0.8}} 
\put(   4.50,   95.21){\circle*{0.8}} 
\put(   4.75,   95.12){\circle*{0.8}} 
\put(   5.00,   95.04){\circle*{0.8}} 
\put(   5.25,   94.95){\circle*{0.8}} 
\put(   5.50,   94.86){\circle*{0.8}} 
\put(   5.75,   94.77){\circle*{0.8}} 
\put(   6.00,   94.67){\circle*{0.8}} 
\put(   6.25,   94.58){\circle*{0.8}} 
\put(   6.50,   94.49){\circle*{0.8}} 
\put(   6.75,   94.39){\circle*{0.8}} 
\put(   7.00,   94.30){\circle*{0.8}} 
\put(   7.25,   94.20){\circle*{0.8}} 
\put(   7.50,   94.10){\circle*{0.8}} 
\put(   7.75,   94.00){\circle*{0.8}} 
\put(   8.00,   93.90){\circle*{0.8}} 
\put(   8.25,   93.80){\circle*{0.8}} 
\put(   8.50,   93.69){\circle*{0.8}} 
\put(   8.75,   93.59){\circle*{0.8}} 
\put(   9.00,   93.48){\circle*{0.8}} 
\put(   9.25,   93.38){\circle*{0.8}} 
\put(   9.50,   93.27){\circle*{0.8}} 
\put(   9.75,   93.16){\circle*{0.8}} 
\put(  10.00,   93.05){\circle*{0.8}} 
\put(  10.25,   92.94){\circle*{0.8}} 
\put(  10.50,   92.83){\circle*{0.8}} 
\put(  10.75,   92.71){\circle*{0.8}} 
\put(  11.00,   92.60){\circle*{0.8}} 
\put(  11.25,   92.48){\circle*{0.8}} 
\put(  11.50,   92.37){\circle*{0.8}} 
\put(  11.75,   92.25){\circle*{0.8}} 
\put(  12.00,   92.13){\circle*{0.8}} 
\put(  12.25,   92.01){\circle*{0.8}} 
\put(  12.50,   91.89){\circle*{0.8}} 
\put(  12.75,   91.77){\circle*{0.8}} 
\put(  13.00,   91.65){\circle*{0.8}} 
\put(  13.25,   91.53){\circle*{0.8}} 
\put(  13.50,   91.40){\circle*{0.8}} 
\put(  13.75,   91.28){\circle*{0.8}} 
\put(  14.00,   91.15){\circle*{0.8}} 
\put(  14.25,   91.03){\circle*{0.8}} 
\put(  14.50,   90.90){\circle*{0.8}} 
\put(  14.75,   90.77){\circle*{0.8}} 
\put(  15.00,   90.64){\circle*{0.8}} 
\put(  15.25,   90.51){\circle*{0.8}} 
\put(  15.50,   90.38){\circle*{0.8}} 
\put(  15.75,   90.25){\circle*{0.8}} 
\put(  16.00,   90.11){\circle*{0.8}} 
\put(  16.25,   89.98){\circle*{0.8}} 
\put(  16.50,   89.84){\circle*{0.8}} 
\put(  16.75,   89.71){\circle*{0.8}} 
\put(  17.00,   89.57){\circle*{0.8}} 
\put(  17.25,   89.43){\circle*{0.8}} 
\put(  17.50,   89.30){\circle*{0.8}} 
\put(  17.75,   89.16){\circle*{0.8}} 
\put(  18.00,   89.02){\circle*{0.8}} 
\put(  18.25,   88.88){\circle*{0.8}} 
\put(  18.50,   88.73){\circle*{0.8}} 
\put(  18.75,   88.59){\circle*{0.8}} 
\put(  19.00,   88.45){\circle*{0.8}} 
\put(  19.25,   88.30){\circle*{0.8}} 
\put(  19.50,   88.16){\circle*{0.8}} 
\put(  19.75,   88.01){\circle*{0.8}} 
\put(  20.00,   87.86){\circle*{0.8}} 
\put(  20.25,   87.72){\circle*{0.8}} 
\put(  20.50,   87.57){\circle*{0.8}} 
\put(  20.75,   87.42){\circle*{0.8}} 
\put(  21.00,   87.27){\circle*{0.8}} 
\put(  21.25,   87.12){\circle*{0.8}} 
\put(  21.50,   86.97){\circle*{0.8}} 
\put(  21.75,   86.81){\circle*{0.8}} 
\put(  22.00,   86.66){\circle*{0.8}} 
\put(  22.25,   86.50){\circle*{0.8}} 
\put(  22.50,   86.35){\circle*{0.8}} 
\put(  22.75,   86.19){\circle*{0.8}} 
\put(  23.00,   86.04){\circle*{0.8}} 
\put(  23.25,   85.88){\circle*{0.8}} 
\put(  23.50,   85.72){\circle*{0.8}} 
\put(  23.75,   85.56){\circle*{0.8}} 
\put(  24.00,   85.40){\circle*{0.8}} 
\put(  24.25,   85.24){\circle*{0.8}} 
\put(  24.50,   85.08){\circle*{0.8}} 
\put(  24.75,   84.91){\circle*{0.8}} 
\put(  25.00,   84.75){\circle*{0.8}} 
\put(  25.25,   84.58){\circle*{0.8}} 
\put(  25.50,   84.42){\circle*{0.8}} 
\put(  25.75,   84.25){\circle*{0.8}} 
\put(  26.00,   84.08){\circle*{0.8}} 
\put(  26.25,   83.92){\circle*{0.8}} 
\put(  26.50,   83.75){\circle*{0.8}} 
\put(  26.75,   83.58){\circle*{0.8}} 
\put(  27.00,   83.41){\circle*{0.8}} 
\put(  27.25,   83.24){\circle*{0.8}} 
\put(  27.50,   83.06){\circle*{0.8}} 
\put(  27.75,   82.89){\circle*{0.8}} 
\put(  28.00,   82.72){\circle*{0.8}} 
\put(  28.25,   82.54){\circle*{0.8}} 
\put(  28.50,   82.36){\circle*{0.8}} 
\put(  28.75,   82.19){\circle*{0.8}} 
\put(  29.00,   82.01){\circle*{0.8}} 
\put(  29.25,   81.83){\circle*{0.8}} 
\put(  29.50,   81.65){\circle*{0.8}} 
\put(  29.75,   81.47){\circle*{0.8}} 
\put(  30.00,   81.29){\circle*{0.8}} 
\put(  30.25,   81.11){\circle*{0.8}} 
\put(  30.50,   80.92){\circle*{0.8}} 
\put(  30.75,   80.74){\circle*{0.8}} 
\put(  31.00,   80.56){\circle*{0.8}} 
\put(  31.25,   80.37){\circle*{0.8}} 
\put(  31.50,   80.18){\circle*{0.8}} 
\put(  31.75,   79.99){\circle*{0.8}} 
\put(  32.00,   79.81){\circle*{0.8}} 
\put(  32.25,   79.62){\circle*{0.8}} 
\put(  32.50,   79.43){\circle*{0.8}} 
\put(  32.75,   79.23){\circle*{0.8}} 
\put(  33.00,   79.04){\circle*{0.8}} 
\put(  33.25,   78.85){\circle*{0.8}} 
\put(  33.50,   78.66){\circle*{0.8}} 
\put(  33.75,   78.46){\circle*{0.8}} 
\put(  34.00,   78.26){\circle*{0.8}} 
\put(  34.25,   78.07){\circle*{0.8}} 
\put(  34.50,   77.87){\circle*{0.8}} 
\put(  34.75,   77.67){\circle*{0.8}} 
\put(  35.00,   77.47){\circle*{0.8}} 
\put(  35.25,   77.27){\circle*{0.8}} 
\put(  35.50,   77.07){\circle*{0.8}} 
\put(  35.75,   76.87){\circle*{0.8}} 
\put(  36.00,   76.66){\circle*{0.8}} 
\put(  36.25,   76.46){\circle*{0.8}} 
\put(  36.50,   76.25){\circle*{0.8}} 
\put(  36.75,   76.05){\circle*{0.8}} 
\put(  37.00,   75.84){\circle*{0.8}} 
\put(  37.25,   75.63){\circle*{0.8}} 
\put(  37.50,   75.42){\circle*{0.8}} 
\put(  37.75,   75.21){\circle*{0.8}} 
\put(  38.00,   75.00){\circle*{0.8}} 
\put(  38.25,   74.79){\circle*{0.8}} 
\put(  38.50,   74.58){\circle*{0.8}} 
\put(  38.75,   74.36){\circle*{0.8}} 
\put(  39.00,   74.15){\circle*{0.8}} 
\put(  39.25,   73.93){\circle*{0.8}} 
\put(  39.50,   73.71){\circle*{0.8}} 
\put(  39.75,   73.50){\circle*{0.8}} 
\put(  40.00,   73.28){\circle*{0.8}} 
\put(  40.25,   73.06){\circle*{0.8}} 
\put(  40.50,   72.84){\circle*{0.8}} 
\put(  40.75,   72.62){\circle*{0.8}} 
\put(  41.00,   72.39){\circle*{0.8}} 
\put(  41.25,   72.17){\circle*{0.8}} 
\put(  41.50,   71.95){\circle*{0.8}} 
\put(  41.75,   71.72){\circle*{0.8}} 
\put(  42.00,   71.49){\circle*{0.8}} 
\put(  42.25,   71.27){\circle*{0.8}} 
\put(  42.50,   71.04){\circle*{0.8}} 
\put(  42.75,   70.81){\circle*{0.8}} 
\put(  43.00,   70.58){\circle*{0.8}} 
\put(  43.25,   70.35){\circle*{0.8}} 
\put(  43.50,   70.11){\circle*{0.8}} 
\put(  43.75,   69.88){\circle*{0.8}} 
\put(  44.00,   69.65){\circle*{0.8}} 
\put(  44.25,   69.41){\circle*{0.8}} 
\put(  44.50,   69.17){\circle*{0.8}} 
\put(  44.75,   68.94){\circle*{0.8}} 
\put(  45.00,   68.70){\circle*{0.8}} 
\put(  45.25,   68.46){\circle*{0.8}} 
\put(  45.50,   68.22){\circle*{0.8}} 
\put(  45.75,   67.98){\circle*{0.8}} 
\put(  46.00,   67.74){\circle*{0.8}} 
\put(  46.25,   67.49){\circle*{0.8}} 
\put(  46.50,   67.25){\circle*{0.8}} 
\put(  46.75,   67.00){\circle*{0.8}} 
\put(  47.00,   66.76){\circle*{0.8}} 
\put(  47.25,   66.51){\circle*{0.8}} 
\put(  47.50,   66.26){\circle*{0.8}} 
\put(  47.75,   66.01){\circle*{0.8}} 
\put(  48.00,   65.76){\circle*{0.8}} 
\put(  48.25,   65.51){\circle*{0.8}} 
\put(  48.50,   65.26){\circle*{0.8}} 
\put(  48.75,   65.01){\circle*{0.8}} 
\put(  49.00,   64.75){\circle*{0.8}} 
\put(  49.25,   64.50){\circle*{0.8}} 
\put(  49.50,   64.24){\circle*{0.8}} 
\put(  49.75,   63.98){\circle*{0.8}} 
\put(  50.00,   63.72){\circle*{0.8}} 
\put(  50.25,   63.47){\circle*{0.8}} 
\put(  50.50,   63.21){\circle*{0.8}} 
\put(  50.75,   62.94){\circle*{0.8}} 
\put(  51.00,   62.68){\circle*{0.8}} 
\put(  51.25,   62.42){\circle*{0.8}} 
\put(  51.50,   62.16){\circle*{0.8}} 
\put(  51.75,   61.89){\circle*{0.8}} 
\put(  52.00,   61.62){\circle*{0.8}} 
\put(  52.25,   61.36){\circle*{0.8}} 
\put(  52.50,   61.09){\circle*{0.8}} 
\put(  52.75,   60.82){\circle*{0.8}} 
\put(  53.00,   60.55){\circle*{0.8}} 
\put(  53.25,   60.28){\circle*{0.8}} 
\put(  53.50,   60.01){\circle*{0.8}} 
\put(  53.75,   59.73){\circle*{0.8}} 
\put(  54.00,   59.46){\circle*{0.8}} 
\put(  54.25,   59.18){\circle*{0.8}} 
\put(  54.50,   58.91){\circle*{0.8}} 
\put(  54.75,   58.63){\circle*{0.8}} 
\put(  55.00,   58.35){\circle*{0.8}} 
\put(  55.25,   58.07){\circle*{0.8}} 
\put(  55.50,   57.79){\circle*{0.8}} 
\put(  55.75,   57.51){\circle*{0.8}} 
\put(  56.00,   57.23){\circle*{0.8}} 
\put(  56.25,   56.95){\circle*{0.8}} 
\put(  56.50,   56.66){\circle*{0.8}} 
\put(  56.75,   56.38){\circle*{0.8}} 
\put(  57.00,   56.09){\circle*{0.8}} 
\put(  57.25,   55.80){\circle*{0.8}} 
\put(  57.50,   55.51){\circle*{0.8}} 
\put(  57.75,   55.23){\circle*{0.8}} 
\put(  58.00,   54.94){\circle*{0.8}} 
\put(  58.25,   54.64){\circle*{0.8}} 
\put(  58.50,   54.35){\circle*{0.8}} 
\put(  58.75,   54.06){\circle*{0.8}} 
\put(  59.00,   53.76){\circle*{0.8}} 
\put(  59.25,   53.47){\circle*{0.8}} 
\put(  59.50,   53.17){\circle*{0.8}} 
\put(  59.75,   52.88){\circle*{0.8}} 
\put(  60.00,   52.58){\circle*{0.8}} 
\put(  60.25,   52.28){\circle*{0.8}} 
\put(  60.50,   51.98){\circle*{0.8}} 
\put(  60.75,   51.68){\circle*{0.8}} 
\put(  61.00,   51.37){\circle*{0.8}} 
\put(  61.25,   51.07){\circle*{0.8}} 
\put(  61.50,   50.77){\circle*{0.8}} 
\put(  61.75,   50.46){\circle*{0.8}} 
\put(  62.00,   50.16){\circle*{0.8}} 
\put(  62.25,   49.85){\circle*{0.8}} 
\put(  62.50,   49.54){\circle*{0.8}} 
\put(  62.75,   49.23){\circle*{0.8}} 
\put(  63.00,   48.92){\circle*{0.8}} 
\put(  63.25,   48.61){\circle*{0.8}} 
\put(  63.50,   48.30){\circle*{0.8}} 
\put(  63.75,   47.99){\circle*{0.8}} 
\put(  64.00,   47.67){\circle*{0.8}} 
\put(  64.25,   47.36){\circle*{0.8}} 
\put(  64.50,   47.04){\circle*{0.8}} 
\put(  64.75,   46.72){\circle*{0.8}} 
\put(  65.00,   46.41){\circle*{0.8}} 
\put(  65.25,   46.09){\circle*{0.8}} 
\put(  65.50,   45.77){\circle*{0.8}} 
\put(  65.75,   45.45){\circle*{0.8}} 
\put(  66.00,   45.13){\circle*{0.8}} 
\put(  66.25,   44.80){\circle*{0.8}} 
\put(  66.50,   44.48){\circle*{0.8}} 
\put(  66.75,   44.15){\circle*{0.8}} 
\put(  67.00,   43.83){\circle*{0.8}} 
\put(  67.25,   43.50){\circle*{0.8}} 
\put(  67.50,   43.18){\circle*{0.8}} 
\put(  67.75,   42.85){\circle*{0.8}} 
\put(  68.00,   42.52){\circle*{0.8}} 
\put(  68.25,   42.19){\circle*{0.8}} 
\put(  68.50,   41.86){\circle*{0.8}} 
\put(  68.75,   41.52){\circle*{0.8}} 
\put(  69.00,   41.19){\circle*{0.8}} 
\put(  69.25,   40.86){\circle*{0.8}} 
\put(  69.50,   40.52){\circle*{0.8}} 
\put(  69.75,   40.18){\circle*{0.8}} 
\put(  70.00,   39.85){\circle*{0.8}} 
\put(  70.25,   39.51){\circle*{0.8}} 
\put(  70.50,   39.17){\circle*{0.8}} 
\put(  70.75,   38.83){\circle*{0.8}} 
\put(  71.00,   38.49){\circle*{0.8}} 
\put(  71.25,   38.15){\circle*{0.8}} 
\put(  71.50,   37.81){\circle*{0.8}} 
\put(  71.75,   37.46){\circle*{0.8}} 
\put(  72.00,   37.12){\circle*{0.8}} 
\put(  72.25,   36.77){\circle*{0.8}} 
\put(  72.50,   36.43){\circle*{0.8}} 
\put(  72.75,   36.08){\circle*{0.8}} 
\put(  73.00,   35.73){\circle*{0.8}} 
\put(  73.25,   35.38){\circle*{0.8}} 
\put(  73.50,   35.03){\circle*{0.8}} 
\put(  73.75,   34.68){\circle*{0.8}} 
\put(  74.00,   34.33){\circle*{0.8}} 
\put(  74.25,   33.98){\circle*{0.8}} 
\put(  74.50,   33.62){\circle*{0.8}} 
\put(  74.75,   33.27){\circle*{0.8}} 
\put(  75.00,   32.91){\circle*{0.8}} 
\put(  75.25,   32.56){\circle*{0.8}} 
\put(  75.50,   32.20){\circle*{0.8}} 
\put(  75.75,   31.84){\circle*{0.8}} 
\put(  76.00,   31.48){\circle*{0.8}} 
\put(  76.25,   31.12){\circle*{0.8}} 
\put(  76.50,   30.76){\circle*{0.8}} 
\put(  76.75,   30.40){\circle*{0.8}} 
\put(  77.00,   30.04){\circle*{0.8}} 
\put(  77.25,   29.67){\circle*{0.8}} 
\put(  77.50,   29.31){\circle*{0.8}} 
\put(  77.75,   28.95){\circle*{0.8}} 
\put(  78.00,   28.58){\circle*{0.8}} 
\put(  78.25,   28.21){\circle*{0.8}} 
\put(  78.50,   27.85){\circle*{0.8}} 
\put(  78.75,   27.48){\circle*{0.8}} 
\put(  79.00,   27.11){\circle*{0.8}} 
\put(  79.25,   26.74){\circle*{0.8}} 
\put(  79.50,   26.37){\circle*{0.8}} 
\put(  79.75,   25.99){\circle*{0.8}} 
\put(  80.00,   25.62){\circle*{0.8}} 
\put(  80.25,   25.25){\circle*{0.8}} 
\put(  80.50,   24.87){\circle*{0.8}} 
\put(  80.75,   24.50){\circle*{0.8}} 
\put(  81.00,   24.12){\circle*{0.8}} 
\put(  81.25,   23.75){\circle*{0.8}} 
\put(  81.50,   23.37){\circle*{0.8}} 
\put(  81.75,   22.99){\circle*{0.8}} 
\put(  82.00,   22.61){\circle*{0.8}} 
\put(  82.25,   22.23){\circle*{0.8}} 
\put(  82.50,   21.85){\circle*{0.8}} 
\put(  82.75,   21.47){\circle*{0.8}} 
\put(  83.00,   21.08){\circle*{0.8}} 
\put(  83.25,   20.70){\circle*{0.8}} 
\put(  83.50,   20.32){\circle*{0.8}} 
\put(  83.75,   19.93){\circle*{0.8}} 
\put(  84.00,   19.55){\circle*{0.8}} 
\put(  84.25,   19.16){\circle*{0.8}} 
\put(  84.50,   18.77){\circle*{0.8}} 
\put(  84.75,   18.38){\circle*{0.8}} 
\put(  85.00,   18.00){\circle*{0.8}} 
\put(  85.25,   17.61){\circle*{0.8}} 
\put(  85.50,   17.22){\circle*{0.8}} 
\put(  85.75,   16.82){\circle*{0.8}} 
\put(  86.00,   16.43){\circle*{0.8}} 
\put(  86.25,   16.04){\circle*{0.8}} 
\put(  86.50,   15.65){\circle*{0.8}} 
\put(  86.75,   15.25){\circle*{0.8}} 
\put(  87.00,   14.86){\circle*{0.8}} 
\put(  87.25,   14.46){\circle*{0.8}} 
\put(  87.50,   14.07){\circle*{0.8}} 
\put(  87.75,   13.67){\circle*{0.8}} 
\put(  88.00,   13.27){\circle*{0.8}} 
\put(  88.25,   12.87){\circle*{0.8}} 
\put(  88.50,   12.47){\circle*{0.8}} 
\put(  88.75,   12.07){\circle*{0.8}} 
\put(  89.00,   11.67){\circle*{0.8}} 
\put(  89.25,   11.27){\circle*{0.8}} 
\put(  89.50,   10.87){\circle*{0.8}} 
\put(  89.75,   10.47){\circle*{0.8}} 
\put(  90.00,   10.06){\circle*{0.8}} 
\put(  90.25,    9.66){\circle*{0.8}} 
\put(  90.50,    9.26){\circle*{0.8}} 
\put(  90.75,    8.85){\circle*{0.8}} 
\put(  91.00,    8.44){\circle*{0.8}} 
\put(  91.25,    8.04){\circle*{0.8}} 
\put(  91.50,    7.63){\circle*{0.8}} 
\put(  91.75,    7.22){\circle*{0.8}} 
\put(  92.00,    6.81){\circle*{0.8}} 
\put(  92.25,    6.40){\circle*{0.8}} 
\put(  92.50,    5.99){\circle*{0.8}} 
\put(  92.75,    5.58){\circle*{0.8}} 
\put(  93.00,    5.17){\circle*{0.8}} 
\put(  93.25,    4.76){\circle*{0.8}} 
\put(  93.50,    4.35){\circle*{0.8}} 
\put(  93.75,    3.93){\circle*{0.8}} 
\put(  94.00,    3.52){\circle*{0.8}} 
\put(  94.25,    3.11){\circle*{0.8}} 
\put(  94.50,    2.69){\circle*{0.8}} 
\put(  94.75,    2.28){\circle*{0.8}} 
\put(  95.00,    1.86){\circle*{0.8}} 
\put(  95.25,    1.44){\circle*{0.8}} 
\put(  95.50,    1.02){\circle*{0.8}} 
\put(  95.75,    0.61){\circle*{0.8}} 
\put(  96.00,    0.19){\circle*{0.8}} 

\put(  20.60,   97.29){\circle*{1.8}} 
\put(  28.12,   95.86){\circle*{1.8}} 
\put(  32.53,   88.14){\circle*{1.8}} 
\put(  35.65,   87.71){\circle*{1.8}} 
\put(  38.07,   85.71){\circle*{1.8}} 
\put(  40.05,   82.29){\circle*{1.8}} 
\put(  41.73,   79.00){\circle*{1.8}} 
\put(  43.17,   77.29){\circle*{1.8}} 
\put(  44.45,   82.71){\circle*{1.8}} 
\put(  45.60,   75.14){\circle*{1.8}} 
\put(  46.63,   81.00){\circle*{1.8}} 
\put(  47.58,   74.57){\circle*{1.8}} 
\put(  48.45,   72.43){\circle*{1.8}} 
\put(  49.25,   80.29){\circle*{1.8}} 
\put(  50.00,   77.57){\circle*{1.8}} 
\put(  50.70,   75.57){\circle*{1.8}} 
\put(  51.36,   74.57){\circle*{1.8}} 
\put(  51.98,   75.14){\circle*{1.8}} 
\put(  52.57,   68.43){\circle*{1.8}} 
\put(  53.12,   69.14){\circle*{1.8}} 
\put(  53.65,   70.43){\circle*{1.8}} 
\put(  54.16,   72.14){\circle*{1.8}} 
\put(  55.10,   65.29){\circle*{1.8}} 
\put(  55.97,   63.29){\circle*{1.8}} 
\put(  56.78,   65.71){\circle*{1.8}} 
\put(  57.53,   63.29){\circle*{1.8}} 
\put(  58.23,   62.57){\circle*{1.8}} 
\put(  58.88,   62.57){\circle*{1.8}} 
\put(  59.51,   64.00){\circle*{1.8}} 
\put(  60.09,   66.00){\circle*{1.8}} 
\put(  60.65,   61.00){\circle*{1.8}} 
\put(  61.18,   67.00){\circle*{1.8}} 
\put(  61.68,   57.14){\circle*{1.8}} 
\put(  62.40,   62.00){\circle*{1.8}} 
\put(  63.07,   64.29){\circle*{1.8}} 
\put(  63.70,   60.57){\circle*{1.8}} 
\put(  64.30,   60.57){\circle*{1.8}} 
\put(  64.87,   56.57){\circle*{1.8}} 
\put(  65.41,   57.57){\circle*{1.8}} 
\put(  65.92,   58.57){\circle*{1.8}} 
\put(  66.57,   53.14){\circle*{1.8}} 
\put(  67.18,   58.86){\circle*{1.8}} 
\put(  67.76,   56.57){\circle*{1.8}} 
\put(  68.31,   53.86){\circle*{1.8}} 
\put(  68.83,   52.43){\circle*{1.8}} 
\put(  69.45,   52.14){\circle*{1.8}} 
\put(  70.04,   53.86){\circle*{1.8}} 
\put(  70.60,   52.43){\circle*{1.8}} 
\put(  71.13,   46.71){\circle*{1.8}} 
\put(  71.63,   48.71){\circle*{1.8}} 
\put(  72.21,   50.00){\circle*{1.8}} 
\put(  72.76,   41.86){\circle*{1.8}} 
\put(  73.28,   46.71){\circle*{1.8}} 
\put(  73.86,   39.86){\circle*{1.8}} 
\put(  74.40,   48.43){\circle*{1.8}} 
\put(  74.93,   49.00){\circle*{1.8}} 
\put(  75.50,   41.86){\circle*{1.8}} 
\put(  76.03,   41.86){\circle*{1.8}} 
\put(  76.55,   36.43){\circle*{1.8}} 
\put(  77.10,   38.86){\circle*{1.8}} 
\put(  77.62,   38.57){\circle*{1.8}} 
\put(  78.18,   43.00){\circle*{1.8}} 
\put(  78.70,   35.43){\circle*{1.8}} 
\put(  79.21,   38.86){\circle*{1.8}} 
\put(  79.73,   41.57){\circle*{1.8}} 
\put(  80.24,   35.43){\circle*{1.8}} 
\put(  80.76,   34.43){\circle*{1.8}} 
\put(  81.30,   38.14){\circle*{1.8}} 
\put(  81.82,   36.14){\circle*{1.8}} 
\put(  82.34,   36.86){\circle*{1.8}} 
\put(  82.85,   39.57){\circle*{1.8}} 
\put(  83.36,   30.71){\circle*{1.8}} 
\put(  83.88,   43.29){\circle*{1.8}} 
\put(  84.41,   36.86){\circle*{1.8}} 
\put(  84.92,   34.43){\circle*{1.8}} 
\put(  85.43,   30.00){\circle*{1.8}} 
\put(  85.94,   23.57){\circle*{1.8}} 
\put(  86.46,   32.71){\circle*{1.8}} 
\put(  86.98,   28.71){\circle*{1.8}} 
\put(  87.49,   31.71){\circle*{1.8}} 
\put(  88.01,   37.14){\circle*{1.8}} 

\put(   0.25,   98.71){\circle*{0.8}} 
\put(   0.50,   98.68){\circle*{0.8}} 
\put(   0.75,   98.65){\circle*{0.8}} 
\put(   1.00,   98.62){\circle*{0.8}} 
\put(   1.25,   98.59){\circle*{0.8}} 
\put(   1.50,   98.56){\circle*{0.8}} 
\put(   1.75,   98.53){\circle*{0.8}} 
\put(   2.00,   98.50){\circle*{0.8}} 
\put(   2.25,   98.47){\circle*{0.8}} 
\put(   2.50,   98.43){\circle*{0.8}} 
\put(   2.75,   98.40){\circle*{0.8}} 
\put(   3.00,   98.37){\circle*{0.8}} 
\put(   3.25,   98.33){\circle*{0.8}} 
\put(   3.50,   98.29){\circle*{0.8}} 
\put(   3.75,   98.26){\circle*{0.8}} 
\put(   4.00,   98.22){\circle*{0.8}} 
\put(   4.25,   98.18){\circle*{0.8}} 
\put(   4.50,   98.14){\circle*{0.8}} 
\put(   4.75,   98.10){\circle*{0.8}} 
\put(   5.00,   98.06){\circle*{0.8}} 
\put(   5.25,   98.02){\circle*{0.8}} 
\put(   5.50,   97.98){\circle*{0.8}} 
\put(   5.75,   97.94){\circle*{0.8}} 
\put(   6.00,   97.89){\circle*{0.8}} 
\put(   6.25,   97.85){\circle*{0.8}} 
\put(   6.50,   97.80){\circle*{0.8}} 
\put(   6.75,   97.76){\circle*{0.8}} 
\put(   7.00,   97.71){\circle*{0.8}} 
\put(   7.25,   97.66){\circle*{0.8}} 
\put(   7.50,   97.61){\circle*{0.8}} 
\put(   7.75,   97.56){\circle*{0.8}} 
\put(   8.00,   97.51){\circle*{0.8}} 
\put(   8.25,   97.46){\circle*{0.8}} 
\put(   8.50,   97.41){\circle*{0.8}} 
\put(   8.75,   97.35){\circle*{0.8}} 
\put(   9.00,   97.30){\circle*{0.8}} 
\put(   9.25,   97.24){\circle*{0.8}} 
\put(   9.50,   97.19){\circle*{0.8}} 
\put(   9.75,   97.13){\circle*{0.8}} 
\put(  10.00,   97.07){\circle*{0.8}} 
\put(  10.25,   97.01){\circle*{0.8}} 
\put(  10.50,   96.95){\circle*{0.8}} 
\put(  10.75,   96.89){\circle*{0.8}} 
\put(  11.00,   96.83){\circle*{0.8}} 
\put(  11.25,   96.76){\circle*{0.8}} 
\put(  11.50,   96.70){\circle*{0.8}} 
\put(  11.75,   96.63){\circle*{0.8}} 
\put(  12.00,   96.57){\circle*{0.8}} 
\put(  12.25,   96.50){\circle*{0.8}} 
\put(  12.50,   96.43){\circle*{0.8}} 
\put(  12.75,   96.36){\circle*{0.8}} 
\put(  13.00,   96.29){\circle*{0.8}} 
\put(  13.25,   96.22){\circle*{0.8}} 
\put(  13.50,   96.14){\circle*{0.8}} 
\put(  13.75,   96.07){\circle*{0.8}} 
\put(  14.00,   95.99){\circle*{0.8}} 
\put(  14.25,   95.91){\circle*{0.8}} 
\put(  14.50,   95.84){\circle*{0.8}} 
\put(  14.75,   95.76){\circle*{0.8}} 
\put(  15.00,   95.68){\circle*{0.8}} 
\put(  15.25,   95.59){\circle*{0.8}} 
\put(  15.50,   95.51){\circle*{0.8}} 
\put(  15.75,   95.43){\circle*{0.8}} 
\put(  16.00,   95.34){\circle*{0.8}} 
\put(  16.25,   95.25){\circle*{0.8}} 
\put(  16.50,   95.17){\circle*{0.8}} 
\put(  16.75,   95.08){\circle*{0.8}} 
\put(  17.00,   94.99){\circle*{0.8}} 
\put(  17.25,   94.90){\circle*{0.8}} 
\put(  17.50,   94.80){\circle*{0.8}} 
\put(  17.75,   94.71){\circle*{0.8}} 
\put(  18.00,   94.61){\circle*{0.8}} 
\put(  18.25,   94.52){\circle*{0.8}} 
\put(  18.50,   94.42){\circle*{0.8}} 
\put(  18.75,   94.32){\circle*{0.8}} 
\put(  19.00,   94.22){\circle*{0.8}} 
\put(  19.25,   94.12){\circle*{0.8}} 
\put(  19.50,   94.02){\circle*{0.8}} 
\put(  19.75,   93.91){\circle*{0.8}} 
\put(  20.00,   93.81){\circle*{0.8}} 
\put(  20.25,   93.70){\circle*{0.8}} 
\put(  20.50,   93.59){\circle*{0.8}} 
\put(  20.75,   93.48){\circle*{0.8}} 
\put(  21.00,   93.37){\circle*{0.8}} 
\put(  21.25,   93.26){\circle*{0.8}} 
\put(  21.50,   93.15){\circle*{0.8}} 
\put(  21.75,   93.04){\circle*{0.8}} 
\put(  22.00,   92.92){\circle*{0.8}} 
\put(  22.25,   92.81){\circle*{0.8}} 
\put(  22.50,   92.69){\circle*{0.8}} 
\put(  22.75,   92.57){\circle*{0.8}} 
\put(  23.00,   92.45){\circle*{0.8}} 
\put(  23.25,   92.33){\circle*{0.8}} 
\put(  23.50,   92.21){\circle*{0.8}} 
\put(  23.75,   92.09){\circle*{0.8}} 
\put(  24.00,   91.96){\circle*{0.8}} 
\put(  24.25,   91.84){\circle*{0.8}} 
\put(  24.50,   91.71){\circle*{0.8}} 
\put(  24.75,   91.58){\circle*{0.8}} 
\put(  25.00,   91.46){\circle*{0.8}} 
\put(  25.25,   91.33){\circle*{0.8}} 
\put(  25.50,   91.20){\circle*{0.8}} 
\put(  25.75,   91.06){\circle*{0.8}} 
\put(  26.00,   90.93){\circle*{0.8}} 
\put(  26.25,   90.80){\circle*{0.8}} 
\put(  26.50,   90.66){\circle*{0.8}} 
\put(  26.75,   90.53){\circle*{0.8}} 
\put(  27.00,   90.39){\circle*{0.8}} 
\put(  27.25,   90.25){\circle*{0.8}} 
\put(  27.50,   90.11){\circle*{0.8}} 
\put(  27.75,   89.97){\circle*{0.8}} 
\put(  28.00,   89.83){\circle*{0.8}} 
\put(  28.25,   89.69){\circle*{0.8}} 
\put(  28.50,   89.55){\circle*{0.8}} 
\put(  28.75,   89.40){\circle*{0.8}} 
\put(  29.00,   89.26){\circle*{0.8}} 
\put(  29.25,   89.11){\circle*{0.8}} 
\put(  29.50,   88.96){\circle*{0.8}} 
\put(  29.75,   88.82){\circle*{0.8}} 
\put(  30.00,   88.67){\circle*{0.8}} 
\put(  30.25,   88.52){\circle*{0.8}} 
\put(  30.50,   88.37){\circle*{0.8}} 
\put(  30.75,   88.22){\circle*{0.8}} 
\put(  31.00,   88.06){\circle*{0.8}} 
\put(  31.25,   87.91){\circle*{0.8}} 
\put(  31.50,   87.75){\circle*{0.8}} 
\put(  31.75,   87.60){\circle*{0.8}} 
\put(  32.00,   87.44){\circle*{0.8}} 
\put(  32.25,   87.29){\circle*{0.8}} 
\put(  32.50,   87.13){\circle*{0.8}} 
\put(  32.75,   86.97){\circle*{0.8}} 
\put(  33.00,   86.81){\circle*{0.8}} 
\put(  33.25,   86.65){\circle*{0.8}} 
\put(  33.50,   86.49){\circle*{0.8}} 
\put(  33.75,   86.32){\circle*{0.8}} 
\put(  34.00,   86.16){\circle*{0.8}} 
\put(  34.25,   85.99){\circle*{0.8}} 
\put(  34.50,   85.83){\circle*{0.8}} 
\put(  34.75,   85.66){\circle*{0.8}} 
\put(  35.00,   85.49){\circle*{0.8}} 
\put(  35.25,   85.33){\circle*{0.8}} 
\put(  35.50,   85.16){\circle*{0.8}} 
\put(  35.75,   84.99){\circle*{0.8}} 
\put(  36.00,   84.82){\circle*{0.8}} 
\put(  36.25,   84.64){\circle*{0.8}} 
\put(  36.50,   84.47){\circle*{0.8}} 
\put(  36.75,   84.30){\circle*{0.8}} 
\put(  37.00,   84.12){\circle*{0.8}} 
\put(  37.25,   83.95){\circle*{0.8}} 
\put(  37.50,   83.77){\circle*{0.8}} 
\put(  37.75,   83.59){\circle*{0.8}} 
\put(  38.00,   83.41){\circle*{0.8}} 
\put(  38.25,   83.24){\circle*{0.8}} 
\put(  38.50,   83.05){\circle*{0.8}} 
\put(  38.75,   82.87){\circle*{0.8}} 
\put(  39.00,   82.69){\circle*{0.8}} 
\put(  39.25,   82.51){\circle*{0.8}} 
\put(  39.50,   82.32){\circle*{0.8}} 
\put(  39.75,   82.14){\circle*{0.8}} 
\put(  40.00,   81.95){\circle*{0.8}} 
\put(  40.25,   81.77){\circle*{0.8}} 
\put(  40.50,   81.58){\circle*{0.8}} 
\put(  40.75,   81.39){\circle*{0.8}} 
\put(  41.00,   81.20){\circle*{0.8}} 
\put(  41.25,   81.01){\circle*{0.8}} 
\put(  41.50,   80.82){\circle*{0.8}} 
\put(  41.75,   80.62){\circle*{0.8}} 
\put(  42.00,   80.43){\circle*{0.8}} 
\put(  42.25,   80.24){\circle*{0.8}} 
\put(  42.50,   80.04){\circle*{0.8}} 
\put(  42.75,   79.84){\circle*{0.8}} 
\put(  43.00,   79.65){\circle*{0.8}} 
\put(  43.25,   79.45){\circle*{0.8}} 
\put(  43.50,   79.25){\circle*{0.8}} 
\put(  43.75,   79.05){\circle*{0.8}} 
\put(  44.00,   78.85){\circle*{0.8}} 
\put(  44.25,   78.64){\circle*{0.8}} 
\put(  44.50,   78.44){\circle*{0.8}} 
\put(  44.75,   78.24){\circle*{0.8}} 
\put(  45.00,   78.03){\circle*{0.8}} 
\put(  45.25,   77.82){\circle*{0.8}} 
\put(  45.50,   77.62){\circle*{0.8}} 
\put(  45.75,   77.41){\circle*{0.8}} 
\put(  46.00,   77.20){\circle*{0.8}} 
\put(  46.25,   76.99){\circle*{0.8}} 
\put(  46.50,   76.78){\circle*{0.8}} 
\put(  46.75,   76.56){\circle*{0.8}} 
\put(  47.00,   76.35){\circle*{0.8}} 
\put(  47.25,   76.14){\circle*{0.8}} 
\put(  47.50,   75.92){\circle*{0.8}} 
\put(  47.75,   75.70){\circle*{0.8}} 
\put(  48.00,   75.49){\circle*{0.8}} 
\put(  48.25,   75.27){\circle*{0.8}} 
\put(  48.50,   75.05){\circle*{0.8}} 
\put(  48.75,   74.83){\circle*{0.8}} 
\put(  49.00,   74.61){\circle*{0.8}} 
\put(  49.25,   74.38){\circle*{0.8}} 
\put(  49.50,   74.16){\circle*{0.8}} 
\put(  49.75,   73.93){\circle*{0.8}} 
\put(  50.00,   73.71){\circle*{0.8}} 
\put(  50.25,   73.48){\circle*{0.8}} 
\put(  50.50,   73.25){\circle*{0.8}} 
\put(  50.75,   73.03){\circle*{0.8}} 
\put(  51.00,   72.80){\circle*{0.8}} 
\put(  51.25,   72.56){\circle*{0.8}} 
\put(  51.50,   72.33){\circle*{0.8}} 
\put(  51.75,   72.10){\circle*{0.8}} 
\put(  52.00,   71.87){\circle*{0.8}} 
\put(  52.25,   71.63){\circle*{0.8}} 
\put(  52.50,   71.39){\circle*{0.8}} 
\put(  52.75,   71.16){\circle*{0.8}} 
\put(  53.00,   70.92){\circle*{0.8}} 
\put(  53.25,   70.68){\circle*{0.8}} 
\put(  53.50,   70.44){\circle*{0.8}} 
\put(  53.75,   70.20){\circle*{0.8}} 
\put(  54.00,   69.95){\circle*{0.8}} 
\put(  54.25,   69.71){\circle*{0.8}} 
\put(  54.50,   69.47){\circle*{0.8}} 
\put(  54.75,   69.22){\circle*{0.8}} 
\put(  55.00,   68.97){\circle*{0.8}} 
\put(  55.25,   68.73){\circle*{0.8}} 
\put(  55.50,   68.48){\circle*{0.8}} 
\put(  55.75,   68.23){\circle*{0.8}} 
\put(  56.00,   67.98){\circle*{0.8}} 
\put(  56.25,   67.72){\circle*{0.8}} 
\put(  56.50,   67.47){\circle*{0.8}} 
\put(  56.75,   67.22){\circle*{0.8}} 
\put(  57.00,   66.96){\circle*{0.8}} 
\put(  57.25,   66.71){\circle*{0.8}} 
\put(  57.50,   66.45){\circle*{0.8}} 
\put(  57.75,   66.19){\circle*{0.8}} 
\put(  58.00,   65.93){\circle*{0.8}} 
\put(  58.25,   65.67){\circle*{0.8}} 
\put(  58.50,   65.41){\circle*{0.8}} 
\put(  58.75,   65.14){\circle*{0.8}} 
\put(  59.00,   64.88){\circle*{0.8}} 
\put(  59.25,   64.62){\circle*{0.8}} 
\put(  59.50,   64.35){\circle*{0.8}} 
\put(  59.75,   64.08){\circle*{0.8}} 
\put(  60.00,   63.81){\circle*{0.8}} 
\put(  60.25,   63.54){\circle*{0.8}} 
\put(  60.50,   63.27){\circle*{0.8}} 
\put(  60.75,   63.00){\circle*{0.8}} 
\put(  61.00,   62.73){\circle*{0.8}} 
\put(  61.25,   62.46){\circle*{0.8}} 
\put(  61.50,   62.18){\circle*{0.8}} 
\put(  61.75,   61.91){\circle*{0.8}} 
\put(  62.00,   61.63){\circle*{0.8}} 
\put(  62.25,   61.35){\circle*{0.8}} 
\put(  62.50,   61.07){\circle*{0.8}} 
\put(  62.75,   60.79){\circle*{0.8}} 
\put(  63.00,   60.51){\circle*{0.8}} 
\put(  63.25,   60.23){\circle*{0.8}} 
\put(  63.50,   59.94){\circle*{0.8}} 
\put(  63.75,   59.66){\circle*{0.8}} 
\put(  64.00,   59.37){\circle*{0.8}} 
\put(  64.25,   59.09){\circle*{0.8}} 
\put(  64.50,   58.80){\circle*{0.8}} 
\put(  64.75,   58.51){\circle*{0.8}} 
\put(  65.00,   58.22){\circle*{0.8}} 
\put(  65.25,   57.93){\circle*{0.8}} 
\put(  65.50,   57.64){\circle*{0.8}} 
\put(  65.75,   57.34){\circle*{0.8}} 
\put(  66.00,   57.05){\circle*{0.8}} 
\put(  66.25,   56.75){\circle*{0.8}} 
\put(  66.50,   56.46){\circle*{0.8}} 
\put(  66.75,   56.16){\circle*{0.8}} 
\put(  67.00,   55.86){\circle*{0.8}} 
\put(  67.25,   55.56){\circle*{0.8}} 
\put(  67.50,   55.26){\circle*{0.8}} 
\put(  67.75,   54.96){\circle*{0.8}} 
\put(  68.00,   54.65){\circle*{0.8}} 
\put(  68.25,   54.35){\circle*{0.8}} 
\put(  68.50,   54.05){\circle*{0.8}} 
\put(  68.75,   53.74){\circle*{0.8}} 
\put(  69.00,   53.43){\circle*{0.8}} 
\put(  69.25,   53.12){\circle*{0.8}} 
\put(  69.50,   52.81){\circle*{0.8}} 
\put(  69.75,   52.50){\circle*{0.8}} 
\put(  70.00,   52.19){\circle*{0.8}} 
\put(  70.25,   51.88){\circle*{0.8}} 
\put(  70.50,   51.56){\circle*{0.8}} 
\put(  70.75,   51.25){\circle*{0.8}} 
\put(  71.00,   50.93){\circle*{0.8}} 
\put(  71.25,   50.61){\circle*{0.8}} 
\put(  71.50,   50.30){\circle*{0.8}} 
\put(  71.75,   49.98){\circle*{0.8}} 
\put(  72.00,   49.66){\circle*{0.8}} 
\put(  72.25,   49.33){\circle*{0.8}} 
\put(  72.50,   49.01){\circle*{0.8}} 
\put(  72.75,   48.69){\circle*{0.8}} 
\put(  73.00,   48.36){\circle*{0.8}} 
\put(  73.25,   48.04){\circle*{0.8}} 
\put(  73.50,   47.71){\circle*{0.8}} 
\put(  73.75,   47.38){\circle*{0.8}} 
\put(  74.00,   47.05){\circle*{0.8}} 
\put(  74.25,   46.72){\circle*{0.8}} 
\put(  74.50,   46.39){\circle*{0.8}} 
\put(  74.75,   46.06){\circle*{0.8}} 
\put(  75.00,   45.72){\circle*{0.8}} 
\put(  75.25,   45.39){\circle*{0.8}} 
\put(  75.50,   45.05){\circle*{0.8}} 
\put(  75.75,   44.72){\circle*{0.8}} 
\put(  76.00,   44.38){\circle*{0.8}} 
\put(  76.25,   44.04){\circle*{0.8}} 
\put(  76.50,   43.70){\circle*{0.8}} 
\put(  76.75,   43.36){\circle*{0.8}} 
\put(  77.00,   43.02){\circle*{0.8}} 
\put(  77.25,   42.67){\circle*{0.8}} 
\put(  77.50,   42.33){\circle*{0.8}} 
\put(  77.75,   41.98){\circle*{0.8}} 
\put(  78.00,   41.64){\circle*{0.8}} 
\put(  78.25,   41.29){\circle*{0.8}} 
\put(  78.50,   40.94){\circle*{0.8}} 
\put(  78.75,   40.59){\circle*{0.8}} 
\put(  79.00,   40.24){\circle*{0.8}} 
\put(  79.25,   39.89){\circle*{0.8}} 
\put(  79.50,   39.54){\circle*{0.8}} 
\put(  79.75,   39.18){\circle*{0.8}} 
\put(  80.00,   38.83){\circle*{0.8}} 
\put(  80.25,   38.47){\circle*{0.8}} 
\put(  80.50,   38.11){\circle*{0.8}} 
\put(  80.75,   37.76){\circle*{0.8}} 
\put(  81.00,   37.40){\circle*{0.8}} 
\put(  81.25,   37.04){\circle*{0.8}} 
\put(  81.50,   36.68){\circle*{0.8}} 
\put(  81.75,   36.31){\circle*{0.8}} 
\put(  82.00,   35.95){\circle*{0.8}} 
\put(  82.25,   35.59){\circle*{0.8}} 
\put(  82.50,   35.22){\circle*{0.8}} 
\put(  82.75,   34.86){\circle*{0.8}} 
\put(  83.00,   34.49){\circle*{0.8}} 
\put(  83.25,   34.12){\circle*{0.8}} 
\put(  83.50,   33.75){\circle*{0.8}} 
\put(  83.75,   33.38){\circle*{0.8}} 
\put(  84.00,   33.01){\circle*{0.8}} 
\put(  84.25,   32.64){\circle*{0.8}} 
\put(  84.50,   32.26){\circle*{0.8}} 
\put(  84.75,   31.89){\circle*{0.8}} 
\put(  85.00,   31.51){\circle*{0.8}} 
\put(  85.25,   31.14){\circle*{0.8}} 
\put(  85.50,   30.76){\circle*{0.8}} 
\put(  85.75,   30.38){\circle*{0.8}} 
\put(  86.00,   30.00){\circle*{0.8}} 
\put(  86.25,   29.62){\circle*{0.8}} 
\put(  86.50,   29.24){\circle*{0.8}} 
\put(  86.75,   28.86){\circle*{0.8}} 
\put(  87.00,   28.47){\circle*{0.8}} 
\put(  87.25,   28.09){\circle*{0.8}} 
\put(  87.50,   27.70){\circle*{0.8}} 
\put(  87.75,   27.32){\circle*{0.8}} 
\put(  88.00,   26.93){\circle*{0.8}} 
\put(  88.25,   26.54){\circle*{0.8}} 
\put(  88.50,   26.15){\circle*{0.8}} 
\put(  88.75,   25.76){\circle*{0.8}} 
\put(  89.00,   25.37){\circle*{0.8}} 
\put(  89.25,   24.98){\circle*{0.8}} 
\put(  89.50,   24.58){\circle*{0.8}} 
\put(  89.75,   24.19){\circle*{0.8}} 
\put(  90.00,   23.79){\circle*{0.8}} 
\put(  90.25,   23.40){\circle*{0.8}} 
\put(  90.50,   23.00){\circle*{0.8}} 
\put(  90.75,   22.60){\circle*{0.8}} 
\put(  91.00,   22.20){\circle*{0.8}} 
\put(  91.25,   21.80){\circle*{0.8}} 
\put(  91.50,   21.40){\circle*{0.8}} 
\put(  91.75,   21.00){\circle*{0.8}} 
\put(  92.00,   20.60){\circle*{0.8}} 
\put(  92.25,   20.20){\circle*{0.8}} 
\put(  92.50,   19.79){\circle*{0.8}} 
\put(  92.75,   19.39){\circle*{0.8}} 
\put(  93.00,   18.98){\circle*{0.8}} 
\put(  93.25,   18.57){\circle*{0.8}} 
\put(  93.50,   18.16){\circle*{0.8}} 
\put(  93.75,   17.76){\circle*{0.8}} 
\put(  94.00,   17.35){\circle*{0.8}} 
\put(  94.25,   16.93){\circle*{0.8}} 
\put(  94.50,   16.52){\circle*{0.8}} 
\put(  94.75,   16.11){\circle*{0.8}} 
\put(  95.00,   15.70){\circle*{0.8}} 
\put(  95.25,   15.28){\circle*{0.8}} 
\put(  95.50,   14.87){\circle*{0.8}} 
\put(  95.75,   14.45){\circle*{0.8}} 
\put(  96.00,   14.03){\circle*{0.8}} 
\put(  96.25,   13.62){\circle*{0.8}} 
\put(  96.50,   13.20){\circle*{0.8}} 
\put(  96.75,   12.78){\circle*{0.8}} 
\put(  97.00,   12.36){\circle*{0.8}} 
\put(  97.25,   11.94){\circle*{0.8}} 
\put(  97.50,   11.51){\circle*{0.8}} 
\put(  97.75,   11.09){\circle*{0.8}} 
\put(  98.00,   10.67){\circle*{0.8}} 
\put(  98.25,   10.24){\circle*{0.8}} 
\put(  98.50,    9.82){\circle*{0.8}} 
\put(  98.75,    9.39){\circle*{0.8}} 
\put(  99.00,    8.96){\circle*{0.8}} 
\put(  99.25,    8.53){\circle*{0.8}} 
\put(  99.50,    8.11){\circle*{0.8}} 
\put(  99.75,    7.68){\circle*{0.8}} 
\put( 100.00,    7.25){\circle*{0.8}} 

\put(  28.12,   91.43){\circle{1.8}} 
\put(  32.53,   91.57){\circle{1.8}} 
\put(  35.65,   95.86){\circle{1.8}} 
\put(  38.07,   92.86){\circle{1.8}} 
\put(  40.05,   90.71){\circle{1.8}} 
\put(  41.73,   90.29){\circle{1.8}} 
\put(  43.17,   92.00){\circle{1.8}} 
\put(  44.45,   89.00){\circle{1.8}} 
\put(  45.60,   88.00){\circle{1.8}} 
\put(  46.63,   84.71){\circle{1.8}} 
\put(  47.58,   84.14){\circle{1.8}} 
\put(  48.45,   82.29){\circle{1.8}} 
\put(  49.25,   87.57){\circle{1.8}} 
\put(  50.00,   89.43){\circle{1.8}} 
\put(  50.70,   75.00){\circle{1.8}} 
\put(  51.36,   81.57){\circle{1.8}} 
\put(  51.98,   82.29){\circle{1.8}} 
\put(  52.57,   86.71){\circle{1.8}} 
\put(  53.12,   70.57){\circle{1.8}} 
\put(  53.65,   81.57){\circle{1.8}} 
\put(  54.16,   72.86){\circle{1.8}} 
\put(  55.10,   73.43){\circle{1.8}} 
\put(  55.97,   80.29){\circle{1.8}} 
\put(  56.78,   75.00){\circle{1.8}} 
\put(  57.53,   78.57){\circle{1.8}} 
\put(  58.23,   77.86){\circle{1.8}} 
\put(  58.88,   71.43){\circle{1.8}} 
\put(  59.51,   64.14){\circle{1.8}} 
\put(  60.09,   74.29){\circle{1.8}} 
\put(  60.65,   72.57){\circle{1.8}} 
\put(  61.18,   67.71){\circle{1.8}} 
\put(  61.68,   70.57){\circle{1.8}} 
\put(  62.40,   75.86){\circle{1.8}} 
\put(  63.07,   71.29){\circle{1.8}} 
\put(  63.70,   63.29){\circle{1.8}} 
\put(  64.30,   66.14){\circle{1.8}} 
\put(  64.87,   65.29){\circle{1.8}} 
\put(  65.41,   64.57){\circle{1.8}} 
\put(  65.92,   70.43){\circle{1.8}} 
\put(  66.57,   66.14){\circle{1.8}} 
\put(  67.18,   56.71){\circle{1.8}} 
\put(  67.76,   61.00){\circle{1.8}} 
\put(  68.31,   69.71){\circle{1.8}} 
\put(  68.83,   61.57){\circle{1.8}} 
\put(  69.45,   60.57){\circle{1.8}} 
\put(  70.04,   61.71){\circle{1.8}} 
\put(  70.60,   57.29){\circle{1.8}} 
\put(  71.13,   57.57){\circle{1.8}} 
\put(  71.63,   54.43){\circle{1.8}} 
\put(  72.21,   54.14){\circle{1.8}} 
\put(  72.76,   56.00){\circle{1.8}} 
\put(  73.28,   57.29){\circle{1.8}} 
\put(  73.86,   58.86){\circle{1.8}} 
\put(  74.40,   52.71){\circle{1.8}} 
\put(  74.93,   56.43){\circle{1.8}} 
\put(  75.50,   50.71){\circle{1.8}} 
\put(  76.03,   53.71){\circle{1.8}} 
\put(  76.55,   52.86){\circle{1.8}} 
\put(  77.10,   53.71){\circle{1.8}} 
\put(  77.62,   46.29){\circle{1.8}} 
\put(  78.18,   56.00){\circle{1.8}} 
\put(  78.70,   44.29){\circle{1.8}} 
\put(  79.21,   51.57){\circle{1.8}} 
\put(  79.73,   44.86){\circle{1.8}} 
\put(  80.24,   49.14){\circle{1.8}} 
\put(  80.76,   44.86){\circle{1.8}} 
\put(  81.30,   44.86){\circle{1.8}} 
\put(  81.82,   41.14){\circle{1.8}} 
\put(  82.34,   42.43){\circle{1.8}} 
\put(  82.85,   40.29){\circle{1.8}} 
\put(  83.36,   47.29){\circle{1.8}} 
\put(  83.88,   45.14){\circle{1.8}} 
\put(  84.41,   39.43){\circle{1.8}} 
\put(  84.92,   47.86){\circle{1.8}} 
\put(  85.43,   38.57){\circle{1.8}} 
\put(  85.94,   42.86){\circle{1.8}} 
\put(  86.46,   39.43){\circle{1.8}} 
\put(  86.98,   44.00){\circle{1.8}} 
\put(  87.49,   40.29){\circle{1.8}} 
\put(  88.01,   44.86){\circle{1.8}} 

\put(   0.25,   99.56){\circle*{0.8}} 
\put(   0.50,   99.55){\circle*{0.8}} 
\put(   0.75,   99.54){\circle*{0.8}} 
\put(   1.00,   99.53){\circle*{0.8}} 
\put(   1.25,   99.52){\circle*{0.8}} 
\put(   1.50,   99.51){\circle*{0.8}} 
\put(   1.75,   99.50){\circle*{0.8}} 
\put(   2.00,   99.49){\circle*{0.8}} 
\put(   2.25,   99.48){\circle*{0.8}} 
\put(   2.50,   99.47){\circle*{0.8}} 
\put(   2.75,   99.45){\circle*{0.8}} 
\put(   3.00,   99.44){\circle*{0.8}} 
\put(   3.25,   99.43){\circle*{0.8}} 
\put(   3.50,   99.41){\circle*{0.8}} 
\put(   3.75,   99.40){\circle*{0.8}} 
\put(   4.00,   99.39){\circle*{0.8}} 
\put(   4.25,   99.37){\circle*{0.8}} 
\put(   4.50,   99.36){\circle*{0.8}} 
\put(   4.75,   99.34){\circle*{0.8}} 
\put(   5.00,   99.33){\circle*{0.8}} 
\put(   5.25,   99.31){\circle*{0.8}} 
\put(   5.50,   99.30){\circle*{0.8}} 
\put(   5.75,   99.28){\circle*{0.8}} 
\put(   6.00,   99.27){\circle*{0.8}} 
\put(   6.25,   99.25){\circle*{0.8}} 
\put(   6.50,   99.23){\circle*{0.8}} 
\put(   6.75,   99.22){\circle*{0.8}} 
\put(   7.00,   99.20){\circle*{0.8}} 
\put(   7.25,   99.18){\circle*{0.8}} 
\put(   7.50,   99.16){\circle*{0.8}} 
\put(   7.75,   99.14){\circle*{0.8}} 
\put(   8.00,   99.12){\circle*{0.8}} 
\put(   8.25,   99.10){\circle*{0.8}} 
\put(   8.50,   99.08){\circle*{0.8}} 
\put(   8.75,   99.06){\circle*{0.8}} 
\put(   9.00,   99.04){\circle*{0.8}} 
\put(   9.25,   99.02){\circle*{0.8}} 
\put(   9.50,   99.00){\circle*{0.8}} 
\put(   9.75,   98.98){\circle*{0.8}} 
\put(  10.00,   98.95){\circle*{0.8}} 
\put(  10.25,   98.93){\circle*{0.8}} 
\put(  10.50,   98.91){\circle*{0.8}} 
\put(  10.75,   98.88){\circle*{0.8}} 
\put(  11.00,   98.86){\circle*{0.8}} 
\put(  11.25,   98.83){\circle*{0.8}} 
\put(  11.50,   98.80){\circle*{0.8}} 
\put(  11.75,   98.78){\circle*{0.8}} 
\put(  12.00,   98.75){\circle*{0.8}} 
\put(  12.25,   98.72){\circle*{0.8}} 
\put(  12.50,   98.69){\circle*{0.8}} 
\put(  12.75,   98.66){\circle*{0.8}} 
\put(  13.00,   98.64){\circle*{0.8}} 
\put(  13.25,   98.61){\circle*{0.8}} 
\put(  13.50,   98.57){\circle*{0.8}} 
\put(  13.75,   98.54){\circle*{0.8}} 
\put(  14.00,   98.51){\circle*{0.8}} 
\put(  14.25,   98.48){\circle*{0.8}} 
\put(  14.50,   98.44){\circle*{0.8}} 
\put(  14.75,   98.41){\circle*{0.8}} 
\put(  15.00,   98.38){\circle*{0.8}} 
\put(  15.25,   98.34){\circle*{0.8}} 
\put(  15.50,   98.30){\circle*{0.8}} 
\put(  15.75,   98.27){\circle*{0.8}} 
\put(  16.00,   98.23){\circle*{0.8}} 
\put(  16.25,   98.19){\circle*{0.8}} 
\put(  16.50,   98.15){\circle*{0.8}} 
\put(  16.75,   98.11){\circle*{0.8}} 
\put(  17.00,   98.07){\circle*{0.8}} 
\put(  17.25,   98.03){\circle*{0.8}} 
\put(  17.50,   97.98){\circle*{0.8}} 
\put(  17.75,   97.94){\circle*{0.8}} 
\put(  18.00,   97.90){\circle*{0.8}} 
\put(  18.25,   97.85){\circle*{0.8}} 
\put(  18.50,   97.80){\circle*{0.8}} 
\put(  18.75,   97.76){\circle*{0.8}} 
\put(  19.00,   97.71){\circle*{0.8}} 
\put(  19.25,   97.66){\circle*{0.8}} 
\put(  19.50,   97.61){\circle*{0.8}} 
\put(  19.75,   97.56){\circle*{0.8}} 
\put(  20.00,   97.51){\circle*{0.8}} 
\put(  20.25,   97.46){\circle*{0.8}} 
\put(  20.50,   97.40){\circle*{0.8}} 
\put(  20.75,   97.35){\circle*{0.8}} 
\put(  21.00,   97.29){\circle*{0.8}} 
\put(  21.25,   97.23){\circle*{0.8}} 
\put(  21.50,   97.18){\circle*{0.8}} 
\put(  21.75,   97.12){\circle*{0.8}} 
\put(  22.00,   97.06){\circle*{0.8}} 
\put(  22.25,   97.00){\circle*{0.8}} 
\put(  22.50,   96.93){\circle*{0.8}} 
\put(  22.75,   96.87){\circle*{0.8}} 
\put(  23.00,   96.80){\circle*{0.8}} 
\put(  23.25,   96.74){\circle*{0.8}} 
\put(  23.50,   96.67){\circle*{0.8}} 
\put(  23.75,   96.60){\circle*{0.8}} 
\put(  24.00,   96.53){\circle*{0.8}} 
\put(  24.25,   96.46){\circle*{0.8}} 
\put(  24.50,   96.39){\circle*{0.8}} 
\put(  24.75,   96.32){\circle*{0.8}} 
\put(  25.00,   96.24){\circle*{0.8}} 
\put(  25.25,   96.17){\circle*{0.8}} 
\put(  25.50,   96.09){\circle*{0.8}} 
\put(  25.75,   96.01){\circle*{0.8}} 
\put(  26.00,   95.93){\circle*{0.8}} 
\put(  26.25,   95.85){\circle*{0.8}} 
\put(  26.50,   95.77){\circle*{0.8}} 
\put(  26.75,   95.69){\circle*{0.8}} 
\put(  27.00,   95.60){\circle*{0.8}} 
\put(  27.25,   95.52){\circle*{0.8}} 
\put(  27.50,   95.43){\circle*{0.8}} 
\put(  27.75,   95.34){\circle*{0.8}} 
\put(  28.00,   95.25){\circle*{0.8}} 
\put(  28.25,   95.16){\circle*{0.8}} 
\put(  28.50,   95.06){\circle*{0.8}} 
\put(  28.75,   94.97){\circle*{0.8}} 
\put(  29.00,   94.87){\circle*{0.8}} 
\put(  29.25,   94.77){\circle*{0.8}} 
\put(  29.50,   94.68){\circle*{0.8}} 
\put(  29.75,   94.57){\circle*{0.8}} 
\put(  30.00,   94.47){\circle*{0.8}} 
\put(  30.25,   94.37){\circle*{0.8}} 
\put(  30.50,   94.26){\circle*{0.8}} 
\put(  30.75,   94.16){\circle*{0.8}} 
\put(  31.00,   94.05){\circle*{0.8}} 
\put(  31.25,   93.94){\circle*{0.8}} 
\put(  31.50,   93.83){\circle*{0.8}} 
\put(  31.75,   93.72){\circle*{0.8}} 
\put(  32.00,   93.60){\circle*{0.8}} 
\put(  32.25,   93.49){\circle*{0.8}} 
\put(  32.50,   93.37){\circle*{0.8}} 
\put(  32.75,   93.25){\circle*{0.8}} 
\put(  33.00,   93.13){\circle*{0.8}} 
\put(  33.25,   93.01){\circle*{0.8}} 
\put(  33.50,   92.89){\circle*{0.8}} 
\put(  33.75,   92.76){\circle*{0.8}} 
\put(  34.00,   92.64){\circle*{0.8}} 
\put(  34.25,   92.51){\circle*{0.8}} 
\put(  34.50,   92.38){\circle*{0.8}} 
\put(  34.75,   92.25){\circle*{0.8}} 
\put(  35.00,   92.12){\circle*{0.8}} 
\put(  35.25,   91.99){\circle*{0.8}} 
\put(  35.50,   91.85){\circle*{0.8}} 
\put(  35.75,   91.72){\circle*{0.8}} 
\put(  36.00,   91.58){\circle*{0.8}} 
\put(  36.25,   91.44){\circle*{0.8}} 
\put(  36.50,   91.30){\circle*{0.8}} 
\put(  36.75,   91.16){\circle*{0.8}} 
\put(  37.00,   91.01){\circle*{0.8}} 
\put(  37.25,   90.87){\circle*{0.8}} 
\put(  37.50,   90.72){\circle*{0.8}} 
\put(  37.75,   90.58){\circle*{0.8}} 
\put(  38.00,   90.43){\circle*{0.8}} 
\put(  38.25,   90.28){\circle*{0.8}} 
\put(  38.50,   90.12){\circle*{0.8}} 
\put(  38.75,   89.97){\circle*{0.8}} 
\put(  39.00,   89.82){\circle*{0.8}} 
\put(  39.25,   89.66){\circle*{0.8}} 
\put(  39.50,   89.50){\circle*{0.8}} 
\put(  39.75,   89.34){\circle*{0.8}} 
\put(  40.00,   89.18){\circle*{0.8}} 
\put(  40.25,   89.02){\circle*{0.8}} 
\put(  40.50,   88.86){\circle*{0.8}} 
\put(  40.75,   88.70){\circle*{0.8}} 
\put(  41.00,   88.53){\circle*{0.8}} 
\put(  41.25,   88.37){\circle*{0.8}} 
\put(  41.50,   88.20){\circle*{0.8}} 
\put(  41.75,   88.03){\circle*{0.8}} 
\put(  42.00,   87.86){\circle*{0.8}} 
\put(  42.25,   87.69){\circle*{0.8}} 
\put(  42.50,   87.52){\circle*{0.8}} 
\put(  42.75,   87.34){\circle*{0.8}} 
\put(  43.00,   87.17){\circle*{0.8}} 
\put(  43.25,   86.99){\circle*{0.8}} 
\put(  43.50,   86.81){\circle*{0.8}} 
\put(  43.75,   86.64){\circle*{0.8}} 
\put(  44.00,   86.46){\circle*{0.8}} 
\put(  44.25,   86.28){\circle*{0.8}} 
\put(  44.50,   86.09){\circle*{0.8}} 
\put(  44.75,   85.91){\circle*{0.8}} 
\put(  45.00,   85.73){\circle*{0.8}} 
\put(  45.25,   85.54){\circle*{0.8}} 
\put(  45.50,   85.35){\circle*{0.8}} 
\put(  45.75,   85.17){\circle*{0.8}} 
\put(  46.00,   84.98){\circle*{0.8}} 
\put(  46.25,   84.79){\circle*{0.8}} 
\put(  46.50,   84.60){\circle*{0.8}} 
\put(  46.75,   84.40){\circle*{0.8}} 
\put(  47.00,   84.21){\circle*{0.8}} 
\put(  47.25,   84.02){\circle*{0.8}} 
\put(  47.50,   83.82){\circle*{0.8}} 
\put(  47.75,   83.62){\circle*{0.8}} 
\put(  48.00,   83.43){\circle*{0.8}} 
\put(  48.25,   83.23){\circle*{0.8}} 
\put(  48.50,   83.03){\circle*{0.8}} 
\put(  48.75,   82.83){\circle*{0.8}} 
\put(  49.00,   82.62){\circle*{0.8}} 
\put(  49.25,   82.42){\circle*{0.8}} 
\put(  49.50,   82.22){\circle*{0.8}} 
\put(  49.75,   82.01){\circle*{0.8}} 
\put(  50.00,   81.80){\circle*{0.8}} 
\put(  50.25,   81.60){\circle*{0.8}} 
\put(  50.50,   81.39){\circle*{0.8}} 
\put(  50.75,   81.18){\circle*{0.8}} 
\put(  51.00,   80.97){\circle*{0.8}} 
\put(  51.25,   80.75){\circle*{0.8}} 
\put(  51.50,   80.54){\circle*{0.8}} 
\put(  51.75,   80.33){\circle*{0.8}} 
\put(  52.00,   80.11){\circle*{0.8}} 
\put(  52.25,   79.89){\circle*{0.8}} 
\put(  52.50,   79.68){\circle*{0.8}} 
\put(  52.75,   79.46){\circle*{0.8}} 
\put(  53.00,   79.24){\circle*{0.8}} 
\put(  53.25,   79.02){\circle*{0.8}} 
\put(  53.50,   78.79){\circle*{0.8}} 
\put(  53.75,   78.57){\circle*{0.8}} 
\put(  54.00,   78.34){\circle*{0.8}} 
\put(  54.25,   78.12){\circle*{0.8}} 
\put(  54.50,   77.89){\circle*{0.8}} 
\put(  54.75,   77.66){\circle*{0.8}} 
\put(  55.00,   77.43){\circle*{0.8}} 
\put(  55.25,   77.20){\circle*{0.8}} 
\put(  55.50,   76.97){\circle*{0.8}} 
\put(  55.75,   76.74){\circle*{0.8}} 
\put(  56.00,   76.50){\circle*{0.8}} 
\put(  56.25,   76.27){\circle*{0.8}} 
\put(  56.50,   76.03){\circle*{0.8}} 
\put(  56.75,   75.79){\circle*{0.8}} 
\put(  57.00,   75.56){\circle*{0.8}} 
\put(  57.25,   75.32){\circle*{0.8}} 
\put(  57.50,   75.07){\circle*{0.8}} 
\put(  57.75,   74.83){\circle*{0.8}} 
\put(  58.00,   74.59){\circle*{0.8}} 
\put(  58.25,   74.34){\circle*{0.8}} 
\put(  58.50,   74.10){\circle*{0.8}} 
\put(  58.75,   73.85){\circle*{0.8}} 
\put(  59.00,   73.60){\circle*{0.8}} 
\put(  59.25,   73.35){\circle*{0.8}} 
\put(  59.50,   73.10){\circle*{0.8}} 
\put(  59.75,   72.85){\circle*{0.8}} 
\put(  60.00,   72.60){\circle*{0.8}} 
\put(  60.25,   72.34){\circle*{0.8}} 
\put(  60.50,   72.09){\circle*{0.8}} 
\put(  60.75,   71.83){\circle*{0.8}} 
\put(  61.00,   71.57){\circle*{0.8}} 
\put(  61.25,   71.31){\circle*{0.8}} 
\put(  61.50,   71.05){\circle*{0.8}} 
\put(  61.75,   70.79){\circle*{0.8}} 
\put(  62.00,   70.52){\circle*{0.8}} 
\put(  62.25,   70.26){\circle*{0.8}} 
\put(  62.50,   69.99){\circle*{0.8}} 
\put(  62.75,   69.73){\circle*{0.8}} 
\put(  63.00,   69.46){\circle*{0.8}} 
\put(  63.25,   69.19){\circle*{0.8}} 
\put(  63.50,   68.92){\circle*{0.8}} 
\put(  63.75,   68.65){\circle*{0.8}} 
\put(  64.00,   68.37){\circle*{0.8}} 
\put(  64.25,   68.10){\circle*{0.8}} 
\put(  64.50,   67.82){\circle*{0.8}} 
\put(  64.75,   67.55){\circle*{0.8}} 
\put(  65.00,   67.27){\circle*{0.8}} 
\put(  65.25,   66.99){\circle*{0.8}} 
\put(  65.50,   66.71){\circle*{0.8}} 
\put(  65.75,   66.43){\circle*{0.8}} 
\put(  66.00,   66.14){\circle*{0.8}} 
\put(  66.25,   65.86){\circle*{0.8}} 
\put(  66.50,   65.57){\circle*{0.8}} 
\put(  66.75,   65.29){\circle*{0.8}} 
\put(  67.00,   65.00){\circle*{0.8}} 
\put(  67.25,   64.71){\circle*{0.8}} 
\put(  67.50,   64.42){\circle*{0.8}} 
\put(  67.75,   64.13){\circle*{0.8}} 
\put(  68.00,   63.83){\circle*{0.8}} 
\put(  68.25,   63.54){\circle*{0.8}} 
\put(  68.50,   63.24){\circle*{0.8}} 
\put(  68.75,   62.94){\circle*{0.8}} 
\put(  69.00,   62.65){\circle*{0.8}} 
\put(  69.25,   62.35){\circle*{0.8}} 
\put(  69.50,   62.04){\circle*{0.8}} 
\put(  69.75,   61.74){\circle*{0.8}} 
\put(  70.00,   61.44){\circle*{0.8}} 
\put(  70.25,   61.13){\circle*{0.8}} 
\put(  70.50,   60.83){\circle*{0.8}} 
\put(  70.75,   60.52){\circle*{0.8}} 
\put(  71.00,   60.21){\circle*{0.8}} 
\put(  71.25,   59.90){\circle*{0.8}} 
\put(  71.50,   59.59){\circle*{0.8}} 
\put(  71.75,   59.28){\circle*{0.8}} 
\put(  72.00,   58.96){\circle*{0.8}} 
\put(  72.25,   58.65){\circle*{0.8}} 
\put(  72.50,   58.33){\circle*{0.8}} 
\put(  72.75,   58.01){\circle*{0.8}} 
\put(  73.00,   57.69){\circle*{0.8}} 
\put(  73.25,   57.37){\circle*{0.8}} 
\put(  73.50,   57.05){\circle*{0.8}} 
\put(  73.75,   56.72){\circle*{0.8}} 
\put(  74.00,   56.40){\circle*{0.8}} 
\put(  74.25,   56.07){\circle*{0.8}} 
\put(  74.50,   55.75){\circle*{0.8}} 
\put(  74.75,   55.42){\circle*{0.8}} 
\put(  75.00,   55.09){\circle*{0.8}} 
\put(  75.25,   54.76){\circle*{0.8}} 
\put(  75.50,   54.42){\circle*{0.8}} 
\put(  75.75,   54.09){\circle*{0.8}} 
\put(  76.00,   53.75){\circle*{0.8}} 
\put(  76.25,   53.42){\circle*{0.8}} 
\put(  76.50,   53.08){\circle*{0.8}} 
\put(  76.75,   52.74){\circle*{0.8}} 
\put(  77.00,   52.40){\circle*{0.8}} 
\put(  77.25,   52.06){\circle*{0.8}} 
\put(  77.50,   51.71){\circle*{0.8}} 
\put(  77.75,   51.37){\circle*{0.8}} 
\put(  78.00,   51.02){\circle*{0.8}} 
\put(  78.25,   50.68){\circle*{0.8}} 
\put(  78.50,   50.33){\circle*{0.8}} 
\put(  78.75,   49.98){\circle*{0.8}} 
\put(  79.00,   49.63){\circle*{0.8}} 
\put(  79.25,   49.27){\circle*{0.8}} 
\put(  79.50,   48.92){\circle*{0.8}} 
\put(  79.75,   48.56){\circle*{0.8}} 
\put(  80.00,   48.21){\circle*{0.8}} 
\put(  80.25,   47.85){\circle*{0.8}} 
\put(  80.50,   47.49){\circle*{0.8}} 
\put(  80.75,   47.13){\circle*{0.8}} 
\put(  81.00,   46.77){\circle*{0.8}} 
\put(  81.25,   46.41){\circle*{0.8}} 
\put(  81.50,   46.04){\circle*{0.8}} 
\put(  81.75,   45.67){\circle*{0.8}} 
\put(  82.00,   45.31){\circle*{0.8}} 
\put(  82.25,   44.94){\circle*{0.8}} 
\put(  82.50,   44.57){\circle*{0.8}} 
\put(  82.75,   44.20){\circle*{0.8}} 
\put(  83.00,   43.83){\circle*{0.8}} 
\put(  83.25,   43.45){\circle*{0.8}} 
\put(  83.50,   43.08){\circle*{0.8}} 
\put(  83.75,   42.70){\circle*{0.8}} 
\put(  84.00,   42.32){\circle*{0.8}} 
\put(  84.25,   41.94){\circle*{0.8}} 
\put(  84.50,   41.56){\circle*{0.8}} 
\put(  84.75,   41.18){\circle*{0.8}} 
\put(  85.00,   40.80){\circle*{0.8}} 
\put(  85.25,   40.41){\circle*{0.8}} 
\put(  85.50,   40.03){\circle*{0.8}} 
\put(  85.75,   39.64){\circle*{0.8}} 
\put(  86.00,   39.25){\circle*{0.8}} 
\put(  86.25,   38.86){\circle*{0.8}} 
\put(  86.50,   38.47){\circle*{0.8}} 
\put(  86.75,   38.08){\circle*{0.8}} 
\put(  87.00,   37.68){\circle*{0.8}} 
\put(  87.25,   37.29){\circle*{0.8}} 
\put(  87.50,   36.89){\circle*{0.8}} 
\put(  87.75,   36.49){\circle*{0.8}} 
\put(  88.00,   36.10){\circle*{0.8}} 
\put(  88.25,   35.69){\circle*{0.8}} 
\put(  88.50,   35.29){\circle*{0.8}} 
\put(  88.75,   34.89){\circle*{0.8}} 
\put(  89.00,   34.49){\circle*{0.8}} 
\put(  89.25,   34.08){\circle*{0.8}} 
\put(  89.50,   33.67){\circle*{0.8}} 
\put(  89.75,   33.26){\circle*{0.8}} 
\put(  90.00,   32.86){\circle*{0.8}} 
\put(  90.25,   32.44){\circle*{0.8}} 
\put(  90.50,   32.03){\circle*{0.8}} 
\put(  90.75,   31.62){\circle*{0.8}} 
\put(  91.00,   31.20){\circle*{0.8}} 
\put(  91.25,   30.79){\circle*{0.8}} 
\put(  91.50,   30.37){\circle*{0.8}} 
\put(  91.75,   29.95){\circle*{0.8}} 
\put(  92.00,   29.53){\circle*{0.8}} 
\put(  92.25,   29.11){\circle*{0.8}} 
\put(  92.50,   28.69){\circle*{0.8}} 
\put(  92.75,   28.26){\circle*{0.8}} 
\put(  93.00,   27.84){\circle*{0.8}} 
\put(  93.25,   27.41){\circle*{0.8}} 
\put(  93.50,   26.98){\circle*{0.8}} 
\put(  93.75,   26.56){\circle*{0.8}} 
\put(  94.00,   26.13){\circle*{0.8}} 
\put(  94.25,   25.69){\circle*{0.8}} 
\put(  94.50,   25.26){\circle*{0.8}} 
\put(  94.75,   24.83){\circle*{0.8}} 
\put(  95.00,   24.39){\circle*{0.8}} 
\put(  95.25,   23.95){\circle*{0.8}} 
\put(  95.50,   23.52){\circle*{0.8}} 
\put(  95.75,   23.08){\circle*{0.8}} 
\put(  96.00,   22.64){\circle*{0.8}} 
\put(  96.25,   22.20){\circle*{0.8}} 
\put(  96.50,   21.75){\circle*{0.8}} 
\put(  96.75,   21.31){\circle*{0.8}} 
\put(  97.00,   20.86){\circle*{0.8}} 
\put(  97.25,   20.42){\circle*{0.8}} 
\put(  97.50,   19.97){\circle*{0.8}} 
\put(  97.75,   19.52){\circle*{0.8}} 
\put(  98.00,   19.07){\circle*{0.8}} 
\put(  98.25,   18.62){\circle*{0.8}} 
\put(  98.50,   18.16){\circle*{0.8}} 
\put(  98.75,   17.71){\circle*{0.8}} 
\put(  99.00,   17.25){\circle*{0.8}} 
\put(  99.25,   16.80){\circle*{0.8}} 
\put(  99.50,   16.34){\circle*{0.8}} 
\put(  99.75,   15.88){\circle*{0.8}} 
\put( 100.00,   15.42){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(20,0)(20,0){4}{\line(0,1){2}}
\multiput(0,20)(0,20){4}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){2.5}
\put(60,-7){$I_{1}-3$}
\put(-10,0){0.0}
\put(-12,96){15.0}
\put(-10,70){$\tau_{\ast}$}

\put(   4.27,    6.67){\circle{1.8}} 
\put(  15.54,   22.22){\circle{1.8}} 
\put(  54.04,   83.33){\circle{1.8}} 

\put(   0.00,    0.00){\circle*{0.8}} 
\put(   0.25,    0.38){\circle*{0.8}} 
\put(   0.50,    0.77){\circle*{0.8}} 
\put(   0.75,    1.15){\circle*{0.8}} 
\put(   1.00,    1.53){\circle*{0.8}} 
\put(   1.25,    1.92){\circle*{0.8}} 
\put(   1.50,    2.30){\circle*{0.8}} 
\put(   1.75,    2.68){\circle*{0.8}} 
\put(   2.00,    3.07){\circle*{0.8}} 
\put(   2.25,    3.45){\circle*{0.8}} 
\put(   2.50,    3.83){\circle*{0.8}} 
\put(   2.75,    4.22){\circle*{0.8}} 
\put(   3.00,    4.60){\circle*{0.8}} 
\put(   3.25,    4.98){\circle*{0.8}} 
\put(   3.50,    5.37){\circle*{0.8}} 
\put(   3.75,    5.75){\circle*{0.8}} 
\put(   4.00,    6.13){\circle*{0.8}} 
\put(   4.25,    6.52){\circle*{0.8}} 
\put(   4.50,    6.90){\circle*{0.8}} 
\put(   4.75,    7.28){\circle*{0.8}} 
\put(   5.00,    7.67){\circle*{0.8}} 
\put(   5.25,    8.05){\circle*{0.8}} 
\put(   5.50,    8.43){\circle*{0.8}} 
\put(   5.75,    8.82){\circle*{0.8}} 
\put(   6.00,    9.20){\circle*{0.8}} 
\put(   6.25,    9.58){\circle*{0.8}} 
\put(   6.50,    9.97){\circle*{0.8}} 
\put(   6.75,   10.35){\circle*{0.8}} 
\put(   7.00,   10.73){\circle*{0.8}} 
\put(   7.25,   11.12){\circle*{0.8}} 
\put(   7.50,   11.50){\circle*{0.8}} 
\put(   7.75,   11.88){\circle*{0.8}} 
\put(   8.00,   12.27){\circle*{0.8}} 
\put(   8.25,   12.65){\circle*{0.8}} 
\put(   8.50,   13.04){\circle*{0.8}} 
\put(   8.75,   13.42){\circle*{0.8}} 
\put(   9.00,   13.80){\circle*{0.8}} 
\put(   9.25,   14.19){\circle*{0.8}} 
\put(   9.50,   14.57){\circle*{0.8}} 
\put(   9.75,   14.95){\circle*{0.8}} 
\put(  10.00,   15.34){\circle*{0.8}} 
\put(  10.25,   15.72){\circle*{0.8}} 
\put(  10.50,   16.10){\circle*{0.8}} 
\put(  10.75,   16.49){\circle*{0.8}} 
\put(  11.00,   16.87){\circle*{0.8}} 
\put(  11.25,   17.25){\circle*{0.8}} 
\put(  11.50,   17.64){\circle*{0.8}} 
\put(  11.75,   18.02){\circle*{0.8}} 
\put(  12.00,   18.40){\circle*{0.8}} 
\put(  12.25,   18.79){\circle*{0.8}} 
\put(  12.50,   19.17){\circle*{0.8}} 
\put(  12.75,   19.55){\circle*{0.8}} 
\put(  13.00,   19.94){\circle*{0.8}} 
\put(  13.25,   20.32){\circle*{0.8}} 
\put(  13.50,   20.70){\circle*{0.8}} 
\put(  13.75,   21.09){\circle*{0.8}} 
\put(  14.00,   21.47){\circle*{0.8}} 
\put(  14.25,   21.85){\circle*{0.8}} 
\put(  14.50,   22.24){\circle*{0.8}} 
\put(  14.75,   22.62){\circle*{0.8}} 
\put(  15.00,   23.00){\circle*{0.8}} 
\put(  15.25,   23.39){\circle*{0.8}} 
\put(  15.50,   23.77){\circle*{0.8}} 
\put(  15.75,   24.15){\circle*{0.8}} 
\put(  16.00,   24.54){\circle*{0.8}} 
\put(  16.25,   24.92){\circle*{0.8}} 
\put(  16.50,   25.30){\circle*{0.8}} 
\put(  16.75,   25.69){\circle*{0.8}} 
\put(  17.00,   26.07){\circle*{0.8}} 
\put(  17.25,   26.45){\circle*{0.8}} 
\put(  17.50,   26.84){\circle*{0.8}} 
\put(  17.75,   27.22){\circle*{0.8}} 
\put(  18.00,   27.60){\circle*{0.8}} 
\put(  18.25,   27.99){\circle*{0.8}} 
\put(  18.50,   28.37){\circle*{0.8}} 
\put(  18.75,   28.75){\circle*{0.8}} 
\put(  19.00,   29.14){\circle*{0.8}} 
\put(  19.25,   29.52){\circle*{0.8}} 
\put(  19.50,   29.90){\circle*{0.8}} 
\put(  19.75,   30.29){\circle*{0.8}} 
\put(  20.00,   30.67){\circle*{0.8}} 
\put(  20.25,   31.05){\circle*{0.8}} 
\put(  20.50,   31.44){\circle*{0.8}} 
\put(  20.75,   31.82){\circle*{0.8}} 
\put(  21.00,   32.20){\circle*{0.8}} 
\put(  21.25,   32.59){\circle*{0.8}} 
\put(  21.50,   32.97){\circle*{0.8}} 
\put(  21.75,   33.35){\circle*{0.8}} 
\put(  22.00,   33.74){\circle*{0.8}} 
\put(  22.25,   34.12){\circle*{0.8}} 
\put(  22.50,   34.50){\circle*{0.8}} 
\put(  22.75,   34.89){\circle*{0.8}} 
\put(  23.00,   35.27){\circle*{0.8}} 
\put(  23.25,   35.65){\circle*{0.8}} 
\put(  23.50,   36.04){\circle*{0.8}} 
\put(  23.75,   36.42){\circle*{0.8}} 
\put(  24.00,   36.80){\circle*{0.8}} 
\put(  24.25,   37.19){\circle*{0.8}} 
\put(  24.50,   37.57){\circle*{0.8}} 
\put(  24.75,   37.96){\circle*{0.8}} 
\put(  25.00,   38.34){\circle*{0.8}} 
\put(  25.25,   38.72){\circle*{0.8}} 
\put(  25.50,   39.11){\circle*{0.8}} 
\put(  25.75,   39.49){\circle*{0.8}} 
\put(  26.00,   39.87){\circle*{0.8}} 
\put(  26.25,   40.26){\circle*{0.8}} 
\put(  26.50,   40.64){\circle*{0.8}} 
\put(  26.75,   41.02){\circle*{0.8}} 
\put(  27.00,   41.41){\circle*{0.8}} 
\put(  27.25,   41.79){\circle*{0.8}} 
\put(  27.50,   42.17){\circle*{0.8}} 
\put(  27.75,   42.56){\circle*{0.8}} 
\put(  28.00,   42.94){\circle*{0.8}} 
\put(  28.25,   43.32){\circle*{0.8}} 
\put(  28.50,   43.71){\circle*{0.8}} 
\put(  28.75,   44.09){\circle*{0.8}} 
\put(  29.00,   44.47){\circle*{0.8}} 
\put(  29.25,   44.86){\circle*{0.8}} 
\put(  29.50,   45.24){\circle*{0.8}} 
\put(  29.75,   45.62){\circle*{0.8}} 
\put(  30.00,   46.01){\circle*{0.8}} 
\put(  30.25,   46.39){\circle*{0.8}} 
\put(  30.50,   46.77){\circle*{0.8}} 
\put(  30.75,   47.16){\circle*{0.8}} 
\put(  31.00,   47.54){\circle*{0.8}} 
\put(  31.25,   47.92){\circle*{0.8}} 
\put(  31.50,   48.31){\circle*{0.8}} 
\put(  31.75,   48.69){\circle*{0.8}} 
\put(  32.00,   49.07){\circle*{0.8}} 
\put(  32.25,   49.46){\circle*{0.8}} 
\put(  32.50,   49.84){\circle*{0.8}} 
\put(  32.75,   50.22){\circle*{0.8}} 
\put(  33.00,   50.61){\circle*{0.8}} 
\put(  33.25,   50.99){\circle*{0.8}} 
\put(  33.50,   51.37){\circle*{0.8}} 
\put(  33.75,   51.76){\circle*{0.8}} 
\put(  34.00,   52.14){\circle*{0.8}} 
\put(  34.25,   52.52){\circle*{0.8}} 
\put(  34.50,   52.91){\circle*{0.8}} 
\put(  34.75,   53.29){\circle*{0.8}} 
\put(  35.00,   53.67){\circle*{0.8}} 
\put(  35.25,   54.06){\circle*{0.8}} 
\put(  35.50,   54.44){\circle*{0.8}} 
\put(  35.75,   54.82){\circle*{0.8}} 
\put(  36.00,   55.21){\circle*{0.8}} 
\put(  36.25,   55.59){\circle*{0.8}} 
\put(  36.50,   55.97){\circle*{0.8}} 
\put(  36.75,   56.36){\circle*{0.8}} 
\put(  37.00,   56.74){\circle*{0.8}} 
\put(  37.25,   57.12){\circle*{0.8}} 
\put(  37.50,   57.51){\circle*{0.8}} 
\put(  37.75,   57.89){\circle*{0.8}} 
\put(  38.00,   58.27){\circle*{0.8}} 
\put(  38.25,   58.66){\circle*{0.8}} 
\put(  38.50,   59.04){\circle*{0.8}} 
\put(  38.75,   59.42){\circle*{0.8}} 
\put(  39.00,   59.81){\circle*{0.8}} 
\put(  39.25,   60.19){\circle*{0.8}} 
\put(  39.50,   60.57){\circle*{0.8}} 
\put(  39.75,   60.96){\circle*{0.8}} 
\put(  40.00,   61.34){\circle*{0.8}} 
\put(  40.25,   61.72){\circle*{0.8}} 
\put(  40.50,   62.11){\circle*{0.8}} 
\put(  40.75,   62.49){\circle*{0.8}} 
\put(  41.00,   62.87){\circle*{0.8}} 
\put(  41.25,   63.26){\circle*{0.8}} 
\put(  41.50,   63.64){\circle*{0.8}} 
\put(  41.75,   64.03){\circle*{0.8}} 
\put(  42.00,   64.41){\circle*{0.8}} 
\put(  42.25,   64.79){\circle*{0.8}} 
\put(  42.50,   65.18){\circle*{0.8}} 
\put(  42.75,   65.56){\circle*{0.8}} 
\put(  43.00,   65.94){\circle*{0.8}} 
\put(  43.25,   66.33){\circle*{0.8}} 
\put(  43.50,   66.71){\circle*{0.8}} 
\put(  43.75,   67.09){\circle*{0.8}} 
\put(  44.00,   67.48){\circle*{0.8}} 
\put(  44.25,   67.86){\circle*{0.8}} 
\put(  44.50,   68.24){\circle*{0.8}} 
\put(  44.75,   68.63){\circle*{0.8}} 
\put(  45.00,   69.01){\circle*{0.8}} 
\put(  45.25,   69.39){\circle*{0.8}} 
\put(  45.50,   69.78){\circle*{0.8}} 
\put(  45.75,   70.16){\circle*{0.8}} 
\put(  46.00,   70.54){\circle*{0.8}} 
\put(  46.25,   70.93){\circle*{0.8}} 
\put(  46.50,   71.31){\circle*{0.8}} 
\put(  46.75,   71.69){\circle*{0.8}} 
\put(  47.00,   72.08){\circle*{0.8}} 
\put(  47.25,   72.46){\circle*{0.8}} 
\put(  47.50,   72.84){\circle*{0.8}} 
\put(  47.75,   73.23){\circle*{0.8}} 
\put(  48.00,   73.61){\circle*{0.8}} 
\put(  48.25,   73.99){\circle*{0.8}} 
\put(  48.50,   74.38){\circle*{0.8}} 
\put(  48.75,   74.76){\circle*{0.8}} 
\put(  49.00,   75.14){\circle*{0.8}} 
\put(  49.25,   75.53){\circle*{0.8}} 
\put(  49.50,   75.91){\circle*{0.8}} 
\put(  49.75,   76.29){\circle*{0.8}} 
\put(  50.00,   76.68){\circle*{0.8}} 
\put(  50.25,   77.06){\circle*{0.8}} 
\put(  50.50,   77.44){\circle*{0.8}} 
\put(  50.75,   77.83){\circle*{0.8}} 
\put(  51.00,   78.21){\circle*{0.8}} 
\put(  51.25,   78.59){\circle*{0.8}} 
\put(  51.50,   78.98){\circle*{0.8}} 
\put(  51.75,   79.36){\circle*{0.8}} 
\put(  52.00,   79.74){\circle*{0.8}} 
\put(  52.25,   80.13){\circle*{0.8}} 
\put(  52.50,   80.51){\circle*{0.8}} 
\put(  52.75,   80.89){\circle*{0.8}} 
\put(  53.00,   81.28){\circle*{0.8}} 
\put(  53.25,   81.66){\circle*{0.8}} 
\put(  53.50,   82.04){\circle*{0.8}} 
\put(  53.75,   82.43){\circle*{0.8}} 
\put(  54.00,   82.81){\circle*{0.8}} 
\put(  54.25,   83.19){\circle*{0.8}} 
\put(  54.50,   83.58){\circle*{0.8}} 
\put(  54.75,   83.96){\circle*{0.8}} 
\put(  55.00,   84.34){\circle*{0.8}} 
\put(  55.25,   84.73){\circle*{0.8}} 
\put(  55.50,   85.11){\circle*{0.8}} 
\put(  55.75,   85.49){\circle*{0.8}} 
\put(  56.00,   85.88){\circle*{0.8}} 
\put(  56.25,   86.26){\circle*{0.8}} 
\put(  56.50,   86.64){\circle*{0.8}} 
\put(  56.75,   87.03){\circle*{0.8}} 
\put(  57.00,   87.41){\circle*{0.8}} 
\put(  57.25,   87.79){\circle*{0.8}} 
\put(  57.50,   88.18){\circle*{0.8}} 
\put(  57.75,   88.56){\circle*{0.8}} 
\put(  58.00,   88.95){\circle*{0.8}} 
\put(  58.25,   89.33){\circle*{0.8}} 
\put(  58.50,   89.71){\circle*{0.8}} 
\put(  58.75,   90.10){\circle*{0.8}} 
\put(  59.00,   90.48){\circle*{0.8}} 
\put(  59.25,   90.86){\circle*{0.8}} 
\put(  59.50,   91.25){\circle*{0.8}} 
\put(  59.75,   91.63){\circle*{0.8}} 
\put(  60.00,   92.01){\circle*{0.8}} 
\put(  60.25,   92.40){\circle*{0.8}} 
\put(  60.50,   92.78){\circle*{0.8}} 
\put(  60.75,   93.16){\circle*{0.8}} 
\put(  61.00,   93.55){\circle*{0.8}} 
\put(  61.25,   93.93){\circle*{0.8}} 
\put(  61.50,   94.31){\circle*{0.8}} 
\put(  61.75,   94.70){\circle*{0.8}} 
\put(  62.00,   95.08){\circle*{0.8}} 
\put(  62.25,   95.46){\circle*{0.8}} 
\put(  62.50,   95.85){\circle*{0.8}} 
\put(  62.75,   96.23){\circle*{0.8}} 
\put(  63.00,   96.61){\circle*{0.8}} 
\put(  63.25,   97.00){\circle*{0.8}} 
\put(  63.50,   97.38){\circle*{0.8}} 
\put(  63.75,   97.76){\circle*{0.8}} 
\put(  64.00,   98.15){\circle*{0.8}} 
\put(  64.25,   98.53){\circle*{0.8}} 
\put(  64.50,   98.91){\circle*{0.8}} 
\put(  64.75,   99.30){\circle*{0.8}} 
\put(  65.00,   99.68){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(20,0)(20,0){4}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){2.5}
\put(60,-7){$I_{1}-3$}
\put(-10,0){0.1}
\put(-10,96){0.4}
\put(-10,70){$A$}

\put(   4.27,   35.63){\circle{1.8}} 
\put(  15.54,   41.90){\circle{1.8}} 
\put(  54.04,   58.27){\circle{1.8}} 

\put(   0.00,   34.26){\circle*{0.8}} 
\put(   0.25,   34.37){\circle*{0.8}} 
\put(   0.50,   34.48){\circle*{0.8}} 
\put(   0.75,   34.60){\circle*{0.8}} 
\put(   1.00,   34.71){\circle*{0.8}} 
\put(   1.25,   34.82){\circle*{0.8}} 
\put(   1.50,   34.93){\circle*{0.8}} 
\put(   1.75,   35.04){\circle*{0.8}} 
\put(   2.00,   35.15){\circle*{0.8}} 
\put(   2.25,   35.27){\circle*{0.8}} 
\put(   2.50,   35.38){\circle*{0.8}} 
\put(   2.75,   35.49){\circle*{0.8}} 
\put(   3.00,   35.60){\circle*{0.8}} 
\put(   3.25,   35.71){\circle*{0.8}} 
\put(   3.50,   35.82){\circle*{0.8}} 
\put(   3.75,   35.94){\circle*{0.8}} 
\put(   4.00,   36.05){\circle*{0.8}} 
\put(   4.25,   36.16){\circle*{0.8}} 
\put(   4.50,   36.27){\circle*{0.8}} 
\put(   4.75,   36.38){\circle*{0.8}} 
\put(   5.00,   36.50){\circle*{0.8}} 
\put(   5.25,   36.61){\circle*{0.8}} 
\put(   5.50,   36.72){\circle*{0.8}} 
\put(   5.75,   36.83){\circle*{0.8}} 
\put(   6.00,   36.94){\circle*{0.8}} 
\put(   6.25,   37.05){\circle*{0.8}} 
\put(   6.50,   37.17){\circle*{0.8}} 
\put(   6.75,   37.28){\circle*{0.8}} 
\put(   7.00,   37.39){\circle*{0.8}} 
\put(   7.25,   37.50){\circle*{0.8}} 
\put(   7.50,   37.61){\circle*{0.8}} 
\put(   7.75,   37.73){\circle*{0.8}} 
\put(   8.00,   37.84){\circle*{0.8}} 
\put(   8.25,   37.95){\circle*{0.8}} 
\put(   8.50,   38.06){\circle*{0.8}} 
\put(   8.75,   38.17){\circle*{0.8}} 
\put(   9.00,   38.28){\circle*{0.8}} 
\put(   9.25,   38.40){\circle*{0.8}} 
\put(   9.50,   38.51){\circle*{0.8}} 
\put(   9.75,   38.62){\circle*{0.8}} 
\put(  10.00,   38.73){\circle*{0.8}} 
\put(  10.25,   38.84){\circle*{0.8}} 
\put(  10.50,   38.95){\circle*{0.8}} 
\put(  10.75,   39.07){\circle*{0.8}} 
\put(  11.00,   39.18){\circle*{0.8}} 
\put(  11.25,   39.29){\circle*{0.8}} 
\put(  11.50,   39.40){\circle*{0.8}} 
\put(  11.75,   39.51){\circle*{0.8}} 
\put(  12.00,   39.63){\circle*{0.8}} 
\put(  12.25,   39.74){\circle*{0.8}} 
\put(  12.50,   39.85){\circle*{0.8}} 
\put(  12.75,   39.96){\circle*{0.8}} 
\put(  13.00,   40.07){\circle*{0.8}} 
\put(  13.25,   40.18){\circle*{0.8}} 
\put(  13.50,   40.30){\circle*{0.8}} 
\put(  13.75,   40.41){\circle*{0.8}} 
\put(  14.00,   40.52){\circle*{0.8}} 
\put(  14.25,   40.63){\circle*{0.8}} 
\put(  14.50,   40.74){\circle*{0.8}} 
\put(  14.75,   40.85){\circle*{0.8}} 
\put(  15.00,   40.97){\circle*{0.8}} 
\put(  15.25,   41.08){\circle*{0.8}} 
\put(  15.50,   41.19){\circle*{0.8}} 
\put(  15.75,   41.30){\circle*{0.8}} 
\put(  16.00,   41.41){\circle*{0.8}} 
\put(  16.25,   41.53){\circle*{0.8}} 
\put(  16.50,   41.64){\circle*{0.8}} 
\put(  16.75,   41.75){\circle*{0.8}} 
\put(  17.00,   41.86){\circle*{0.8}} 
\put(  17.25,   41.97){\circle*{0.8}} 
\put(  17.50,   42.08){\circle*{0.8}} 
\put(  17.75,   42.20){\circle*{0.8}} 
\put(  18.00,   42.31){\circle*{0.8}} 
\put(  18.25,   42.42){\circle*{0.8}} 
\put(  18.50,   42.53){\circle*{0.8}} 
\put(  18.75,   42.64){\circle*{0.8}} 
\put(  19.00,   42.75){\circle*{0.8}} 
\put(  19.25,   42.87){\circle*{0.8}} 
\put(  19.50,   42.98){\circle*{0.8}} 
\put(  19.75,   43.09){\circle*{0.8}} 
\put(  20.00,   43.20){\circle*{0.8}} 
\put(  20.25,   43.31){\circle*{0.8}} 
\put(  20.50,   43.43){\circle*{0.8}} 
\put(  20.75,   43.54){\circle*{0.8}} 
\put(  21.00,   43.65){\circle*{0.8}} 
\put(  21.25,   43.76){\circle*{0.8}} 
\put(  21.50,   43.87){\circle*{0.8}} 
\put(  21.75,   43.98){\circle*{0.8}} 
\put(  22.00,   44.10){\circle*{0.8}} 
\put(  22.25,   44.21){\circle*{0.8}} 
\put(  22.50,   44.32){\circle*{0.8}} 
\put(  22.75,   44.43){\circle*{0.8}} 
\put(  23.00,   44.54){\circle*{0.8}} 
\put(  23.25,   44.66){\circle*{0.8}} 
\put(  23.50,   44.77){\circle*{0.8}} 
\put(  23.75,   44.88){\circle*{0.8}} 
\put(  24.00,   44.99){\circle*{0.8}} 
\put(  24.25,   45.10){\circle*{0.8}} 
\put(  24.50,   45.21){\circle*{0.8}} 
\put(  24.75,   45.33){\circle*{0.8}} 
\put(  25.00,   45.44){\circle*{0.8}} 
\put(  25.25,   45.55){\circle*{0.8}} 
\put(  25.50,   45.66){\circle*{0.8}} 
\put(  25.75,   45.77){\circle*{0.8}} 
\put(  26.00,   45.88){\circle*{0.8}} 
\put(  26.25,   46.00){\circle*{0.8}} 
\put(  26.50,   46.11){\circle*{0.8}} 
\put(  26.75,   46.22){\circle*{0.8}} 
\put(  27.00,   46.33){\circle*{0.8}} 
\put(  27.25,   46.44){\circle*{0.8}} 
\put(  27.50,   46.56){\circle*{0.8}} 
\put(  27.75,   46.67){\circle*{0.8}} 
\put(  28.00,   46.78){\circle*{0.8}} 
\put(  28.25,   46.89){\circle*{0.8}} 
\put(  28.50,   47.00){\circle*{0.8}} 
\put(  28.75,   47.11){\circle*{0.8}} 
\put(  29.00,   47.23){\circle*{0.8}} 
\put(  29.25,   47.34){\circle*{0.8}} 
\put(  29.50,   47.45){\circle*{0.8}} 
\put(  29.75,   47.56){\circle*{0.8}} 
\put(  30.00,   47.67){\circle*{0.8}} 
\put(  30.25,   47.78){\circle*{0.8}} 
\put(  30.50,   47.90){\circle*{0.8}} 
\put(  30.75,   48.01){\circle*{0.8}} 
\put(  31.00,   48.12){\circle*{0.8}} 
\put(  31.25,   48.23){\circle*{0.8}} 
\put(  31.50,   48.34){\circle*{0.8}} 
\put(  31.75,   48.46){\circle*{0.8}} 
\put(  32.00,   48.57){\circle*{0.8}} 
\put(  32.25,   48.68){\circle*{0.8}} 
\put(  32.50,   48.79){\circle*{0.8}} 
\put(  32.75,   48.90){\circle*{0.8}} 
\put(  33.00,   49.01){\circle*{0.8}} 
\put(  33.25,   49.13){\circle*{0.8}} 
\put(  33.50,   49.24){\circle*{0.8}} 
\put(  33.75,   49.35){\circle*{0.8}} 
\put(  34.00,   49.46){\circle*{0.8}} 
\put(  34.25,   49.57){\circle*{0.8}} 
\put(  34.50,   49.68){\circle*{0.8}} 
\put(  34.75,   49.80){\circle*{0.8}} 
\put(  35.00,   49.91){\circle*{0.8}} 
\put(  35.25,   50.02){\circle*{0.8}} 
\put(  35.50,   50.13){\circle*{0.8}} 
\put(  35.75,   50.24){\circle*{0.8}} 
\put(  36.00,   50.36){\circle*{0.8}} 
\put(  36.25,   50.47){\circle*{0.8}} 
\put(  36.50,   50.58){\circle*{0.8}} 
\put(  36.75,   50.69){\circle*{0.8}} 
\put(  37.00,   50.80){\circle*{0.8}} 
\put(  37.25,   50.91){\circle*{0.8}} 
\put(  37.50,   51.03){\circle*{0.8}} 
\put(  37.75,   51.14){\circle*{0.8}} 
\put(  38.00,   51.25){\circle*{0.8}} 
\put(  38.25,   51.36){\circle*{0.8}} 
\put(  38.50,   51.47){\circle*{0.8}} 
\put(  38.75,   51.59){\circle*{0.8}} 
\put(  39.00,   51.70){\circle*{0.8}} 
\put(  39.25,   51.81){\circle*{0.8}} 
\put(  39.50,   51.92){\circle*{0.8}} 
\put(  39.75,   52.03){\circle*{0.8}} 
\put(  40.00,   52.14){\circle*{0.8}} 
\put(  40.25,   52.26){\circle*{0.8}} 
\put(  40.50,   52.37){\circle*{0.8}} 
\put(  40.75,   52.48){\circle*{0.8}} 
\put(  41.00,   52.59){\circle*{0.8}} 
\put(  41.25,   52.70){\circle*{0.8}} 
\put(  41.50,   52.81){\circle*{0.8}} 
\put(  41.75,   52.93){\circle*{0.8}} 
\put(  42.00,   53.04){\circle*{0.8}} 
\put(  42.25,   53.15){\circle*{0.8}} 
\put(  42.50,   53.26){\circle*{0.8}} 
\put(  42.75,   53.37){\circle*{0.8}} 
\put(  43.00,   53.49){\circle*{0.8}} 
\put(  43.25,   53.60){\circle*{0.8}} 
\put(  43.50,   53.71){\circle*{0.8}} 
\put(  43.75,   53.82){\circle*{0.8}} 
\put(  44.00,   53.93){\circle*{0.8}} 
\put(  44.25,   54.04){\circle*{0.8}} 
\put(  44.50,   54.16){\circle*{0.8}} 
\put(  44.75,   54.27){\circle*{0.8}} 
\put(  45.00,   54.38){\circle*{0.8}} 
\put(  45.25,   54.49){\circle*{0.8}} 
\put(  45.50,   54.60){\circle*{0.8}} 
\put(  45.75,   54.71){\circle*{0.8}} 
\put(  46.00,   54.83){\circle*{0.8}} 
\put(  46.25,   54.94){\circle*{0.8}} 
\put(  46.50,   55.05){\circle*{0.8}} 
\put(  46.75,   55.16){\circle*{0.8}} 
\put(  47.00,   55.27){\circle*{0.8}} 
\put(  47.25,   55.39){\circle*{0.8}} 
\put(  47.50,   55.50){\circle*{0.8}} 
\put(  47.75,   55.61){\circle*{0.8}} 
\put(  48.00,   55.72){\circle*{0.8}} 
\put(  48.25,   55.83){\circle*{0.8}} 
\put(  48.50,   55.94){\circle*{0.8}} 
\put(  48.75,   56.06){\circle*{0.8}} 
\put(  49.00,   56.17){\circle*{0.8}} 
\put(  49.25,   56.28){\circle*{0.8}} 
\put(  49.50,   56.39){\circle*{0.8}} 
\put(  49.75,   56.50){\circle*{0.8}} 
\put(  50.00,   56.61){\circle*{0.8}} 
\put(  50.25,   56.73){\circle*{0.8}} 
\put(  50.50,   56.84){\circle*{0.8}} 
\put(  50.75,   56.95){\circle*{0.8}} 
\put(  51.00,   57.06){\circle*{0.8}} 
\put(  51.25,   57.17){\circle*{0.8}} 
\put(  51.50,   57.29){\circle*{0.8}} 
\put(  51.75,   57.40){\circle*{0.8}} 
\put(  52.00,   57.51){\circle*{0.8}} 
\put(  52.25,   57.62){\circle*{0.8}} 
\put(  52.50,   57.73){\circle*{0.8}} 
\put(  52.75,   57.84){\circle*{0.8}} 
\put(  53.00,   57.96){\circle*{0.8}} 
\put(  53.25,   58.07){\circle*{0.8}} 
\put(  53.50,   58.18){\circle*{0.8}} 
\put(  53.75,   58.29){\circle*{0.8}} 
\put(  54.00,   58.40){\circle*{0.8}} 
\put(  54.25,   58.52){\circle*{0.8}} 
\put(  54.50,   58.63){\circle*{0.8}} 
\put(  54.75,   58.74){\circle*{0.8}} 
\put(  55.00,   58.85){\circle*{0.8}} 
\put(  55.25,   58.96){\circle*{0.8}} 
\put(  55.50,   59.07){\circle*{0.8}} 
\put(  55.75,   59.19){\circle*{0.8}} 
\put(  56.00,   59.30){\circle*{0.8}} 
\put(  56.25,   59.41){\circle*{0.8}} 
\put(  56.50,   59.52){\circle*{0.8}} 
\put(  56.75,   59.63){\circle*{0.8}} 
\put(  57.00,   59.74){\circle*{0.8}} 
\put(  57.25,   59.86){\circle*{0.8}} 
\put(  57.50,   59.97){\circle*{0.8}} 
\put(  57.75,   60.08){\circle*{0.8}} 
\put(  58.00,   60.19){\circle*{0.8}} 
\put(  58.25,   60.30){\circle*{0.8}} 
\put(  58.50,   60.42){\circle*{0.8}} 
\put(  58.75,   60.53){\circle*{0.8}} 
\put(  59.00,   60.64){\circle*{0.8}} 
\put(  59.25,   60.75){\circle*{0.8}} 
\put(  59.50,   60.86){\circle*{0.8}} 
\put(  59.75,   60.97){\circle*{0.8}} 
\put(  60.00,   61.09){\circle*{0.8}} 
\put(  60.25,   61.20){\circle*{0.8}} 
\put(  60.50,   61.31){\circle*{0.8}} 
\put(  60.75,   61.42){\circle*{0.8}} 
\put(  61.00,   61.53){\circle*{0.8}} 
\put(  61.25,   61.64){\circle*{0.8}} 
\put(  61.50,   61.76){\circle*{0.8}} 
\put(  61.75,   61.87){\circle*{0.8}} 
\put(  62.00,   61.98){\circle*{0.8}} 
\put(  62.25,   62.09){\circle*{0.8}} 
\put(  62.50,   62.20){\circle*{0.8}} 
\put(  62.75,   62.32){\circle*{0.8}} 
\put(  63.00,   62.43){\circle*{0.8}} 
\put(  63.25,   62.54){\circle*{0.8}} 
\put(  63.50,   62.65){\circle*{0.8}} 
\put(  63.75,   62.76){\circle*{0.8}} 
\put(  64.00,   62.87){\circle*{0.8}} 
\put(  64.25,   62.99){\circle*{0.8}} 
\put(  64.50,   63.10){\circle*{0.8}} 
\put(  64.75,   63.21){\circle*{0.8}} 
\put(  65.00,   63.32){\circle*{0.8}} 
\put(  65.25,   63.43){\circle*{0.8}} 
\put(  65.50,   63.54){\circle*{0.8}} 
\put(  65.75,   63.66){\circle*{0.8}} 
\put(  66.00,   63.77){\circle*{0.8}} 
\put(  66.25,   63.88){\circle*{0.8}} 
\put(  66.50,   63.99){\circle*{0.8}} 
\put(  66.75,   64.10){\circle*{0.8}} 
\put(  67.00,   64.22){\circle*{0.8}} 
\put(  67.25,   64.33){\circle*{0.8}} 
\put(  67.50,   64.44){\circle*{0.8}} 
\put(  67.75,   64.55){\circle*{0.8}} 
\put(  68.00,   64.66){\circle*{0.8}} 
\put(  68.25,   64.77){\circle*{0.8}} 
\put(  68.50,   64.89){\circle*{0.8}} 
\put(  68.75,   65.00){\circle*{0.8}} 
\put(  69.00,   65.11){\circle*{0.8}} 
\put(  69.25,   65.22){\circle*{0.8}} 
\put(  69.50,   65.33){\circle*{0.8}} 
\put(  69.75,   65.45){\circle*{0.8}} 
\put(  70.00,   65.56){\circle*{0.8}} 
\put(  70.25,   65.67){\circle*{0.8}} 
\put(  70.50,   65.78){\circle*{0.8}} 
\put(  70.75,   65.89){\circle*{0.8}} 
\put(  71.00,   66.00){\circle*{0.8}} 
\put(  71.25,   66.12){\circle*{0.8}} 
\put(  71.50,   66.23){\circle*{0.8}} 
\put(  71.75,   66.34){\circle*{0.8}} 
\put(  72.00,   66.45){\circle*{0.8}} 
\put(  72.25,   66.56){\circle*{0.8}} 
\put(  72.50,   66.67){\circle*{0.8}} 
\put(  72.75,   66.79){\circle*{0.8}} 
\put(  73.00,   66.90){\circle*{0.8}} 
\put(  73.25,   67.01){\circle*{0.8}} 
\put(  73.50,   67.12){\circle*{0.8}} 
\put(  73.75,   67.23){\circle*{0.8}} 
\put(  74.00,   67.35){\circle*{0.8}} 
\put(  74.25,   67.46){\circle*{0.8}} 
\put(  74.50,   67.57){\circle*{0.8}} 
\put(  74.75,   67.68){\circle*{0.8}} 
\put(  75.00,   67.79){\circle*{0.8}} 
\put(  75.25,   67.90){\circle*{0.8}} 
\put(  75.50,   68.02){\circle*{0.8}} 
\put(  75.75,   68.13){\circle*{0.8}} 
\put(  76.00,   68.24){\circle*{0.8}} 
\put(  76.25,   68.35){\circle*{0.8}} 
\put(  76.50,   68.46){\circle*{0.8}} 
\put(  76.75,   68.57){\circle*{0.8}} 
\put(  77.00,   68.69){\circle*{0.8}} 
\put(  77.25,   68.80){\circle*{0.8}} 
\put(  77.50,   68.91){\circle*{0.8}} 
\put(  77.75,   69.02){\circle*{0.8}} 
\put(  78.00,   69.13){\circle*{0.8}} 
\put(  78.25,   69.25){\circle*{0.8}} 
\put(  78.50,   69.36){\circle*{0.8}} 
\put(  78.75,   69.47){\circle*{0.8}} 
\put(  79.00,   69.58){\circle*{0.8}} 
\put(  79.25,   69.69){\circle*{0.8}} 
\put(  79.50,   69.80){\circle*{0.8}} 
\put(  79.75,   69.92){\circle*{0.8}} 
\put(  80.00,   70.03){\circle*{0.8}} 
\put(  80.25,   70.14){\circle*{0.8}} 
\put(  80.50,   70.25){\circle*{0.8}} 
\put(  80.75,   70.36){\circle*{0.8}} 
\put(  81.00,   70.47){\circle*{0.8}} 
\put(  81.25,   70.59){\circle*{0.8}} 
\put(  81.50,   70.70){\circle*{0.8}} 
\put(  81.75,   70.81){\circle*{0.8}} 
\put(  82.00,   70.92){\circle*{0.8}} 
\put(  82.25,   71.03){\circle*{0.8}} 
\put(  82.50,   71.15){\circle*{0.8}} 
\put(  82.75,   71.26){\circle*{0.8}} 
\put(  83.00,   71.37){\circle*{0.8}} 
\put(  83.25,   71.48){\circle*{0.8}} 
\put(  83.50,   71.59){\circle*{0.8}} 
\put(  83.75,   71.70){\circle*{0.8}} 
\put(  84.00,   71.82){\circle*{0.8}} 
\put(  84.25,   71.93){\circle*{0.8}} 
\put(  84.50,   72.04){\circle*{0.8}} 
\put(  84.75,   72.15){\circle*{0.8}} 
\put(  85.00,   72.26){\circle*{0.8}} 
\put(  85.25,   72.38){\circle*{0.8}} 
\put(  85.50,   72.49){\circle*{0.8}} 
\put(  85.75,   72.60){\circle*{0.8}} 
\put(  86.00,   72.71){\circle*{0.8}} 
\put(  86.25,   72.82){\circle*{0.8}} 
\put(  86.50,   72.93){\circle*{0.8}} 
\put(  86.75,   73.05){\circle*{0.8}} 
\put(  87.00,   73.16){\circle*{0.8}} 
\put(  87.25,   73.27){\circle*{0.8}} 
\put(  87.50,   73.38){\circle*{0.8}} 
\put(  87.75,   73.49){\circle*{0.8}} 
\put(  88.00,   73.60){\circle*{0.8}} 
\put(  88.25,   73.72){\circle*{0.8}} 
\put(  88.50,   73.83){\circle*{0.8}} 
\put(  88.75,   73.94){\circle*{0.8}} 
\put(  89.00,   74.05){\circle*{0.8}} 
\put(  89.25,   74.16){\circle*{0.8}} 
\put(  89.50,   74.28){\circle*{0.8}} 
\put(  89.75,   74.39){\circle*{0.8}} 
\put(  90.00,   74.50){\circle*{0.8}} 
\put(  90.25,   74.61){\circle*{0.8}} 
\put(  90.50,   74.72){\circle*{0.8}} 
\put(  90.75,   74.83){\circle*{0.8}} 
\put(  91.00,   74.95){\circle*{0.8}} 
\put(  91.25,   75.06){\circle*{0.8}} 
\put(  91.50,   75.17){\circle*{0.8}} 
\put(  91.75,   75.28){\circle*{0.8}} 
\put(  92.00,   75.39){\circle*{0.8}} 
\put(  92.25,   75.50){\circle*{0.8}} 
\put(  92.50,   75.62){\circle*{0.8}} 
\put(  92.75,   75.73){\circle*{0.8}} 
\put(  93.00,   75.84){\circle*{0.8}} 
\put(  93.25,   75.95){\circle*{0.8}} 
\put(  93.50,   76.06){\circle*{0.8}} 
\put(  93.75,   76.18){\circle*{0.8}} 
\put(  94.00,   76.29){\circle*{0.8}} 
\put(  94.25,   76.40){\circle*{0.8}} 
\put(  94.50,   76.51){\circle*{0.8}} 
\put(  94.75,   76.62){\circle*{0.8}} 
\put(  95.00,   76.73){\circle*{0.8}} 
\put(  95.25,   76.85){\circle*{0.8}} 
\put(  95.50,   76.96){\circle*{0.8}} 
\put(  95.75,   77.07){\circle*{0.8}} 
\put(  96.00,   77.18){\circle*{0.8}} 
\put(  96.25,   77.29){\circle*{0.8}} 
\put(  96.50,   77.40){\circle*{0.8}} 
\put(  96.75,   77.52){\circle*{0.8}} 
\put(  97.00,   77.63){\circle*{0.8}} 
\put(  97.25,   77.74){\circle*{0.8}} 
\put(  97.50,   77.85){\circle*{0.8}} 
\put(  97.75,   77.96){\circle*{0.8}} 
\put(  98.00,   78.08){\circle*{0.8}} 
\put(  98.25,   78.19){\circle*{0.8}} 
\put(  98.50,   78.30){\circle*{0.8}} 
\put(  98.75,   78.41){\circle*{0.8}} 
\put(  99.00,   78.52){\circle*{0.8}} 
\put(  99.25,   78.63){\circle*{0.8}} 
\put(  99.50,   78.75){\circle*{0.8}} 
\put(  99.75,   78.86){\circle*{0.8}} 
\put( 100.00,   78.97){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(14.29,0)(14.29,0){7}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){3.5}
\put(60,-7){$\log t$}
\put(-10,0){0.8}
\put(-10,96){1.0}
\put(-10,70){$R$}
\put(102,19){1,2}
\put(102,9){3}
\put(102,0){4}

\put(   3.12,   96.15){\circle{1.8}} 
\put(   5.55,   95.80){\circle{1.8}} 
\put(   7.53,   95.35){\circle{1.8}} 
\put(   9.20,   94.45){\circle{1.8}} 
\put(  10.65,   93.20){\circle{1.8}} 
\put(  11.93,   92.75){\circle{1.8}} 
\put(  14.11,   92.05){\circle{1.8}} 
\put(  15.92,   91.35){\circle{1.8}} 
\put(  17.47,   89.05){\circle{1.8}} 
\put(  18.83,   87.70){\circle{1.8}} 
\put(  20.60,   88.40){\circle{1.8}} 
\put(  22.12,   85.50){\circle{1.8}} 
\put(  23.44,   84.35){\circle{1.8}} 
\put(  25.00,   83.15){\circle{1.8}} 
\put(  26.36,   82.70){\circle{1.8}} 
\put(  27.85,   82.25){\circle{1.8}} 
\put(  29.16,   79.60){\circle{1.8}} 
\put(  30.55,   78.15){\circle{1.8}} 
\put(  31.97,   77.70){\circle{1.8}} 
\put(  33.23,   75.65){\circle{1.8}} 
\put(  34.51,   74.55){\circle{1.8}} 
\put(  35.79,   72.05){\circle{1.8}} 
\put(  37.05,   72.45){\circle{1.8}} 
\put(  38.39,   71.60){\circle{1.8}} 
\put(  39.68,   69.55){\circle{1.8}} 
\put(  41.00,   68.05){\circle{1.8}} 
\put(  42.25,   66.30){\circle{1.8}} 
\put(  43.51,   66.40){\circle{1.8}} 
\put(  44.81,   64.90){\circle{1.8}} 
\put(  46.08,   63.00){\circle{1.8}} 
\put(  47.35,   62.45){\circle{1.8}} 
\put(  48.77,   61.60){\circle{1.8}} 
\put(  50.18,   61.30){\circle{1.8}} 
\put(  51.58,   56.45){\circle{1.8}} 
\put(  52.96,   58.10){\circle{1.8}} 
\put(  54.35,   54.65){\circle{1.8}} 
\put(  55.76,   52.55){\circle{1.8}} 
\put(  57.16,   54.85){\circle{1.8}} 
\put(  58.56,   50.60){\circle{1.8}} 
\put(  59.96,   49.25){\circle{1.8}} 
\put(  61.36,   49.00){\circle{1.8}} 
\put(  62.75,   47.05){\circle{1.8}} 
\put(  64.15,   44.50){\circle{1.8}} 
\put(  65.56,   43.80){\circle{1.8}} 
\put(  66.95,   41.45){\circle{1.8}} 
\put(  68.36,   41.55){\circle{1.8}} 
\put(  69.75,   40.75){\circle{1.8}} 
\put(  71.15,   40.75){\circle{1.8}} 
\put(  72.56,   38.50){\circle{1.8}} 
\put(  73.95,   36.10){\circle{1.8}} 
\put(  75.35,   35.80){\circle{1.8}} 
\put(  76.75,   34.80){\circle{1.8}} 
\put(  78.15,   32.00){\circle{1.8}} 
\put(  79.55,   31.20){\circle{1.8}} 
\put(  80.95,   30.80){\circle{1.8}} 
\put(  82.35,   27.35){\circle{1.8}} 
\put(  83.75,   27.95){\circle{1.8}} 
\put(  85.15,   25.75){\circle{1.8}} 
\put(  86.55,   24.60){\circle{1.8}} 
\put(  87.95,   25.55){\circle{1.8}} 

\put(   0.25,   96.57){\circle*{0.8}} 
\put(   0.50,   96.50){\circle*{0.8}} 
\put(   0.75,   96.43){\circle*{0.8}} 
\put(   1.00,   96.36){\circle*{0.8}} 
\put(   1.25,   96.29){\circle*{0.8}} 
\put(   1.50,   96.22){\circle*{0.8}} 
\put(   1.75,   96.14){\circle*{0.8}} 
\put(   2.00,   96.07){\circle*{0.8}} 
\put(   2.25,   95.99){\circle*{0.8}} 
\put(   2.50,   95.91){\circle*{0.8}} 
\put(   2.75,   95.84){\circle*{0.8}} 
\put(   3.00,   95.76){\circle*{0.8}} 
\put(   3.25,   95.67){\circle*{0.8}} 
\put(   3.50,   95.59){\circle*{0.8}} 
\put(   3.75,   95.51){\circle*{0.8}} 
\put(   4.00,   95.42){\circle*{0.8}} 
\put(   4.25,   95.34){\circle*{0.8}} 
\put(   4.50,   95.25){\circle*{0.8}} 
\put(   4.75,   95.16){\circle*{0.8}} 
\put(   5.00,   95.07){\circle*{0.8}} 
\put(   5.25,   94.98){\circle*{0.8}} 
\put(   5.50,   94.89){\circle*{0.8}} 
\put(   5.75,   94.80){\circle*{0.8}} 
\put(   6.00,   94.70){\circle*{0.8}} 
\put(   6.25,   94.61){\circle*{0.8}} 
\put(   6.50,   94.51){\circle*{0.8}} 
\put(   6.75,   94.41){\circle*{0.8}} 
\put(   7.00,   94.31){\circle*{0.8}} 
\put(   7.25,   94.21){\circle*{0.8}} 
\put(   7.50,   94.10){\circle*{0.8}} 
\put(   7.75,   94.00){\circle*{0.8}} 
\put(   8.00,   93.90){\circle*{0.8}} 
\put(   8.25,   93.79){\circle*{0.8}} 
\put(   8.50,   93.68){\circle*{0.8}} 
\put(   8.75,   93.57){\circle*{0.8}} 
\put(   9.00,   93.46){\circle*{0.8}} 
\put(   9.25,   93.35){\circle*{0.8}} 
\put(   9.50,   93.24){\circle*{0.8}} 
\put(   9.75,   93.12){\circle*{0.8}} 
\put(  10.00,   93.01){\circle*{0.8}} 
\put(  10.25,   92.89){\circle*{0.8}} 
\put(  10.50,   92.77){\circle*{0.8}} 
\put(  10.75,   92.65){\circle*{0.8}} 
\put(  11.00,   92.53){\circle*{0.8}} 
\put(  11.25,   92.41){\circle*{0.8}} 
\put(  11.50,   92.28){\circle*{0.8}} 
\put(  11.75,   92.16){\circle*{0.8}} 
\put(  12.00,   92.03){\circle*{0.8}} 
\put(  12.25,   91.90){\circle*{0.8}} 
\put(  12.50,   91.78){\circle*{0.8}} 
\put(  12.75,   91.65){\circle*{0.8}} 
\put(  13.00,   91.51){\circle*{0.8}} 
\put(  13.25,   91.38){\circle*{0.8}} 
\put(  13.50,   91.25){\circle*{0.8}} 
\put(  13.75,   91.11){\circle*{0.8}} 
\put(  14.00,   90.98){\circle*{0.8}} 
\put(  14.25,   90.84){\circle*{0.8}} 
\put(  14.50,   90.70){\circle*{0.8}} 
\put(  14.75,   90.56){\circle*{0.8}} 
\put(  15.00,   90.42){\circle*{0.8}} 
\put(  15.25,   90.27){\circle*{0.8}} 
\put(  15.50,   90.13){\circle*{0.8}} 
\put(  15.75,   89.98){\circle*{0.8}} 
\put(  16.00,   89.84){\circle*{0.8}} 
\put(  16.25,   89.69){\circle*{0.8}} 
\put(  16.50,   89.54){\circle*{0.8}} 
\put(  16.75,   89.39){\circle*{0.8}} 
\put(  17.00,   89.24){\circle*{0.8}} 
\put(  17.25,   89.08){\circle*{0.8}} 
\put(  17.50,   88.93){\circle*{0.8}} 
\put(  17.75,   88.77){\circle*{0.8}} 
\put(  18.00,   88.62){\circle*{0.8}} 
\put(  18.25,   88.46){\circle*{0.8}} 
\put(  18.50,   88.30){\circle*{0.8}} 
\put(  18.75,   88.14){\circle*{0.8}} 
\put(  19.00,   87.98){\circle*{0.8}} 
\put(  19.25,   87.81){\circle*{0.8}} 
\put(  19.50,   87.65){\circle*{0.8}} 
\put(  19.75,   87.48){\circle*{0.8}} 
\put(  20.00,   87.32){\circle*{0.8}} 
\put(  20.25,   87.15){\circle*{0.8}} 
\put(  20.50,   86.98){\circle*{0.8}} 
\put(  20.75,   86.81){\circle*{0.8}} 
\put(  21.00,   86.64){\circle*{0.8}} 
\put(  21.25,   86.47){\circle*{0.8}} 
\put(  21.50,   86.29){\circle*{0.8}} 
\put(  21.75,   86.12){\circle*{0.8}} 
\put(  22.00,   85.94){\circle*{0.8}} 
\put(  22.25,   85.76){\circle*{0.8}} 
\put(  22.50,   85.58){\circle*{0.8}} 
\put(  22.75,   85.40){\circle*{0.8}} 
\put(  23.00,   85.22){\circle*{0.8}} 
\put(  23.25,   85.04){\circle*{0.8}} 
\put(  23.50,   84.86){\circle*{0.8}} 
\put(  23.75,   84.67){\circle*{0.8}} 
\put(  24.00,   84.49){\circle*{0.8}} 
\put(  24.25,   84.30){\circle*{0.8}} 
\put(  24.50,   84.11){\circle*{0.8}} 
\put(  24.75,   83.92){\circle*{0.8}} 
\put(  25.00,   83.73){\circle*{0.8}} 
\put(  25.25,   83.54){\circle*{0.8}} 
\put(  25.50,   83.35){\circle*{0.8}} 
\put(  25.75,   83.15){\circle*{0.8}} 
\put(  26.00,   82.96){\circle*{0.8}} 
\put(  26.25,   82.76){\circle*{0.8}} 
\put(  26.50,   82.56){\circle*{0.8}} 
\put(  26.75,   82.37){\circle*{0.8}} 
\put(  27.00,   82.17){\circle*{0.8}} 
\put(  27.25,   81.97){\circle*{0.8}} 
\put(  27.50,   81.76){\circle*{0.8}} 
\put(  27.75,   81.56){\circle*{0.8}} 
\put(  28.00,   81.36){\circle*{0.8}} 
\put(  28.25,   81.15){\circle*{0.8}} 
\put(  28.50,   80.94){\circle*{0.8}} 
\put(  28.75,   80.74){\circle*{0.8}} 
\put(  29.00,   80.53){\circle*{0.8}} 
\put(  29.25,   80.32){\circle*{0.8}} 
\put(  29.50,   80.11){\circle*{0.8}} 
\put(  29.75,   79.89){\circle*{0.8}} 
\put(  30.00,   79.68){\circle*{0.8}} 
\put(  30.25,   79.47){\circle*{0.8}} 
\put(  30.50,   79.25){\circle*{0.8}} 
\put(  30.75,   79.04){\circle*{0.8}} 
\put(  31.00,   78.82){\circle*{0.8}} 
\put(  31.25,   78.60){\circle*{0.8}} 
\put(  31.50,   78.38){\circle*{0.8}} 
\put(  31.75,   78.16){\circle*{0.8}} 
\put(  32.00,   77.94){\circle*{0.8}} 
\put(  32.25,   77.72){\circle*{0.8}} 
\put(  32.50,   77.49){\circle*{0.8}} 
\put(  32.75,   77.27){\circle*{0.8}} 
\put(  33.00,   77.04){\circle*{0.8}} 
\put(  33.25,   76.82){\circle*{0.8}} 
\put(  33.50,   76.59){\circle*{0.8}} 
\put(  33.75,   76.36){\circle*{0.8}} 
\put(  34.00,   76.13){\circle*{0.8}} 
\put(  34.25,   75.90){\circle*{0.8}} 
\put(  34.50,   75.67){\circle*{0.8}} 
\put(  34.75,   75.44){\circle*{0.8}} 
\put(  35.00,   75.20){\circle*{0.8}} 
\put(  35.25,   74.97){\circle*{0.8}} 
\put(  35.50,   74.73){\circle*{0.8}} 
\put(  35.75,   74.50){\circle*{0.8}} 
\put(  36.00,   74.26){\circle*{0.8}} 
\put(  36.25,   74.02){\circle*{0.8}} 
\put(  36.50,   73.79){\circle*{0.8}} 
\put(  36.75,   73.55){\circle*{0.8}} 
\put(  37.00,   73.31){\circle*{0.8}} 
\put(  37.25,   73.07){\circle*{0.8}} 
\put(  37.50,   72.82){\circle*{0.8}} 
\put(  37.75,   72.58){\circle*{0.8}} 
\put(  38.00,   72.34){\circle*{0.8}} 
\put(  38.25,   72.09){\circle*{0.8}} 
\put(  38.50,   71.85){\circle*{0.8}} 
\put(  38.75,   71.60){\circle*{0.8}} 
\put(  39.00,   71.36){\circle*{0.8}} 
\put(  39.25,   71.11){\circle*{0.8}} 
\put(  39.50,   70.86){\circle*{0.8}} 
\put(  39.75,   70.61){\circle*{0.8}} 
\put(  40.00,   70.36){\circle*{0.8}} 
\put(  40.25,   70.11){\circle*{0.8}} 
\put(  40.50,   69.86){\circle*{0.8}} 
\put(  40.75,   69.61){\circle*{0.8}} 
\put(  41.00,   69.36){\circle*{0.8}} 
\put(  41.25,   69.10){\circle*{0.8}} 
\put(  41.50,   68.85){\circle*{0.8}} 
\put(  41.75,   68.60){\circle*{0.8}} 
\put(  42.00,   68.34){\circle*{0.8}} 
\put(  42.25,   68.09){\circle*{0.8}} 
\put(  42.50,   67.83){\circle*{0.8}} 
\put(  42.75,   67.57){\circle*{0.8}} 
\put(  43.00,   67.32){\circle*{0.8}} 
\put(  43.25,   67.06){\circle*{0.8}} 
\put(  43.50,   66.80){\circle*{0.8}} 
\put(  43.75,   66.54){\circle*{0.8}} 
\put(  44.00,   66.28){\circle*{0.8}} 
\put(  44.25,   66.02){\circle*{0.8}} 
\put(  44.50,   65.76){\circle*{0.8}} 
\put(  44.75,   65.50){\circle*{0.8}} 
\put(  45.00,   65.24){\circle*{0.8}} 
\put(  45.25,   64.98){\circle*{0.8}} 
\put(  45.50,   64.72){\circle*{0.8}} 
\put(  45.75,   64.45){\circle*{0.8}} 
\put(  46.00,   64.19){\circle*{0.8}} 
\put(  46.25,   63.93){\circle*{0.8}} 
\put(  46.50,   63.66){\circle*{0.8}} 
\put(  46.75,   63.40){\circle*{0.8}} 
\put(  47.00,   63.13){\circle*{0.8}} 
\put(  47.25,   62.87){\circle*{0.8}} 
\put(  47.50,   62.60){\circle*{0.8}} 
\put(  47.75,   62.34){\circle*{0.8}} 
\put(  48.00,   62.07){\circle*{0.8}} 
\put(  48.25,   61.81){\circle*{0.8}} 
\put(  48.50,   61.54){\circle*{0.8}} 
\put(  48.75,   61.28){\circle*{0.8}} 
\put(  49.00,   61.01){\circle*{0.8}} 
\put(  49.25,   60.74){\circle*{0.8}} 
\put(  49.50,   60.48){\circle*{0.8}} 
\put(  49.75,   60.21){\circle*{0.8}} 
\put(  50.00,   59.94){\circle*{0.8}} 
\put(  50.25,   59.67){\circle*{0.8}} 
\put(  50.50,   59.41){\circle*{0.8}} 
\put(  50.75,   59.14){\circle*{0.8}} 
\put(  51.00,   58.87){\circle*{0.8}} 
\put(  51.25,   58.60){\circle*{0.8}} 
\put(  51.50,   58.33){\circle*{0.8}} 
\put(  51.75,   58.07){\circle*{0.8}} 
\put(  52.00,   57.80){\circle*{0.8}} 
\put(  52.25,   57.53){\circle*{0.8}} 
\put(  52.50,   57.26){\circle*{0.8}} 
\put(  52.75,   56.99){\circle*{0.8}} 
\put(  53.00,   56.73){\circle*{0.8}} 
\put(  53.25,   56.46){\circle*{0.8}} 
\put(  53.50,   56.19){\circle*{0.8}} 
\put(  53.75,   55.92){\circle*{0.8}} 
\put(  54.00,   55.65){\circle*{0.8}} 
\put(  54.25,   55.39){\circle*{0.8}} 
\put(  54.50,   55.12){\circle*{0.8}} 
\put(  54.75,   54.85){\circle*{0.8}} 
\put(  55.00,   54.58){\circle*{0.8}} 
\put(  55.25,   54.32){\circle*{0.8}} 
\put(  55.50,   54.05){\circle*{0.8}} 
\put(  55.75,   53.78){\circle*{0.8}} 
\put(  56.00,   53.52){\circle*{0.8}} 
\put(  56.25,   53.25){\circle*{0.8}} 
\put(  56.50,   52.98){\circle*{0.8}} 
\put(  56.75,   52.72){\circle*{0.8}} 
\put(  57.00,   52.45){\circle*{0.8}} 
\put(  57.25,   52.19){\circle*{0.8}} 
\put(  57.50,   51.92){\circle*{0.8}} 
\put(  57.75,   51.66){\circle*{0.8}} 
\put(  58.00,   51.39){\circle*{0.8}} 
\put(  58.25,   51.13){\circle*{0.8}} 
\put(  58.50,   50.86){\circle*{0.8}} 
\put(  58.75,   50.60){\circle*{0.8}} 
\put(  59.00,   50.34){\circle*{0.8}} 
\put(  59.25,   50.08){\circle*{0.8}} 
\put(  59.50,   49.81){\circle*{0.8}} 
\put(  59.75,   49.55){\circle*{0.8}} 
\put(  60.00,   49.29){\circle*{0.8}} 
\put(  60.25,   49.03){\circle*{0.8}} 
\put(  60.50,   48.77){\circle*{0.8}} 
\put(  60.75,   48.51){\circle*{0.8}} 
\put(  61.00,   48.25){\circle*{0.8}} 
\put(  61.25,   47.99){\circle*{0.8}} 
\put(  61.50,   47.73){\circle*{0.8}} 
\put(  61.75,   47.47){\circle*{0.8}} 
\put(  62.00,   47.22){\circle*{0.8}} 
\put(  62.25,   46.96){\circle*{0.8}} 
\put(  62.50,   46.70){\circle*{0.8}} 
\put(  62.75,   46.45){\circle*{0.8}} 
\put(  63.00,   46.19){\circle*{0.8}} 
\put(  63.25,   45.94){\circle*{0.8}} 
\put(  63.50,   45.69){\circle*{0.8}} 
\put(  63.75,   45.43){\circle*{0.8}} 
\put(  64.00,   45.18){\circle*{0.8}} 
\put(  64.25,   44.93){\circle*{0.8}} 
\put(  64.50,   44.68){\circle*{0.8}} 
\put(  64.75,   44.43){\circle*{0.8}} 
\put(  65.00,   44.18){\circle*{0.8}} 
\put(  65.25,   43.93){\circle*{0.8}} 
\put(  65.50,   43.68){\circle*{0.8}} 
\put(  65.75,   43.43){\circle*{0.8}} 
\put(  66.00,   43.19){\circle*{0.8}} 
\put(  66.25,   42.94){\circle*{0.8}} 
\put(  66.50,   42.70){\circle*{0.8}} 
\put(  66.75,   42.45){\circle*{0.8}} 
\put(  67.00,   42.21){\circle*{0.8}} 
\put(  67.25,   41.97){\circle*{0.8}} 
\put(  67.50,   41.72){\circle*{0.8}} 
\put(  67.75,   41.48){\circle*{0.8}} 
\put(  68.00,   41.24){\circle*{0.8}} 
\put(  68.25,   41.00){\circle*{0.8}} 
\put(  68.50,   40.76){\circle*{0.8}} 
\put(  68.75,   40.53){\circle*{0.8}} 
\put(  69.00,   40.29){\circle*{0.8}} 
\put(  69.25,   40.05){\circle*{0.8}} 
\put(  69.50,   39.82){\circle*{0.8}} 
\put(  69.75,   39.59){\circle*{0.8}} 
\put(  70.00,   39.35){\circle*{0.8}} 
\put(  70.25,   39.12){\circle*{0.8}} 
\put(  70.50,   38.89){\circle*{0.8}} 
\put(  70.75,   38.66){\circle*{0.8}} 
\put(  71.00,   38.43){\circle*{0.8}} 
\put(  71.25,   38.20){\circle*{0.8}} 
\put(  71.50,   37.98){\circle*{0.8}} 
\put(  71.75,   37.75){\circle*{0.8}} 
\put(  72.00,   37.53){\circle*{0.8}} 
\put(  72.25,   37.30){\circle*{0.8}} 
\put(  72.50,   37.08){\circle*{0.8}} 
\put(  72.75,   36.86){\circle*{0.8}} 
\put(  73.00,   36.64){\circle*{0.8}} 
\put(  73.25,   36.42){\circle*{0.8}} 
\put(  73.50,   36.20){\circle*{0.8}} 
\put(  73.75,   35.98){\circle*{0.8}} 
\put(  74.00,   35.76){\circle*{0.8}} 
\put(  74.25,   35.55){\circle*{0.8}} 
\put(  74.50,   35.33){\circle*{0.8}} 
\put(  74.75,   35.12){\circle*{0.8}} 
\put(  75.00,   34.91){\circle*{0.8}} 
\put(  75.25,   34.70){\circle*{0.8}} 
\put(  75.50,   34.49){\circle*{0.8}} 
\put(  75.75,   34.28){\circle*{0.8}} 
\put(  76.00,   34.07){\circle*{0.8}} 
\put(  76.25,   33.86){\circle*{0.8}} 
\put(  76.50,   33.66){\circle*{0.8}} 
\put(  76.75,   33.45){\circle*{0.8}} 
\put(  77.00,   33.25){\circle*{0.8}} 
\put(  77.25,   33.05){\circle*{0.8}} 
\put(  77.50,   32.85){\circle*{0.8}} 
\put(  77.75,   32.65){\circle*{0.8}} 
\put(  78.00,   32.45){\circle*{0.8}} 
\put(  78.25,   32.25){\circle*{0.8}} 
\put(  78.50,   32.06){\circle*{0.8}} 
\put(  78.75,   31.86){\circle*{0.8}} 
\put(  79.00,   31.67){\circle*{0.8}} 
\put(  79.25,   31.48){\circle*{0.8}} 
\put(  79.50,   31.28){\circle*{0.8}} 
\put(  79.75,   31.09){\circle*{0.8}} 
\put(  80.00,   30.91){\circle*{0.8}} 
\put(  80.25,   30.72){\circle*{0.8}} 
\put(  80.50,   30.53){\circle*{0.8}} 
\put(  80.75,   30.35){\circle*{0.8}} 
\put(  81.00,   30.16){\circle*{0.8}} 
\put(  81.25,   29.98){\circle*{0.8}} 
\put(  81.50,   29.80){\circle*{0.8}} 
\put(  81.75,   29.62){\circle*{0.8}} 
\put(  82.00,   29.44){\circle*{0.8}} 
\put(  82.25,   29.26){\circle*{0.8}} 
\put(  82.50,   29.08){\circle*{0.8}} 
\put(  82.75,   28.91){\circle*{0.8}} 
\put(  83.00,   28.74){\circle*{0.8}} 
\put(  83.25,   28.56){\circle*{0.8}} 
\put(  83.50,   28.39){\circle*{0.8}} 
\put(  83.75,   28.22){\circle*{0.8}} 
\put(  84.00,   28.05){\circle*{0.8}} 
\put(  84.25,   27.88){\circle*{0.8}} 
\put(  84.50,   27.72){\circle*{0.8}} 
\put(  84.75,   27.55){\circle*{0.8}} 
\put(  85.00,   27.39){\circle*{0.8}} 
\put(  85.25,   27.22){\circle*{0.8}} 
\put(  85.50,   27.06){\circle*{0.8}} 
\put(  85.75,   26.90){\circle*{0.8}} 
\put(  86.00,   26.74){\circle*{0.8}} 
\put(  86.25,   26.59){\circle*{0.8}} 
\put(  86.50,   26.43){\circle*{0.8}} 
\put(  86.75,   26.27){\circle*{0.8}} 
\put(  87.00,   26.12){\circle*{0.8}} 
\put(  87.25,   25.97){\circle*{0.8}} 
\put(  87.50,   25.82){\circle*{0.8}} 
\put(  87.75,   25.66){\circle*{0.8}} 
\put(  88.00,   25.52){\circle*{0.8}} 
\put(  88.25,   25.37){\circle*{0.8}} 
\put(  88.50,   25.22){\circle*{0.8}} 
\put(  88.75,   25.08){\circle*{0.8}} 
\put(  89.00,   24.93){\circle*{0.8}} 
\put(  89.25,   24.79){\circle*{0.8}} 
\put(  89.50,   24.65){\circle*{0.8}} 
\put(  89.75,   24.51){\circle*{0.8}} 
\put(  90.00,   24.37){\circle*{0.8}} 
\put(  90.25,   24.23){\circle*{0.8}} 
\put(  90.50,   24.09){\circle*{0.8}} 
\put(  90.75,   23.96){\circle*{0.8}} 
\put(  91.00,   23.82){\circle*{0.8}} 
\put(  91.25,   23.69){\circle*{0.8}} 
\put(  91.50,   23.56){\circle*{0.8}} 
\put(  91.75,   23.43){\circle*{0.8}} 
\put(  92.00,   23.30){\circle*{0.8}} 
\put(  92.25,   23.17){\circle*{0.8}} 
\put(  92.50,   23.04){\circle*{0.8}} 
\put(  92.75,   22.92){\circle*{0.8}} 
\put(  93.00,   22.79){\circle*{0.8}} 
\put(  93.25,   22.67){\circle*{0.8}} 
\put(  93.50,   22.55){\circle*{0.8}} 
\put(  93.75,   22.43){\circle*{0.8}} 
\put(  94.00,   22.31){\circle*{0.8}} 
\put(  94.25,   22.19){\circle*{0.8}} 
\put(  94.50,   22.07){\circle*{0.8}} 
\put(  94.75,   21.95){\circle*{0.8}} 
\put(  95.00,   21.84){\circle*{0.8}} 
\put(  95.25,   21.72){\circle*{0.8}} 
\put(  95.50,   21.61){\circle*{0.8}} 
\put(  95.75,   21.50){\circle*{0.8}} 
\put(  96.00,   21.39){\circle*{0.8}} 
\put(  96.25,   21.28){\circle*{0.8}} 
\put(  96.50,   21.17){\circle*{0.8}} 
\put(  96.75,   21.06){\circle*{0.8}} 
\put(  97.00,   20.96){\circle*{0.8}} 
\put(  97.25,   20.85){\circle*{0.8}} 
\put(  97.50,   20.75){\circle*{0.8}} 
\put(  97.75,   20.64){\circle*{0.8}} 
\put(  98.00,   20.54){\circle*{0.8}} 
\put(  98.25,   20.44){\circle*{0.8}} 
\put(  98.50,   20.34){\circle*{0.8}} 
\put(  98.75,   20.24){\circle*{0.8}} 
\put(  99.00,   20.15){\circle*{0.8}} 
\put(  99.25,   20.05){\circle*{0.8}} 
\put(  99.50,   19.95){\circle*{0.8}} 
\put(  99.75,   19.86){\circle*{0.8}} 
\put( 100.00,   19.77){\circle*{0.8}} 

\put(   3.12,   96.15){\circle{1.8}} 
\put(   5.55,   95.85){\circle{1.8}} 
\put(   7.53,   95.40){\circle{1.8}} 
\put(   9.20,   94.05){\circle{1.8}} 
\put(  10.65,   93.80){\circle{1.8}} 
\put(  11.93,   92.00){\circle{1.8}} 
\put(  14.11,   92.10){\circle{1.8}} 
\put(  15.92,   91.55){\circle{1.8}} 
\put(  17.47,   90.55){\circle{1.8}} 
\put(  18.83,   88.95){\circle{1.8}} 
\put(  20.60,   88.60){\circle{1.8}} 
\put(  22.12,   87.05){\circle{1.8}} 
\put(  23.44,   87.25){\circle{1.8}} 
\put(  25.00,   85.60){\circle{1.8}} 
\put(  26.36,   85.35){\circle{1.8}} 
\put(  27.85,   82.60){\circle{1.8}} 
\put(  29.16,   81.60){\circle{1.8}} 
\put(  30.55,   79.70){\circle{1.8}} 
\put(  31.97,   78.15){\circle{1.8}} 
\put(  33.23,   75.50){\circle{1.8}} 
\put(  34.51,   75.75){\circle{1.8}} 
\put(  35.79,   73.65){\circle{1.8}} 
\put(  37.05,   73.65){\circle{1.8}} 
\put(  38.39,   72.55){\circle{1.8}} 
\put(  39.68,   69.10){\circle{1.8}} 
\put(  41.00,   69.30){\circle{1.8}} 
\put(  42.25,   67.90){\circle{1.8}} 
\put(  43.51,   66.30){\circle{1.8}} 
\put(  44.81,   63.50){\circle{1.8}} 
\put(  46.08,   63.75){\circle{1.8}} 
\put(  47.35,   63.20){\circle{1.8}} 
\put(  48.77,   61.40){\circle{1.8}} 
\put(  50.18,   59.40){\circle{1.8}} 
\put(  51.58,   57.90){\circle{1.8}} 
\put(  52.96,   55.90){\circle{1.8}} 
\put(  54.35,   56.45){\circle{1.8}} 
\put(  55.76,   54.45){\circle{1.8}} 
\put(  57.16,   52.35){\circle{1.8}} 
\put(  58.56,   51.40){\circle{1.8}} 
\put(  59.96,   50.35){\circle{1.8}} 
\put(  61.36,   47.35){\circle{1.8}} 
\put(  62.75,   48.00){\circle{1.8}} 
\put(  64.15,   45.40){\circle{1.8}} 
\put(  65.56,   45.00){\circle{1.8}} 
\put(  66.95,   43.70){\circle{1.8}} 
\put(  68.36,   43.05){\circle{1.8}} 
\put(  69.75,   42.25){\circle{1.8}} 
\put(  71.15,   38.70){\circle{1.8}} 
\put(  72.56,   38.20){\circle{1.8}} 
\put(  73.95,   36.20){\circle{1.8}} 
\put(  75.35,   35.50){\circle{1.8}} 
\put(  76.75,   33.80){\circle{1.8}} 
\put(  78.15,   33.70){\circle{1.8}} 
\put(  79.55,   31.50){\circle{1.8}} 
\put(  80.95,   30.70){\circle{1.8}} 
\put(  82.35,   30.10){\circle{1.8}} 
\put(  83.75,   26.15){\circle{1.8}} 
\put(  85.15,   26.55){\circle{1.8}} 
\put(  86.55,   25.30){\circle{1.8}} 
\put(  87.95,   24.00){\circle{1.8}} 

\put(   0.25,   96.78){\circle*{0.8}} 
\put(   0.50,   96.71){\circle*{0.8}} 
\put(   0.75,   96.65){\circle*{0.8}} 
\put(   1.00,   96.58){\circle*{0.8}} 
\put(   1.25,   96.51){\circle*{0.8}} 
\put(   1.50,   96.44){\circle*{0.8}} 
\put(   1.75,   96.37){\circle*{0.8}} 
\put(   2.00,   96.30){\circle*{0.8}} 
\put(   2.25,   96.23){\circle*{0.8}} 
\put(   2.50,   96.15){\circle*{0.8}} 
\put(   2.75,   96.08){\circle*{0.8}} 
\put(   3.00,   96.00){\circle*{0.8}} 
\put(   3.25,   95.93){\circle*{0.8}} 
\put(   3.50,   95.85){\circle*{0.8}} 
\put(   3.75,   95.77){\circle*{0.8}} 
\put(   4.00,   95.69){\circle*{0.8}} 
\put(   4.25,   95.60){\circle*{0.8}} 
\put(   4.50,   95.52){\circle*{0.8}} 
\put(   4.75,   95.44){\circle*{0.8}} 
\put(   5.00,   95.35){\circle*{0.8}} 
\put(   5.25,   95.26){\circle*{0.8}} 
\put(   5.50,   95.17){\circle*{0.8}} 
\put(   5.75,   95.08){\circle*{0.8}} 
\put(   6.00,   94.99){\circle*{0.8}} 
\put(   6.25,   94.90){\circle*{0.8}} 
\put(   6.50,   94.81){\circle*{0.8}} 
\put(   6.75,   94.71){\circle*{0.8}} 
\put(   7.00,   94.62){\circle*{0.8}} 
\put(   7.25,   94.52){\circle*{0.8}} 
\put(   7.50,   94.42){\circle*{0.8}} 
\put(   7.75,   94.32){\circle*{0.8}} 
\put(   8.00,   94.22){\circle*{0.8}} 
\put(   8.25,   94.11){\circle*{0.8}} 
\put(   8.50,   94.01){\circle*{0.8}} 
\put(   8.75,   93.91){\circle*{0.8}} 
\put(   9.00,   93.80){\circle*{0.8}} 
\put(   9.25,   93.69){\circle*{0.8}} 
\put(   9.50,   93.58){\circle*{0.8}} 
\put(   9.75,   93.47){\circle*{0.8}} 
\put(  10.00,   93.36){\circle*{0.8}} 
\put(  10.25,   93.24){\circle*{0.8}} 
\put(  10.50,   93.13){\circle*{0.8}} 
\put(  10.75,   93.01){\circle*{0.8}} 
\put(  11.00,   92.90){\circle*{0.8}} 
\put(  11.25,   92.78){\circle*{0.8}} 
\put(  11.50,   92.66){\circle*{0.8}} 
\put(  11.75,   92.54){\circle*{0.8}} 
\put(  12.00,   92.41){\circle*{0.8}} 
\put(  12.25,   92.29){\circle*{0.8}} 
\put(  12.50,   92.16){\circle*{0.8}} 
\put(  12.75,   92.04){\circle*{0.8}} 
\put(  13.00,   91.91){\circle*{0.8}} 
\put(  13.25,   91.78){\circle*{0.8}} 
\put(  13.50,   91.65){\circle*{0.8}} 
\put(  13.75,   91.52){\circle*{0.8}} 
\put(  14.00,   91.38){\circle*{0.8}} 
\put(  14.25,   91.25){\circle*{0.8}} 
\put(  14.50,   91.11){\circle*{0.8}} 
\put(  14.75,   90.98){\circle*{0.8}} 
\put(  15.00,   90.84){\circle*{0.8}} 
\put(  15.25,   90.70){\circle*{0.8}} 
\put(  15.50,   90.56){\circle*{0.8}} 
\put(  15.75,   90.42){\circle*{0.8}} 
\put(  16.00,   90.27){\circle*{0.8}} 
\put(  16.25,   90.13){\circle*{0.8}} 
\put(  16.50,   89.98){\circle*{0.8}} 
\put(  16.75,   89.83){\circle*{0.8}} 
\put(  17.00,   89.69){\circle*{0.8}} 
\put(  17.25,   89.54){\circle*{0.8}} 
\put(  17.50,   89.38){\circle*{0.8}} 
\put(  17.75,   89.23){\circle*{0.8}} 
\put(  18.00,   89.08){\circle*{0.8}} 
\put(  18.25,   88.92){\circle*{0.8}} 
\put(  18.50,   88.77){\circle*{0.8}} 
\put(  18.75,   88.61){\circle*{0.8}} 
\put(  19.00,   88.45){\circle*{0.8}} 
\put(  19.25,   88.29){\circle*{0.8}} 
\put(  19.50,   88.13){\circle*{0.8}} 
\put(  19.75,   87.97){\circle*{0.8}} 
\put(  20.00,   87.80){\circle*{0.8}} 
\put(  20.25,   87.64){\circle*{0.8}} 
\put(  20.50,   87.47){\circle*{0.8}} 
\put(  20.75,   87.30){\circle*{0.8}} 
\put(  21.00,   87.14){\circle*{0.8}} 
\put(  21.25,   86.97){\circle*{0.8}} 
\put(  21.50,   86.80){\circle*{0.8}} 
\put(  21.75,   86.62){\circle*{0.8}} 
\put(  22.00,   86.45){\circle*{0.8}} 
\put(  22.25,   86.27){\circle*{0.8}} 
\put(  22.50,   86.10){\circle*{0.8}} 
\put(  22.75,   85.92){\circle*{0.8}} 
\put(  23.00,   85.74){\circle*{0.8}} 
\put(  23.25,   85.56){\circle*{0.8}} 
\put(  23.50,   85.38){\circle*{0.8}} 
\put(  23.75,   85.20){\circle*{0.8}} 
\put(  24.00,   85.02){\circle*{0.8}} 
\put(  24.25,   84.83){\circle*{0.8}} 
\put(  24.50,   84.65){\circle*{0.8}} 
\put(  24.75,   84.46){\circle*{0.8}} 
\put(  25.00,   84.27){\circle*{0.8}} 
\put(  25.25,   84.08){\circle*{0.8}} 
\put(  25.50,   83.89){\circle*{0.8}} 
\put(  25.75,   83.70){\circle*{0.8}} 
\put(  26.00,   83.51){\circle*{0.8}} 
\put(  26.25,   83.31){\circle*{0.8}} 
\put(  26.50,   83.12){\circle*{0.8}} 
\put(  26.75,   82.92){\circle*{0.8}} 
\put(  27.00,   82.73){\circle*{0.8}} 
\put(  27.25,   82.53){\circle*{0.8}} 
\put(  27.50,   82.33){\circle*{0.8}} 
\put(  27.75,   82.13){\circle*{0.8}} 
\put(  28.00,   81.92){\circle*{0.8}} 
\put(  28.25,   81.72){\circle*{0.8}} 
\put(  28.50,   81.52){\circle*{0.8}} 
\put(  28.75,   81.31){\circle*{0.8}} 
\put(  29.00,   81.10){\circle*{0.8}} 
\put(  29.25,   80.90){\circle*{0.8}} 
\put(  29.50,   80.69){\circle*{0.8}} 
\put(  29.75,   80.48){\circle*{0.8}} 
\put(  30.00,   80.27){\circle*{0.8}} 
\put(  30.25,   80.06){\circle*{0.8}} 
\put(  30.50,   79.84){\circle*{0.8}} 
\put(  30.75,   79.63){\circle*{0.8}} 
\put(  31.00,   79.41){\circle*{0.8}} 
\put(  31.25,   79.20){\circle*{0.8}} 
\put(  31.50,   78.98){\circle*{0.8}} 
\put(  31.75,   78.76){\circle*{0.8}} 
\put(  32.00,   78.54){\circle*{0.8}} 
\put(  32.25,   78.32){\circle*{0.8}} 
\put(  32.50,   78.10){\circle*{0.8}} 
\put(  32.75,   77.87){\circle*{0.8}} 
\put(  33.00,   77.65){\circle*{0.8}} 
\put(  33.25,   77.42){\circle*{0.8}} 
\put(  33.50,   77.20){\circle*{0.8}} 
\put(  33.75,   76.97){\circle*{0.8}} 
\put(  34.00,   76.74){\circle*{0.8}} 
\put(  34.25,   76.52){\circle*{0.8}} 
\put(  34.50,   76.29){\circle*{0.8}} 
\put(  34.75,   76.05){\circle*{0.8}} 
\put(  35.00,   75.82){\circle*{0.8}} 
\put(  35.25,   75.59){\circle*{0.8}} 
\put(  35.50,   75.36){\circle*{0.8}} 
\put(  35.75,   75.12){\circle*{0.8}} 
\put(  36.00,   74.89){\circle*{0.8}} 
\put(  36.25,   74.65){\circle*{0.8}} 
\put(  36.50,   74.41){\circle*{0.8}} 
\put(  36.75,   74.17){\circle*{0.8}} 
\put(  37.00,   73.93){\circle*{0.8}} 
\put(  37.25,   73.69){\circle*{0.8}} 
\put(  37.50,   73.45){\circle*{0.8}} 
\put(  37.75,   73.21){\circle*{0.8}} 
\put(  38.00,   72.97){\circle*{0.8}} 
\put(  38.25,   72.72){\circle*{0.8}} 
\put(  38.50,   72.48){\circle*{0.8}} 
\put(  38.75,   72.23){\circle*{0.8}} 
\put(  39.00,   71.99){\circle*{0.8}} 
\put(  39.25,   71.74){\circle*{0.8}} 
\put(  39.50,   71.49){\circle*{0.8}} 
\put(  39.75,   71.25){\circle*{0.8}} 
\put(  40.00,   71.00){\circle*{0.8}} 
\put(  40.25,   70.75){\circle*{0.8}} 
\put(  40.50,   70.50){\circle*{0.8}} 
\put(  40.75,   70.24){\circle*{0.8}} 
\put(  41.00,   69.99){\circle*{0.8}} 
\put(  41.25,   69.74){\circle*{0.8}} 
\put(  41.50,   69.49){\circle*{0.8}} 
\put(  41.75,   69.23){\circle*{0.8}} 
\put(  42.00,   68.98){\circle*{0.8}} 
\put(  42.25,   68.72){\circle*{0.8}} 
\put(  42.50,   68.46){\circle*{0.8}} 
\put(  42.75,   68.21){\circle*{0.8}} 
\put(  43.00,   67.95){\circle*{0.8}} 
\put(  43.25,   67.69){\circle*{0.8}} 
\put(  43.50,   67.43){\circle*{0.8}} 
\put(  43.75,   67.17){\circle*{0.8}} 
\put(  44.00,   66.91){\circle*{0.8}} 
\put(  44.25,   66.65){\circle*{0.8}} 
\put(  44.50,   66.39){\circle*{0.8}} 
\put(  44.75,   66.13){\circle*{0.8}} 
\put(  45.00,   65.87){\circle*{0.8}} 
\put(  45.25,   65.61){\circle*{0.8}} 
\put(  45.50,   65.34){\circle*{0.8}} 
\put(  45.75,   65.08){\circle*{0.8}} 
\put(  46.00,   64.82){\circle*{0.8}} 
\put(  46.25,   64.55){\circle*{0.8}} 
\put(  46.50,   64.29){\circle*{0.8}} 
\put(  46.75,   64.02){\circle*{0.8}} 
\put(  47.00,   63.76){\circle*{0.8}} 
\put(  47.25,   63.49){\circle*{0.8}} 
\put(  47.50,   63.23){\circle*{0.8}} 
\put(  47.75,   62.96){\circle*{0.8}} 
\put(  48.00,   62.69){\circle*{0.8}} 
\put(  48.25,   62.43){\circle*{0.8}} 
\put(  48.50,   62.16){\circle*{0.8}} 
\put(  48.75,   61.89){\circle*{0.8}} 
\put(  49.00,   61.62){\circle*{0.8}} 
\put(  49.25,   61.35){\circle*{0.8}} 
\put(  49.50,   61.08){\circle*{0.8}} 
\put(  49.75,   60.82){\circle*{0.8}} 
\put(  50.00,   60.55){\circle*{0.8}} 
\put(  50.25,   60.28){\circle*{0.8}} 
\put(  50.50,   60.01){\circle*{0.8}} 
\put(  50.75,   59.74){\circle*{0.8}} 
\put(  51.00,   59.47){\circle*{0.8}} 
\put(  51.25,   59.20){\circle*{0.8}} 
\put(  51.50,   58.93){\circle*{0.8}} 
\put(  51.75,   58.66){\circle*{0.8}} 
\put(  52.00,   58.39){\circle*{0.8}} 
\put(  52.25,   58.12){\circle*{0.8}} 
\put(  52.50,   57.85){\circle*{0.8}} 
\put(  52.75,   57.58){\circle*{0.8}} 
\put(  53.00,   57.31){\circle*{0.8}} 
\put(  53.25,   57.04){\circle*{0.8}} 
\put(  53.50,   56.76){\circle*{0.8}} 
\put(  53.75,   56.49){\circle*{0.8}} 
\put(  54.00,   56.22){\circle*{0.8}} 
\put(  54.25,   55.95){\circle*{0.8}} 
\put(  54.50,   55.68){\circle*{0.8}} 
\put(  54.75,   55.41){\circle*{0.8}} 
\put(  55.00,   55.14){\circle*{0.8}} 
\put(  55.25,   54.87){\circle*{0.8}} 
\put(  55.50,   54.60){\circle*{0.8}} 
\put(  55.75,   54.33){\circle*{0.8}} 
\put(  56.00,   54.06){\circle*{0.8}} 
\put(  56.25,   53.79){\circle*{0.8}} 
\put(  56.50,   53.52){\circle*{0.8}} 
\put(  56.75,   53.25){\circle*{0.8}} 
\put(  57.00,   52.98){\circle*{0.8}} 
\put(  57.25,   52.72){\circle*{0.8}} 
\put(  57.50,   52.45){\circle*{0.8}} 
\put(  57.75,   52.18){\circle*{0.8}} 
\put(  58.00,   51.91){\circle*{0.8}} 
\put(  58.25,   51.64){\circle*{0.8}} 
\put(  58.50,   51.38){\circle*{0.8}} 
\put(  58.75,   51.11){\circle*{0.8}} 
\put(  59.00,   50.84){\circle*{0.8}} 
\put(  59.25,   50.58){\circle*{0.8}} 
\put(  59.50,   50.31){\circle*{0.8}} 
\put(  59.75,   50.04){\circle*{0.8}} 
\put(  60.00,   49.78){\circle*{0.8}} 
\put(  60.25,   49.51){\circle*{0.8}} 
\put(  60.50,   49.25){\circle*{0.8}} 
\put(  60.75,   48.98){\circle*{0.8}} 
\put(  61.00,   48.72){\circle*{0.8}} 
\put(  61.25,   48.46){\circle*{0.8}} 
\put(  61.50,   48.20){\circle*{0.8}} 
\put(  61.75,   47.93){\circle*{0.8}} 
\put(  62.00,   47.67){\circle*{0.8}} 
\put(  62.25,   47.41){\circle*{0.8}} 
\put(  62.50,   47.15){\circle*{0.8}} 
\put(  62.75,   46.89){\circle*{0.8}} 
\put(  63.00,   46.63){\circle*{0.8}} 
\put(  63.25,   46.37){\circle*{0.8}} 
\put(  63.50,   46.11){\circle*{0.8}} 
\put(  63.75,   45.86){\circle*{0.8}} 
\put(  64.00,   45.60){\circle*{0.8}} 
\put(  64.25,   45.34){\circle*{0.8}} 
\put(  64.50,   45.09){\circle*{0.8}} 
\put(  64.75,   44.83){\circle*{0.8}} 
\put(  65.00,   44.58){\circle*{0.8}} 
\put(  65.25,   44.32){\circle*{0.8}} 
\put(  65.50,   44.07){\circle*{0.8}} 
\put(  65.75,   43.82){\circle*{0.8}} 
\put(  66.00,   43.57){\circle*{0.8}} 
\put(  66.25,   43.31){\circle*{0.8}} 
\put(  66.50,   43.06){\circle*{0.8}} 
\put(  66.75,   42.82){\circle*{0.8}} 
\put(  67.00,   42.57){\circle*{0.8}} 
\put(  67.25,   42.32){\circle*{0.8}} 
\put(  67.50,   42.07){\circle*{0.8}} 
\put(  67.75,   41.83){\circle*{0.8}} 
\put(  68.00,   41.58){\circle*{0.8}} 
\put(  68.25,   41.34){\circle*{0.8}} 
\put(  68.50,   41.09){\circle*{0.8}} 
\put(  68.75,   40.85){\circle*{0.8}} 
\put(  69.00,   40.61){\circle*{0.8}} 
\put(  69.25,   40.37){\circle*{0.8}} 
\put(  69.50,   40.13){\circle*{0.8}} 
\put(  69.75,   39.89){\circle*{0.8}} 
\put(  70.00,   39.65){\circle*{0.8}} 
\put(  70.25,   39.41){\circle*{0.8}} 
\put(  70.50,   39.17){\circle*{0.8}} 
\put(  70.75,   38.94){\circle*{0.8}} 
\put(  71.00,   38.70){\circle*{0.8}} 
\put(  71.25,   38.47){\circle*{0.8}} 
\put(  71.50,   38.24){\circle*{0.8}} 
\put(  71.75,   38.01){\circle*{0.8}} 
\put(  72.00,   37.77){\circle*{0.8}} 
\put(  72.25,   37.55){\circle*{0.8}} 
\put(  72.50,   37.32){\circle*{0.8}} 
\put(  72.75,   37.09){\circle*{0.8}} 
\put(  73.00,   36.86){\circle*{0.8}} 
\put(  73.25,   36.64){\circle*{0.8}} 
\put(  73.50,   36.41){\circle*{0.8}} 
\put(  73.75,   36.19){\circle*{0.8}} 
\put(  74.00,   35.97){\circle*{0.8}} 
\put(  74.25,   35.74){\circle*{0.8}} 
\put(  74.50,   35.52){\circle*{0.8}} 
\put(  74.75,   35.30){\circle*{0.8}} 
\put(  75.00,   35.09){\circle*{0.8}} 
\put(  75.25,   34.87){\circle*{0.8}} 
\put(  75.50,   34.65){\circle*{0.8}} 
\put(  75.75,   34.44){\circle*{0.8}} 
\put(  76.00,   34.22){\circle*{0.8}} 
\put(  76.25,   34.01){\circle*{0.8}} 
\put(  76.50,   33.80){\circle*{0.8}} 
\put(  76.75,   33.59){\circle*{0.8}} 
\put(  77.00,   33.38){\circle*{0.8}} 
\put(  77.25,   33.17){\circle*{0.8}} 
\put(  77.50,   32.97){\circle*{0.8}} 
\put(  77.75,   32.76){\circle*{0.8}} 
\put(  78.00,   32.56){\circle*{0.8}} 
\put(  78.25,   32.35){\circle*{0.8}} 
\put(  78.50,   32.15){\circle*{0.8}} 
\put(  78.75,   31.95){\circle*{0.8}} 
\put(  79.00,   31.75){\circle*{0.8}} 
\put(  79.25,   31.55){\circle*{0.8}} 
\put(  79.50,   31.35){\circle*{0.8}} 
\put(  79.75,   31.16){\circle*{0.8}} 
\put(  80.00,   30.96){\circle*{0.8}} 
\put(  80.25,   30.77){\circle*{0.8}} 
\put(  80.50,   30.58){\circle*{0.8}} 
\put(  80.75,   30.38){\circle*{0.8}} 
\put(  81.00,   30.19){\circle*{0.8}} 
\put(  81.25,   30.01){\circle*{0.8}} 
\put(  81.50,   29.82){\circle*{0.8}} 
\put(  81.75,   29.63){\circle*{0.8}} 
\put(  82.00,   29.45){\circle*{0.8}} 
\put(  82.25,   29.26){\circle*{0.8}} 
\put(  82.50,   29.08){\circle*{0.8}} 
\put(  82.75,   28.90){\circle*{0.8}} 
\put(  83.00,   28.72){\circle*{0.8}} 
\put(  83.25,   28.54){\circle*{0.8}} 
\put(  83.50,   28.36){\circle*{0.8}} 
\put(  83.75,   28.18){\circle*{0.8}} 
\put(  84.00,   28.01){\circle*{0.8}} 
\put(  84.25,   27.84){\circle*{0.8}} 
\put(  84.50,   27.66){\circle*{0.8}} 
\put(  84.75,   27.49){\circle*{0.8}} 
\put(  85.00,   27.32){\circle*{0.8}} 
\put(  85.25,   27.15){\circle*{0.8}} 
\put(  85.50,   26.98){\circle*{0.8}} 
\put(  85.75,   26.82){\circle*{0.8}} 
\put(  86.00,   26.65){\circle*{0.8}} 
\put(  86.25,   26.49){\circle*{0.8}} 
\put(  86.50,   26.33){\circle*{0.8}} 
\put(  86.75,   26.17){\circle*{0.8}} 
\put(  87.00,   26.01){\circle*{0.8}} 
\put(  87.25,   25.85){\circle*{0.8}} 
\put(  87.50,   25.69){\circle*{0.8}} 
\put(  87.75,   25.53){\circle*{0.8}} 
\put(  88.00,   25.38){\circle*{0.8}} 
\put(  88.25,   25.22){\circle*{0.8}} 
\put(  88.50,   25.07){\circle*{0.8}} 
\put(  88.75,   24.92){\circle*{0.8}} 
\put(  89.00,   24.77){\circle*{0.8}} 
\put(  89.25,   24.62){\circle*{0.8}} 
\put(  89.50,   24.47){\circle*{0.8}} 
\put(  89.75,   24.33){\circle*{0.8}} 
\put(  90.00,   24.18){\circle*{0.8}} 
\put(  90.25,   24.04){\circle*{0.8}} 
\put(  90.50,   23.90){\circle*{0.8}} 
\put(  90.75,   23.76){\circle*{0.8}} 
\put(  91.00,   23.62){\circle*{0.8}} 
\put(  91.25,   23.48){\circle*{0.8}} 
\put(  91.50,   23.34){\circle*{0.8}} 
\put(  91.75,   23.20){\circle*{0.8}} 
\put(  92.00,   23.07){\circle*{0.8}} 
\put(  92.25,   22.93){\circle*{0.8}} 
\put(  92.50,   22.80){\circle*{0.8}} 
\put(  92.75,   22.67){\circle*{0.8}} 
\put(  93.00,   22.54){\circle*{0.8}} 
\put(  93.25,   22.41){\circle*{0.8}} 
\put(  93.50,   22.28){\circle*{0.8}} 
\put(  93.75,   22.16){\circle*{0.8}} 
\put(  94.00,   22.03){\circle*{0.8}} 
\put(  94.25,   21.91){\circle*{0.8}} 
\put(  94.50,   21.78){\circle*{0.8}} 
\put(  94.75,   21.66){\circle*{0.8}} 
\put(  95.00,   21.54){\circle*{0.8}} 
\put(  95.25,   21.42){\circle*{0.8}} 
\put(  95.50,   21.30){\circle*{0.8}} 
\put(  95.75,   21.19){\circle*{0.8}} 
\put(  96.00,   21.07){\circle*{0.8}} 
\put(  96.25,   20.96){\circle*{0.8}} 
\put(  96.50,   20.84){\circle*{0.8}} 
\put(  96.75,   20.73){\circle*{0.8}} 
\put(  97.00,   20.62){\circle*{0.8}} 
\put(  97.25,   20.51){\circle*{0.8}} 
\put(  97.50,   20.40){\circle*{0.8}} 
\put(  97.75,   20.29){\circle*{0.8}} 
\put(  98.00,   20.18){\circle*{0.8}} 
\put(  98.25,   20.08){\circle*{0.8}} 
\put(  98.50,   19.97){\circle*{0.8}} 
\put(  98.75,   19.87){\circle*{0.8}} 
\put(  99.00,   19.77){\circle*{0.8}} 
\put(  99.25,   19.67){\circle*{0.8}} 
\put(  99.50,   19.57){\circle*{0.8}} 
\put(  99.75,   19.47){\circle*{0.8}} 
\put( 100.00,   19.37){\circle*{0.8}} 

\put(   3.12,   96.95){\circle{1.8}} 
\put(   5.55,   95.70){\circle{1.8}} 
\put(   7.53,   95.35){\circle{1.8}} 
\put(   9.20,   94.40){\circle{1.8}} 
\put(  10.65,   94.05){\circle{1.8}} 
\put(  11.93,   93.50){\circle{1.8}} 
\put(  14.11,   91.20){\circle{1.8}} 
\put(  15.92,   90.30){\circle{1.8}} 
\put(  17.47,   88.75){\circle{1.8}} 
\put(  18.83,   87.15){\circle{1.8}} 
\put(  20.60,   86.25){\circle{1.8}} 
\put(  22.12,   85.15){\circle{1.8}} 
\put(  23.44,   83.60){\circle{1.8}} 
\put(  25.00,   82.15){\circle{1.8}} 
\put(  26.36,   80.05){\circle{1.8}} 
\put(  27.85,   79.60){\circle{1.8}} 
\put(  29.16,   79.50){\circle{1.8}} 
\put(  30.55,   76.75){\circle{1.8}} 
\put(  31.97,   75.50){\circle{1.8}} 
\put(  33.23,   74.95){\circle{1.8}} 
\put(  34.51,   74.30){\circle{1.8}} 
\put(  35.79,   71.90){\circle{1.8}} 
\put(  37.05,   71.25){\circle{1.8}} 
\put(  38.39,   69.20){\circle{1.8}} 
\put(  39.68,   67.25){\circle{1.8}} 
\put(  41.00,   66.50){\circle{1.8}} 
\put(  42.25,   65.00){\circle{1.8}} 
\put(  43.51,   63.65){\circle{1.8}} 
\put(  44.81,   62.15){\circle{1.8}} 
\put(  46.08,   60.75){\circle{1.8}} 
\put(  47.35,   59.05){\circle{1.8}} 
\put(  48.77,   57.80){\circle{1.8}} 
\put(  50.18,   55.15){\circle{1.8}} 
\put(  51.58,   54.20){\circle{1.8}} 
\put(  52.96,   53.20){\circle{1.8}} 
\put(  54.35,   51.10){\circle{1.8}} 
\put(  55.76,   49.85){\circle{1.8}} 
\put(  57.16,   48.10){\circle{1.8}} 
\put(  58.56,   46.35){\circle{1.8}} 
\put(  59.96,   44.80){\circle{1.8}} 
\put(  61.36,   43.05){\circle{1.8}} 
\put(  62.75,   41.15){\circle{1.8}} 
\put(  64.15,   39.70){\circle{1.8}} 
\put(  65.56,   37.80){\circle{1.8}} 
\put(  66.95,   36.70){\circle{1.8}} 
\put(  68.36,   36.30){\circle{1.8}} 
\put(  69.75,   34.10){\circle{1.8}} 
\put(  71.15,   32.30){\circle{1.8}} 
\put(  72.56,   30.80){\circle{1.8}} 
\put(  73.95,   30.10){\circle{1.8}} 
\put(  75.35,   28.60){\circle{1.8}} 
\put(  76.75,   27.95){\circle{1.8}} 
\put(  78.15,   24.90){\circle{1.8}} 
\put(  79.55,   23.50){\circle{1.8}} 
\put(  80.95,   22.75){\circle{1.8}} 
\put(  82.35,   20.50){\circle{1.8}} 
\put(  83.75,   18.50){\circle{1.8}} 
\put(  85.15,   17.85){\circle{1.8}} 
\put(  86.55,   16.90){\circle{1.8}} 
\put(  87.95,   15.80){\circle{1.8}} 

\put(   0.25,   96.60){\circle*{0.8}} 
\put(   0.50,   96.53){\circle*{0.8}} 
\put(   0.75,   96.46){\circle*{0.8}} 
\put(   1.00,   96.39){\circle*{0.8}} 
\put(   1.25,   96.32){\circle*{0.8}} 
\put(   1.50,   96.25){\circle*{0.8}} 
\put(   1.75,   96.17){\circle*{0.8}} 
\put(   2.00,   96.10){\circle*{0.8}} 
\put(   2.25,   96.02){\circle*{0.8}} 
\put(   2.50,   95.94){\circle*{0.8}} 
\put(   2.75,   95.86){\circle*{0.8}} 
\put(   3.00,   95.78){\circle*{0.8}} 
\put(   3.25,   95.69){\circle*{0.8}} 
\put(   3.50,   95.61){\circle*{0.8}} 
\put(   3.75,   95.53){\circle*{0.8}} 
\put(   4.00,   95.44){\circle*{0.8}} 
\put(   4.25,   95.35){\circle*{0.8}} 
\put(   4.50,   95.26){\circle*{0.8}} 
\put(   4.75,   95.17){\circle*{0.8}} 
\put(   5.00,   95.08){\circle*{0.8}} 
\put(   5.25,   94.98){\circle*{0.8}} 
\put(   5.50,   94.89){\circle*{0.8}} 
\put(   5.75,   94.79){\circle*{0.8}} 
\put(   6.00,   94.69){\circle*{0.8}} 
\put(   6.25,   94.60){\circle*{0.8}} 
\put(   6.50,   94.49){\circle*{0.8}} 
\put(   6.75,   94.39){\circle*{0.8}} 
\put(   7.00,   94.29){\circle*{0.8}} 
\put(   7.25,   94.18){\circle*{0.8}} 
\put(   7.50,   94.08){\circle*{0.8}} 
\put(   7.75,   93.97){\circle*{0.8}} 
\put(   8.00,   93.86){\circle*{0.8}} 
\put(   8.25,   93.75){\circle*{0.8}} 
\put(   8.50,   93.64){\circle*{0.8}} 
\put(   8.75,   93.52){\circle*{0.8}} 
\put(   9.00,   93.41){\circle*{0.8}} 
\put(   9.25,   93.29){\circle*{0.8}} 
\put(   9.50,   93.17){\circle*{0.8}} 
\put(   9.75,   93.05){\circle*{0.8}} 
\put(  10.00,   92.93){\circle*{0.8}} 
\put(  10.25,   92.81){\circle*{0.8}} 
\put(  10.50,   92.68){\circle*{0.8}} 
\put(  10.75,   92.56){\circle*{0.8}} 
\put(  11.00,   92.43){\circle*{0.8}} 
\put(  11.25,   92.30){\circle*{0.8}} 
\put(  11.50,   92.17){\circle*{0.8}} 
\put(  11.75,   92.04){\circle*{0.8}} 
\put(  12.00,   91.91){\circle*{0.8}} 
\put(  12.25,   91.77){\circle*{0.8}} 
\put(  12.50,   91.63){\circle*{0.8}} 
\put(  12.75,   91.50){\circle*{0.8}} 
\put(  13.00,   91.36){\circle*{0.8}} 
\put(  13.25,   91.22){\circle*{0.8}} 
\put(  13.50,   91.07){\circle*{0.8}} 
\put(  13.75,   90.93){\circle*{0.8}} 
\put(  14.00,   90.79){\circle*{0.8}} 
\put(  14.25,   90.64){\circle*{0.8}} 
\put(  14.50,   90.49){\circle*{0.8}} 
\put(  14.75,   90.34){\circle*{0.8}} 
\put(  15.00,   90.19){\circle*{0.8}} 
\put(  15.25,   90.04){\circle*{0.8}} 
\put(  15.50,   89.88){\circle*{0.8}} 
\put(  15.75,   89.73){\circle*{0.8}} 
\put(  16.00,   89.57){\circle*{0.8}} 
\put(  16.25,   89.41){\circle*{0.8}} 
\put(  16.50,   89.25){\circle*{0.8}} 
\put(  16.75,   89.09){\circle*{0.8}} 
\put(  17.00,   88.93){\circle*{0.8}} 
\put(  17.25,   88.76){\circle*{0.8}} 
\put(  17.50,   88.60){\circle*{0.8}} 
\put(  17.75,   88.43){\circle*{0.8}} 
\put(  18.00,   88.26){\circle*{0.8}} 
\put(  18.25,   88.09){\circle*{0.8}} 
\put(  18.50,   87.92){\circle*{0.8}} 
\put(  18.75,   87.75){\circle*{0.8}} 
\put(  19.00,   87.57){\circle*{0.8}} 
\put(  19.25,   87.40){\circle*{0.8}} 
\put(  19.50,   87.22){\circle*{0.8}} 
\put(  19.75,   87.04){\circle*{0.8}} 
\put(  20.00,   86.86){\circle*{0.8}} 
\put(  20.25,   86.68){\circle*{0.8}} 
\put(  20.50,   86.50){\circle*{0.8}} 
\put(  20.75,   86.31){\circle*{0.8}} 
\put(  21.00,   86.13){\circle*{0.8}} 
\put(  21.25,   85.94){\circle*{0.8}} 
\put(  21.50,   85.75){\circle*{0.8}} 
\put(  21.75,   85.56){\circle*{0.8}} 
\put(  22.00,   85.37){\circle*{0.8}} 
\put(  22.25,   85.18){\circle*{0.8}} 
\put(  22.50,   84.98){\circle*{0.8}} 
\put(  22.75,   84.79){\circle*{0.8}} 
\put(  23.00,   84.59){\circle*{0.8}} 
\put(  23.25,   84.39){\circle*{0.8}} 
\put(  23.50,   84.19){\circle*{0.8}} 
\put(  23.75,   83.99){\circle*{0.8}} 
\put(  24.00,   83.79){\circle*{0.8}} 
\put(  24.25,   83.59){\circle*{0.8}} 
\put(  24.50,   83.38){\circle*{0.8}} 
\put(  24.75,   83.18){\circle*{0.8}} 
\put(  25.00,   82.97){\circle*{0.8}} 
\put(  25.25,   82.76){\circle*{0.8}} 
\put(  25.50,   82.55){\circle*{0.8}} 
\put(  25.75,   82.34){\circle*{0.8}} 
\put(  26.00,   82.13){\circle*{0.8}} 
\put(  26.25,   81.91){\circle*{0.8}} 
\put(  26.50,   81.70){\circle*{0.8}} 
\put(  26.75,   81.48){\circle*{0.8}} 
\put(  27.00,   81.26){\circle*{0.8}} 
\put(  27.25,   81.04){\circle*{0.8}} 
\put(  27.50,   80.82){\circle*{0.8}} 
\put(  27.75,   80.60){\circle*{0.8}} 
\put(  28.00,   80.37){\circle*{0.8}} 
\put(  28.25,   80.15){\circle*{0.8}} 
\put(  28.50,   79.92){\circle*{0.8}} 
\put(  28.75,   79.70){\circle*{0.8}} 
\put(  29.00,   79.47){\circle*{0.8}} 
\put(  29.25,   79.24){\circle*{0.8}} 
\put(  29.50,   79.00){\circle*{0.8}} 
\put(  29.75,   78.77){\circle*{0.8}} 
\put(  30.00,   78.54){\circle*{0.8}} 
\put(  30.25,   78.30){\circle*{0.8}} 
\put(  30.50,   78.07){\circle*{0.8}} 
\put(  30.75,   77.83){\circle*{0.8}} 
\put(  31.00,   77.59){\circle*{0.8}} 
\put(  31.25,   77.35){\circle*{0.8}} 
\put(  31.50,   77.11){\circle*{0.8}} 
\put(  31.75,   76.87){\circle*{0.8}} 
\put(  32.00,   76.62){\circle*{0.8}} 
\put(  32.25,   76.38){\circle*{0.8}} 
\put(  32.50,   76.13){\circle*{0.8}} 
\put(  32.75,   75.88){\circle*{0.8}} 
\put(  33.00,   75.63){\circle*{0.8}} 
\put(  33.25,   75.38){\circle*{0.8}} 
\put(  33.50,   75.13){\circle*{0.8}} 
\put(  33.75,   74.88){\circle*{0.8}} 
\put(  34.00,   74.63){\circle*{0.8}} 
\put(  34.25,   74.37){\circle*{0.8}} 
\put(  34.50,   74.12){\circle*{0.8}} 
\put(  34.75,   73.86){\circle*{0.8}} 
\put(  35.00,   73.60){\circle*{0.8}} 
\put(  35.25,   73.34){\circle*{0.8}} 
\put(  35.50,   73.08){\circle*{0.8}} 
\put(  35.75,   72.82){\circle*{0.8}} 
\put(  36.00,   72.56){\circle*{0.8}} 
\put(  36.25,   72.30){\circle*{0.8}} 
\put(  36.50,   72.03){\circle*{0.8}} 
\put(  36.75,   71.77){\circle*{0.8}} 
\put(  37.00,   71.50){\circle*{0.8}} 
\put(  37.25,   71.23){\circle*{0.8}} 
\put(  37.50,   70.96){\circle*{0.8}} 
\put(  37.75,   70.69){\circle*{0.8}} 
\put(  38.00,   70.42){\circle*{0.8}} 
\put(  38.25,   70.15){\circle*{0.8}} 
\put(  38.50,   69.88){\circle*{0.8}} 
\put(  38.75,   69.60){\circle*{0.8}} 
\put(  39.00,   69.33){\circle*{0.8}} 
\put(  39.25,   69.05){\circle*{0.8}} 
\put(  39.50,   68.78){\circle*{0.8}} 
\put(  39.75,   68.50){\circle*{0.8}} 
\put(  40.00,   68.22){\circle*{0.8}} 
\put(  40.25,   67.94){\circle*{0.8}} 
\put(  40.50,   67.66){\circle*{0.8}} 
\put(  40.75,   67.38){\circle*{0.8}} 
\put(  41.00,   67.10){\circle*{0.8}} 
\put(  41.25,   66.82){\circle*{0.8}} 
\put(  41.50,   66.53){\circle*{0.8}} 
\put(  41.75,   66.25){\circle*{0.8}} 
\put(  42.00,   65.96){\circle*{0.8}} 
\put(  42.25,   65.68){\circle*{0.8}} 
\put(  42.50,   65.39){\circle*{0.8}} 
\put(  42.75,   65.10){\circle*{0.8}} 
\put(  43.00,   64.82){\circle*{0.8}} 
\put(  43.25,   64.53){\circle*{0.8}} 
\put(  43.50,   64.24){\circle*{0.8}} 
\put(  43.75,   63.95){\circle*{0.8}} 
\put(  44.00,   63.66){\circle*{0.8}} 
\put(  44.25,   63.36){\circle*{0.8}} 
\put(  44.50,   63.07){\circle*{0.8}} 
\put(  44.75,   62.78){\circle*{0.8}} 
\put(  45.00,   62.49){\circle*{0.8}} 
\put(  45.25,   62.19){\circle*{0.8}} 
\put(  45.50,   61.90){\circle*{0.8}} 
\put(  45.75,   61.60){\circle*{0.8}} 
\put(  46.00,   61.31){\circle*{0.8}} 
\put(  46.25,   61.01){\circle*{0.8}} 
\put(  46.50,   60.71){\circle*{0.8}} 
\put(  46.75,   60.41){\circle*{0.8}} 
\put(  47.00,   60.12){\circle*{0.8}} 
\put(  47.25,   59.82){\circle*{0.8}} 
\put(  47.50,   59.52){\circle*{0.8}} 
\put(  47.75,   59.22){\circle*{0.8}} 
\put(  48.00,   58.92){\circle*{0.8}} 
\put(  48.25,   58.62){\circle*{0.8}} 
\put(  48.50,   58.32){\circle*{0.8}} 
\put(  48.75,   58.02){\circle*{0.8}} 
\put(  49.00,   57.71){\circle*{0.8}} 
\put(  49.25,   57.41){\circle*{0.8}} 
\put(  49.50,   57.11){\circle*{0.8}} 
\put(  49.75,   56.81){\circle*{0.8}} 
\put(  50.00,   56.51){\circle*{0.8}} 
\put(  50.25,   56.20){\circle*{0.8}} 
\put(  50.50,   55.90){\circle*{0.8}} 
\put(  50.75,   55.60){\circle*{0.8}} 
\put(  51.00,   55.29){\circle*{0.8}} 
\put(  51.25,   54.99){\circle*{0.8}} 
\put(  51.50,   54.68){\circle*{0.8}} 
\put(  51.75,   54.38){\circle*{0.8}} 
\put(  52.00,   54.07){\circle*{0.8}} 
\put(  52.25,   53.77){\circle*{0.8}} 
\put(  52.50,   53.46){\circle*{0.8}} 
\put(  52.75,   53.16){\circle*{0.8}} 
\put(  53.00,   52.85){\circle*{0.8}} 
\put(  53.25,   52.55){\circle*{0.8}} 
\put(  53.50,   52.24){\circle*{0.8}} 
\put(  53.75,   51.94){\circle*{0.8}} 
\put(  54.00,   51.63){\circle*{0.8}} 
\put(  54.25,   51.33){\circle*{0.8}} 
\put(  54.50,   51.02){\circle*{0.8}} 
\put(  54.75,   50.72){\circle*{0.8}} 
\put(  55.00,   50.41){\circle*{0.8}} 
\put(  55.25,   50.10){\circle*{0.8}} 
\put(  55.50,   49.80){\circle*{0.8}} 
\put(  55.75,   49.49){\circle*{0.8}} 
\put(  56.00,   49.19){\circle*{0.8}} 
\put(  56.25,   48.88){\circle*{0.8}} 
\put(  56.50,   48.58){\circle*{0.8}} 
\put(  56.75,   48.27){\circle*{0.8}} 
\put(  57.00,   47.97){\circle*{0.8}} 
\put(  57.25,   47.67){\circle*{0.8}} 
\put(  57.50,   47.36){\circle*{0.8}} 
\put(  57.75,   47.06){\circle*{0.8}} 
\put(  58.00,   46.75){\circle*{0.8}} 
\put(  58.25,   46.45){\circle*{0.8}} 
\put(  58.50,   46.15){\circle*{0.8}} 
\put(  58.75,   45.85){\circle*{0.8}} 
\put(  59.00,   45.54){\circle*{0.8}} 
\put(  59.25,   45.24){\circle*{0.8}} 
\put(  59.50,   44.94){\circle*{0.8}} 
\put(  59.75,   44.64){\circle*{0.8}} 
\put(  60.00,   44.34){\circle*{0.8}} 
\put(  60.25,   44.04){\circle*{0.8}} 
\put(  60.50,   43.74){\circle*{0.8}} 
\put(  60.75,   43.44){\circle*{0.8}} 
\put(  61.00,   43.14){\circle*{0.8}} 
\put(  61.25,   42.84){\circle*{0.8}} 
\put(  61.50,   42.54){\circle*{0.8}} 
\put(  61.75,   42.24){\circle*{0.8}} 
\put(  62.00,   41.95){\circle*{0.8}} 
\put(  62.25,   41.65){\circle*{0.8}} 
\put(  62.50,   41.35){\circle*{0.8}} 
\put(  62.75,   41.06){\circle*{0.8}} 
\put(  63.00,   40.76){\circle*{0.8}} 
\put(  63.25,   40.47){\circle*{0.8}} 
\put(  63.50,   40.17){\circle*{0.8}} 
\put(  63.75,   39.88){\circle*{0.8}} 
\put(  64.00,   39.59){\circle*{0.8}} 
\put(  64.25,   39.30){\circle*{0.8}} 
\put(  64.50,   39.01){\circle*{0.8}} 
\put(  64.75,   38.71){\circle*{0.8}} 
\put(  65.00,   38.42){\circle*{0.8}} 
\put(  65.25,   38.14){\circle*{0.8}} 
\put(  65.50,   37.85){\circle*{0.8}} 
\put(  65.75,   37.56){\circle*{0.8}} 
\put(  66.00,   37.27){\circle*{0.8}} 
\put(  66.25,   36.99){\circle*{0.8}} 
\put(  66.50,   36.70){\circle*{0.8}} 
\put(  66.75,   36.42){\circle*{0.8}} 
\put(  67.00,   36.13){\circle*{0.8}} 
\put(  67.25,   35.85){\circle*{0.8}} 
\put(  67.50,   35.57){\circle*{0.8}} 
\put(  67.75,   35.29){\circle*{0.8}} 
\put(  68.00,   35.01){\circle*{0.8}} 
\put(  68.25,   34.73){\circle*{0.8}} 
\put(  68.50,   34.45){\circle*{0.8}} 
\put(  68.75,   34.17){\circle*{0.8}} 
\put(  69.00,   33.90){\circle*{0.8}} 
\put(  69.25,   33.62){\circle*{0.8}} 
\put(  69.50,   33.35){\circle*{0.8}} 
\put(  69.75,   33.07){\circle*{0.8}} 
\put(  70.00,   32.80){\circle*{0.8}} 
\put(  70.25,   32.53){\circle*{0.8}} 
\put(  70.50,   32.26){\circle*{0.8}} 
\put(  70.75,   31.99){\circle*{0.8}} 
\put(  71.00,   31.72){\circle*{0.8}} 
\put(  71.25,   31.45){\circle*{0.8}} 
\put(  71.50,   31.19){\circle*{0.8}} 
\put(  71.75,   30.92){\circle*{0.8}} 
\put(  72.00,   30.66){\circle*{0.8}} 
\put(  72.25,   30.39){\circle*{0.8}} 
\put(  72.50,   30.13){\circle*{0.8}} 
\put(  72.75,   29.87){\circle*{0.8}} 
\put(  73.00,   29.61){\circle*{0.8}} 
\put(  73.25,   29.35){\circle*{0.8}} 
\put(  73.50,   29.09){\circle*{0.8}} 
\put(  73.75,   28.84){\circle*{0.8}} 
\put(  74.00,   28.58){\circle*{0.8}} 
\put(  74.25,   28.33){\circle*{0.8}} 
\put(  74.50,   28.08){\circle*{0.8}} 
\put(  74.75,   27.82){\circle*{0.8}} 
\put(  75.00,   27.57){\circle*{0.8}} 
\put(  75.25,   27.32){\circle*{0.8}} 
\put(  75.50,   27.08){\circle*{0.8}} 
\put(  75.75,   26.83){\circle*{0.8}} 
\put(  76.00,   26.58){\circle*{0.8}} 
\put(  76.25,   26.34){\circle*{0.8}} 
\put(  76.50,   26.10){\circle*{0.8}} 
\put(  76.75,   25.85){\circle*{0.8}} 
\put(  77.00,   25.61){\circle*{0.8}} 
\put(  77.25,   25.37){\circle*{0.8}} 
\put(  77.50,   25.14){\circle*{0.8}} 
\put(  77.75,   24.90){\circle*{0.8}} 
\put(  78.00,   24.66){\circle*{0.8}} 
\put(  78.25,   24.43){\circle*{0.8}} 
\put(  78.50,   24.20){\circle*{0.8}} 
\put(  78.75,   23.97){\circle*{0.8}} 
\put(  79.00,   23.74){\circle*{0.8}} 
\put(  79.25,   23.51){\circle*{0.8}} 
\put(  79.50,   23.28){\circle*{0.8}} 
\put(  79.75,   23.05){\circle*{0.8}} 
\put(  80.00,   22.83){\circle*{0.8}} 
\put(  80.25,   22.60){\circle*{0.8}} 
\put(  80.50,   22.38){\circle*{0.8}} 
\put(  80.75,   22.16){\circle*{0.8}} 
\put(  81.00,   21.94){\circle*{0.8}} 
\put(  81.25,   21.72){\circle*{0.8}} 
\put(  81.50,   21.51){\circle*{0.8}} 
\put(  81.75,   21.29){\circle*{0.8}} 
\put(  82.00,   21.08){\circle*{0.8}} 
\put(  82.25,   20.87){\circle*{0.8}} 
\put(  82.50,   20.66){\circle*{0.8}} 
\put(  82.75,   20.45){\circle*{0.8}} 
\put(  83.00,   20.24){\circle*{0.8}} 
\put(  83.25,   20.03){\circle*{0.8}} 
\put(  83.50,   19.83){\circle*{0.8}} 
\put(  83.75,   19.62){\circle*{0.8}} 
\put(  84.00,   19.42){\circle*{0.8}} 
\put(  84.25,   19.22){\circle*{0.8}} 
\put(  84.50,   19.02){\circle*{0.8}} 
\put(  84.75,   18.82){\circle*{0.8}} 
\put(  85.00,   18.62){\circle*{0.8}} 
\put(  85.25,   18.43){\circle*{0.8}} 
\put(  85.50,   18.23){\circle*{0.8}} 
\put(  85.75,   18.04){\circle*{0.8}} 
\put(  86.00,   17.85){\circle*{0.8}} 
\put(  86.25,   17.66){\circle*{0.8}} 
\put(  86.50,   17.47){\circle*{0.8}} 
\put(  86.75,   17.28){\circle*{0.8}} 
\put(  87.00,   17.10){\circle*{0.8}} 
\put(  87.25,   16.91){\circle*{0.8}} 
\put(  87.50,   16.73){\circle*{0.8}} 
\put(  87.75,   16.55){\circle*{0.8}} 
\put(  88.00,   16.37){\circle*{0.8}} 
\put(  88.25,   16.19){\circle*{0.8}} 
\put(  88.50,   16.01){\circle*{0.8}} 
\put(  88.75,   15.84){\circle*{0.8}} 
\put(  89.00,   15.66){\circle*{0.8}} 
\put(  89.25,   15.49){\circle*{0.8}} 
\put(  89.50,   15.32){\circle*{0.8}} 
\put(  89.75,   15.15){\circle*{0.8}} 
\put(  90.00,   14.98){\circle*{0.8}} 
\put(  90.25,   14.81){\circle*{0.8}} 
\put(  90.50,   14.65){\circle*{0.8}} 
\put(  90.75,   14.48){\circle*{0.8}} 
\put(  91.00,   14.32){\circle*{0.8}} 
\put(  91.25,   14.16){\circle*{0.8}} 
\put(  91.50,   14.00){\circle*{0.8}} 
\put(  91.75,   13.84){\circle*{0.8}} 
\put(  92.00,   13.68){\circle*{0.8}} 
\put(  92.25,   13.53){\circle*{0.8}} 
\put(  92.50,   13.37){\circle*{0.8}} 
\put(  92.75,   13.22){\circle*{0.8}} 
\put(  93.00,   13.07){\circle*{0.8}} 
\put(  93.25,   12.92){\circle*{0.8}} 
\put(  93.50,   12.77){\circle*{0.8}} 
\put(  93.75,   12.62){\circle*{0.8}} 
\put(  94.00,   12.48){\circle*{0.8}} 
\put(  94.25,   12.33){\circle*{0.8}} 
\put(  94.50,   12.19){\circle*{0.8}} 
\put(  94.75,   12.04){\circle*{0.8}} 
\put(  95.00,   11.90){\circle*{0.8}} 
\put(  95.25,   11.76){\circle*{0.8}} 
\put(  95.50,   11.63){\circle*{0.8}} 
\put(  95.75,   11.49){\circle*{0.8}} 
\put(  96.00,   11.35){\circle*{0.8}} 
\put(  96.25,   11.22){\circle*{0.8}} 
\put(  96.50,   11.09){\circle*{0.8}} 
\put(  96.75,   10.96){\circle*{0.8}} 
\put(  97.00,   10.83){\circle*{0.8}} 
\put(  97.25,   10.70){\circle*{0.8}} 
\put(  97.50,   10.57){\circle*{0.8}} 
\put(  97.75,   10.44){\circle*{0.8}} 
\put(  98.00,   10.32){\circle*{0.8}} 
\put(  98.25,   10.20){\circle*{0.8}} 
\put(  98.50,   10.07){\circle*{0.8}} 
\put(  98.75,    9.95){\circle*{0.8}} 
\put(  99.00,    9.83){\circle*{0.8}} 
\put(  99.25,    9.71){\circle*{0.8}} 
\put(  99.50,    9.60){\circle*{0.8}} 
\put(  99.75,    9.48){\circle*{0.8}} 
\put( 100.00,    9.37){\circle*{0.8}} 

\put(   3.12,   96.55){\circle{1.8}} 
\put(   5.55,   95.90){\circle{1.8}} 
\put(   7.53,   95.30){\circle{1.8}} 
\put(   9.20,   94.30){\circle{1.8}} 
\put(  10.65,   93.95){\circle{1.8}} 
\put(  11.93,   92.90){\circle{1.8}} 
\put(  14.11,   90.65){\circle{1.8}} 
\put(  15.92,   89.05){\circle{1.8}} 
\put(  17.47,   87.95){\circle{1.8}} 
\put(  18.83,   86.60){\circle{1.8}} 
\put(  20.60,   85.15){\circle{1.8}} 
\put(  22.12,   83.80){\circle{1.8}} 
\put(  23.44,   82.60){\circle{1.8}} 
\put(  25.00,   80.90){\circle{1.8}} 
\put(  26.36,   80.15){\circle{1.8}} 
\put(  27.85,   78.50){\circle{1.8}} 
\put(  29.16,   76.60){\circle{1.8}} 
\put(  30.55,   75.30){\circle{1.8}} 
\put(  31.97,   73.90){\circle{1.8}} 
\put(  33.23,   72.55){\circle{1.8}} 
\put(  34.51,   70.85){\circle{1.8}} 
\put(  35.79,   69.85){\circle{1.8}} 
\put(  37.05,   69.20){\circle{1.8}} 
\put(  38.39,   67.40){\circle{1.8}} 
\put(  39.68,   66.30){\circle{1.8}} 
\put(  41.00,   64.25){\circle{1.8}} 
\put(  42.25,   63.40){\circle{1.8}} 
\put(  43.51,   60.85){\circle{1.8}} 
\put(  44.81,   60.20){\circle{1.8}} 
\put(  46.08,   57.50){\circle{1.8}} 
\put(  47.35,   56.10){\circle{1.8}} 
\put(  48.77,   54.10){\circle{1.8}} 
\put(  50.18,   52.45){\circle{1.8}} 
\put(  51.58,   51.10){\circle{1.8}} 
\put(  52.96,   48.70){\circle{1.8}} 
\put(  54.35,   47.15){\circle{1.8}} 
\put(  55.76,   45.40){\circle{1.8}} 
\put(  57.16,   43.90){\circle{1.8}} 
\put(  58.56,   41.95){\circle{1.8}} 
\put(  59.96,   40.20){\circle{1.8}} 
\put(  61.36,   38.40){\circle{1.8}} 
\put(  62.75,   36.80){\circle{1.8}} 
\put(  64.15,   35.10){\circle{1.8}} 
\put(  65.56,   33.30){\circle{1.8}} 
\put(  66.95,   31.50){\circle{1.8}} 
\put(  68.36,   29.90){\circle{1.8}} 
\put(  69.75,   28.20){\circle{1.8}} 
\put(  71.15,   26.45){\circle{1.8}} 
\put(  72.56,   24.70){\circle{1.8}} 
\put(  73.95,   22.75){\circle{1.8}} 
\put(  75.35,   20.90){\circle{1.8}} 
\put(  76.75,   18.55){\circle{1.8}} 
\put(  78.15,   18.10){\circle{1.8}} 
\put(  79.55,   16.45){\circle{1.8}} 
\put(  80.95,   14.05){\circle{1.8}} 
\put(  82.35,   12.35){\circle{1.8}} 
\put(  83.75,   10.95){\circle{1.8}} 
\put(  85.15,   10.10){\circle{1.8}} 
\put(  86.55,    9.05){\circle{1.8}} 
\put(  87.95,    7.90){\circle{1.8}} 

\put(   0.25,   96.45){\circle*{0.8}} 
\put(   0.50,   96.38){\circle*{0.8}} 
\put(   0.75,   96.31){\circle*{0.8}} 
\put(   1.00,   96.23){\circle*{0.8}} 
\put(   1.25,   96.16){\circle*{0.8}} 
\put(   1.50,   96.08){\circle*{0.8}} 
\put(   1.75,   96.00){\circle*{0.8}} 
\put(   2.00,   95.92){\circle*{0.8}} 
\put(   2.25,   95.84){\circle*{0.8}} 
\put(   2.50,   95.75){\circle*{0.8}} 
\put(   2.75,   95.67){\circle*{0.8}} 
\put(   3.00,   95.58){\circle*{0.8}} 
\put(   3.25,   95.50){\circle*{0.8}} 
\put(   3.50,   95.41){\circle*{0.8}} 
\put(   3.75,   95.32){\circle*{0.8}} 
\put(   4.00,   95.23){\circle*{0.8}} 
\put(   4.25,   95.13){\circle*{0.8}} 
\put(   4.50,   95.04){\circle*{0.8}} 
\put(   4.75,   94.94){\circle*{0.8}} 
\put(   5.00,   94.85){\circle*{0.8}} 
\put(   5.25,   94.75){\circle*{0.8}} 
\put(   5.50,   94.65){\circle*{0.8}} 
\put(   5.75,   94.54){\circle*{0.8}} 
\put(   6.00,   94.44){\circle*{0.8}} 
\put(   6.25,   94.33){\circle*{0.8}} 
\put(   6.50,   94.23){\circle*{0.8}} 
\put(   6.75,   94.12){\circle*{0.8}} 
\put(   7.00,   94.01){\circle*{0.8}} 
\put(   7.25,   93.90){\circle*{0.8}} 
\put(   7.50,   93.78){\circle*{0.8}} 
\put(   7.75,   93.67){\circle*{0.8}} 
\put(   8.00,   93.55){\circle*{0.8}} 
\put(   8.25,   93.44){\circle*{0.8}} 
\put(   8.50,   93.32){\circle*{0.8}} 
\put(   8.75,   93.20){\circle*{0.8}} 
\put(   9.00,   93.07){\circle*{0.8}} 
\put(   9.25,   92.95){\circle*{0.8}} 
\put(   9.50,   92.82){\circle*{0.8}} 
\put(   9.75,   92.69){\circle*{0.8}} 
\put(  10.00,   92.57){\circle*{0.8}} 
\put(  10.25,   92.43){\circle*{0.8}} 
\put(  10.50,   92.30){\circle*{0.8}} 
\put(  10.75,   92.17){\circle*{0.8}} 
\put(  11.00,   92.03){\circle*{0.8}} 
\put(  11.25,   91.89){\circle*{0.8}} 
\put(  11.50,   91.76){\circle*{0.8}} 
\put(  11.75,   91.61){\circle*{0.8}} 
\put(  12.00,   91.47){\circle*{0.8}} 
\put(  12.25,   91.33){\circle*{0.8}} 
\put(  12.50,   91.18){\circle*{0.8}} 
\put(  12.75,   91.03){\circle*{0.8}} 
\put(  13.00,   90.89){\circle*{0.8}} 
\put(  13.25,   90.73){\circle*{0.8}} 
\put(  13.50,   90.58){\circle*{0.8}} 
\put(  13.75,   90.43){\circle*{0.8}} 
\put(  14.00,   90.27){\circle*{0.8}} 
\put(  14.25,   90.12){\circle*{0.8}} 
\put(  14.50,   89.96){\circle*{0.8}} 
\put(  14.75,   89.80){\circle*{0.8}} 
\put(  15.00,   89.63){\circle*{0.8}} 
\put(  15.25,   89.47){\circle*{0.8}} 
\put(  15.50,   89.30){\circle*{0.8}} 
\put(  15.75,   89.14){\circle*{0.8}} 
\put(  16.00,   88.97){\circle*{0.8}} 
\put(  16.25,   88.80){\circle*{0.8}} 
\put(  16.50,   88.63){\circle*{0.8}} 
\put(  16.75,   88.45){\circle*{0.8}} 
\put(  17.00,   88.28){\circle*{0.8}} 
\put(  17.25,   88.10){\circle*{0.8}} 
\put(  17.50,   87.92){\circle*{0.8}} 
\put(  17.75,   87.74){\circle*{0.8}} 
\put(  18.00,   87.56){\circle*{0.8}} 
\put(  18.25,   87.38){\circle*{0.8}} 
\put(  18.50,   87.19){\circle*{0.8}} 
\put(  18.75,   87.01){\circle*{0.8}} 
\put(  19.00,   86.82){\circle*{0.8}} 
\put(  19.25,   86.63){\circle*{0.8}} 
\put(  19.50,   86.44){\circle*{0.8}} 
\put(  19.75,   86.25){\circle*{0.8}} 
\put(  20.00,   86.05){\circle*{0.8}} 
\put(  20.25,   85.86){\circle*{0.8}} 
\put(  20.50,   85.66){\circle*{0.8}} 
\put(  20.75,   85.46){\circle*{0.8}} 
\put(  21.00,   85.26){\circle*{0.8}} 
\put(  21.25,   85.06){\circle*{0.8}} 
\put(  21.50,   84.86){\circle*{0.8}} 
\put(  21.75,   84.65){\circle*{0.8}} 
\put(  22.00,   84.44){\circle*{0.8}} 
\put(  22.25,   84.24){\circle*{0.8}} 
\put(  22.50,   84.03){\circle*{0.8}} 
\put(  22.75,   83.82){\circle*{0.8}} 
\put(  23.00,   83.60){\circle*{0.8}} 
\put(  23.25,   83.39){\circle*{0.8}} 
\put(  23.50,   83.17){\circle*{0.8}} 
\put(  23.75,   82.96){\circle*{0.8}} 
\put(  24.00,   82.74){\circle*{0.8}} 
\put(  24.25,   82.52){\circle*{0.8}} 
\put(  24.50,   82.30){\circle*{0.8}} 
\put(  24.75,   82.07){\circle*{0.8}} 
\put(  25.00,   81.85){\circle*{0.8}} 
\put(  25.25,   81.62){\circle*{0.8}} 
\put(  25.50,   81.39){\circle*{0.8}} 
\put(  25.75,   81.17){\circle*{0.8}} 
\put(  26.00,   80.94){\circle*{0.8}} 
\put(  26.25,   80.70){\circle*{0.8}} 
\put(  26.50,   80.47){\circle*{0.8}} 
\put(  26.75,   80.23){\circle*{0.8}} 
\put(  27.00,   80.00){\circle*{0.8}} 
\put(  27.25,   79.76){\circle*{0.8}} 
\put(  27.50,   79.52){\circle*{0.8}} 
\put(  27.75,   79.28){\circle*{0.8}} 
\put(  28.00,   79.04){\circle*{0.8}} 
\put(  28.25,   78.79){\circle*{0.8}} 
\put(  28.50,   78.55){\circle*{0.8}} 
\put(  28.75,   78.30){\circle*{0.8}} 
\put(  29.00,   78.05){\circle*{0.8}} 
\put(  29.25,   77.80){\circle*{0.8}} 
\put(  29.50,   77.55){\circle*{0.8}} 
\put(  29.75,   77.30){\circle*{0.8}} 
\put(  30.00,   77.05){\circle*{0.8}} 
\put(  30.25,   76.79){\circle*{0.8}} 
\put(  30.50,   76.53){\circle*{0.8}} 
\put(  30.75,   76.28){\circle*{0.8}} 
\put(  31.00,   76.02){\circle*{0.8}} 
\put(  31.25,   75.76){\circle*{0.8}} 
\put(  31.50,   75.49){\circle*{0.8}} 
\put(  31.75,   75.23){\circle*{0.8}} 
\put(  32.00,   74.97){\circle*{0.8}} 
\put(  32.25,   74.70){\circle*{0.8}} 
\put(  32.50,   74.43){\circle*{0.8}} 
\put(  32.75,   74.16){\circle*{0.8}} 
\put(  33.00,   73.89){\circle*{0.8}} 
\put(  33.25,   73.62){\circle*{0.8}} 
\put(  33.50,   73.35){\circle*{0.8}} 
\put(  33.75,   73.07){\circle*{0.8}} 
\put(  34.00,   72.80){\circle*{0.8}} 
\put(  34.25,   72.52){\circle*{0.8}} 
\put(  34.50,   72.24){\circle*{0.8}} 
\put(  34.75,   71.96){\circle*{0.8}} 
\put(  35.00,   71.68){\circle*{0.8}} 
\put(  35.25,   71.40){\circle*{0.8}} 
\put(  35.50,   71.12){\circle*{0.8}} 
\put(  35.75,   70.83){\circle*{0.8}} 
\put(  36.00,   70.55){\circle*{0.8}} 
\put(  36.25,   70.26){\circle*{0.8}} 
\put(  36.50,   69.97){\circle*{0.8}} 
\put(  36.75,   69.68){\circle*{0.8}} 
\put(  37.00,   69.39){\circle*{0.8}} 
\put(  37.25,   69.10){\circle*{0.8}} 
\put(  37.50,   68.81){\circle*{0.8}} 
\put(  37.75,   68.51){\circle*{0.8}} 
\put(  38.00,   68.22){\circle*{0.8}} 
\put(  38.25,   67.92){\circle*{0.8}} 
\put(  38.50,   67.62){\circle*{0.8}} 
\put(  38.75,   67.33){\circle*{0.8}} 
\put(  39.00,   67.03){\circle*{0.8}} 
\put(  39.25,   66.73){\circle*{0.8}} 
\put(  39.50,   66.42){\circle*{0.8}} 
\put(  39.75,   66.12){\circle*{0.8}} 
\put(  40.00,   65.82){\circle*{0.8}} 
\put(  40.25,   65.51){\circle*{0.8}} 
\put(  40.50,   65.21){\circle*{0.8}} 
\put(  40.75,   64.90){\circle*{0.8}} 
\put(  41.00,   64.59){\circle*{0.8}} 
\put(  41.25,   64.28){\circle*{0.8}} 
\put(  41.50,   63.97){\circle*{0.8}} 
\put(  41.75,   63.66){\circle*{0.8}} 
\put(  42.00,   63.35){\circle*{0.8}} 
\put(  42.25,   63.04){\circle*{0.8}} 
\put(  42.50,   62.73){\circle*{0.8}} 
\put(  42.75,   62.41){\circle*{0.8}} 
\put(  43.00,   62.10){\circle*{0.8}} 
\put(  43.25,   61.78){\circle*{0.8}} 
\put(  43.50,   61.46){\circle*{0.8}} 
\put(  43.75,   61.15){\circle*{0.8}} 
\put(  44.00,   60.83){\circle*{0.8}} 
\put(  44.25,   60.51){\circle*{0.8}} 
\put(  44.50,   60.19){\circle*{0.8}} 
\put(  44.75,   59.87){\circle*{0.8}} 
\put(  45.00,   59.55){\circle*{0.8}} 
\put(  45.25,   59.23){\circle*{0.8}} 
\put(  45.50,   58.90){\circle*{0.8}} 
\put(  45.75,   58.58){\circle*{0.8}} 
\put(  46.00,   58.25){\circle*{0.8}} 
\put(  46.25,   57.93){\circle*{0.8}} 
\put(  46.50,   57.60){\circle*{0.8}} 
\put(  46.75,   57.28){\circle*{0.8}} 
\put(  47.00,   56.95){\circle*{0.8}} 
\put(  47.25,   56.62){\circle*{0.8}} 
\put(  47.50,   56.30){\circle*{0.8}} 
\put(  47.75,   55.97){\circle*{0.8}} 
\put(  48.00,   55.64){\circle*{0.8}} 
\put(  48.25,   55.31){\circle*{0.8}} 
\put(  48.50,   54.98){\circle*{0.8}} 
\put(  48.75,   54.65){\circle*{0.8}} 
\put(  49.00,   54.32){\circle*{0.8}} 
\put(  49.25,   53.99){\circle*{0.8}} 
\put(  49.50,   53.66){\circle*{0.8}} 
\put(  49.75,   53.32){\circle*{0.8}} 
\put(  50.00,   52.99){\circle*{0.8}} 
\put(  50.25,   52.66){\circle*{0.8}} 
\put(  50.50,   52.33){\circle*{0.8}} 
\put(  50.75,   51.99){\circle*{0.8}} 
\put(  51.00,   51.66){\circle*{0.8}} 
\put(  51.25,   51.32){\circle*{0.8}} 
\put(  51.50,   50.99){\circle*{0.8}} 
\put(  51.75,   50.65){\circle*{0.8}} 
\put(  52.00,   50.32){\circle*{0.8}} 
\put(  52.25,   49.98){\circle*{0.8}} 
\put(  52.50,   49.65){\circle*{0.8}} 
\put(  52.75,   49.31){\circle*{0.8}} 
\put(  53.00,   48.98){\circle*{0.8}} 
\put(  53.25,   48.64){\circle*{0.8}} 
\put(  53.50,   48.31){\circle*{0.8}} 
\put(  53.75,   47.97){\circle*{0.8}} 
\put(  54.00,   47.63){\circle*{0.8}} 
\put(  54.25,   47.30){\circle*{0.8}} 
\put(  54.50,   46.96){\circle*{0.8}} 
\put(  54.75,   46.62){\circle*{0.8}} 
\put(  55.00,   46.29){\circle*{0.8}} 
\put(  55.25,   45.95){\circle*{0.8}} 
\put(  55.50,   45.62){\circle*{0.8}} 
\put(  55.75,   45.28){\circle*{0.8}} 
\put(  56.00,   44.94){\circle*{0.8}} 
\put(  56.25,   44.61){\circle*{0.8}} 
\put(  56.50,   44.27){\circle*{0.8}} 
\put(  56.75,   43.94){\circle*{0.8}} 
\put(  57.00,   43.60){\circle*{0.8}} 
\put(  57.25,   43.26){\circle*{0.8}} 
\put(  57.50,   42.93){\circle*{0.8}} 
\put(  57.75,   42.59){\circle*{0.8}} 
\put(  58.00,   42.26){\circle*{0.8}} 
\put(  58.25,   41.92){\circle*{0.8}} 
\put(  58.50,   41.59){\circle*{0.8}} 
\put(  58.75,   41.26){\circle*{0.8}} 
\put(  59.00,   40.92){\circle*{0.8}} 
\put(  59.25,   40.59){\circle*{0.8}} 
\put(  59.50,   40.26){\circle*{0.8}} 
\put(  59.75,   39.92){\circle*{0.8}} 
\put(  60.00,   39.59){\circle*{0.8}} 
\put(  60.25,   39.26){\circle*{0.8}} 
\put(  60.50,   38.93){\circle*{0.8}} 
\put(  60.75,   38.60){\circle*{0.8}} 
\put(  61.00,   38.27){\circle*{0.8}} 
\put(  61.25,   37.94){\circle*{0.8}} 
\put(  61.50,   37.61){\circle*{0.8}} 
\put(  61.75,   37.28){\circle*{0.8}} 
\put(  62.00,   36.95){\circle*{0.8}} 
\put(  62.25,   36.62){\circle*{0.8}} 
\put(  62.50,   36.29){\circle*{0.8}} 
\put(  62.75,   35.96){\circle*{0.8}} 
\put(  63.00,   35.64){\circle*{0.8}} 
\put(  63.25,   35.31){\circle*{0.8}} 
\put(  63.50,   34.99){\circle*{0.8}} 
\put(  63.75,   34.66){\circle*{0.8}} 
\put(  64.00,   34.34){\circle*{0.8}} 
\put(  64.25,   34.02){\circle*{0.8}} 
\put(  64.50,   33.69){\circle*{0.8}} 
\put(  64.75,   33.37){\circle*{0.8}} 
\put(  65.00,   33.05){\circle*{0.8}} 
\put(  65.25,   32.73){\circle*{0.8}} 
\put(  65.50,   32.41){\circle*{0.8}} 
\put(  65.75,   32.09){\circle*{0.8}} 
\put(  66.00,   31.77){\circle*{0.8}} 
\put(  66.25,   31.46){\circle*{0.8}} 
\put(  66.50,   31.14){\circle*{0.8}} 
\put(  66.75,   30.82){\circle*{0.8}} 
\put(  67.00,   30.51){\circle*{0.8}} 
\put(  67.25,   30.20){\circle*{0.8}} 
\put(  67.50,   29.88){\circle*{0.8}} 
\put(  67.75,   29.57){\circle*{0.8}} 
\put(  68.00,   29.26){\circle*{0.8}} 
\put(  68.25,   28.95){\circle*{0.8}} 
\put(  68.50,   28.64){\circle*{0.8}} 
\put(  68.75,   28.33){\circle*{0.8}} 
\put(  69.00,   28.03){\circle*{0.8}} 
\put(  69.25,   27.72){\circle*{0.8}} 
\put(  69.50,   27.41){\circle*{0.8}} 
\put(  69.75,   27.11){\circle*{0.8}} 
\put(  70.00,   26.81){\circle*{0.8}} 
\put(  70.25,   26.51){\circle*{0.8}} 
\put(  70.50,   26.21){\circle*{0.8}} 
\put(  70.75,   25.91){\circle*{0.8}} 
\put(  71.00,   25.61){\circle*{0.8}} 
\put(  71.25,   25.31){\circle*{0.8}} 
\put(  71.50,   25.01){\circle*{0.8}} 
\put(  71.75,   24.72){\circle*{0.8}} 
\put(  72.00,   24.42){\circle*{0.8}} 
\put(  72.25,   24.13){\circle*{0.8}} 
\put(  72.50,   23.84){\circle*{0.8}} 
\put(  72.75,   23.55){\circle*{0.8}} 
\put(  73.00,   23.26){\circle*{0.8}} 
\put(  73.25,   22.97){\circle*{0.8}} 
\put(  73.50,   22.68){\circle*{0.8}} 
\put(  73.75,   22.40){\circle*{0.8}} 
\put(  74.00,   22.11){\circle*{0.8}} 
\put(  74.25,   21.83){\circle*{0.8}} 
\put(  74.50,   21.55){\circle*{0.8}} 
\put(  74.75,   21.27){\circle*{0.8}} 
\put(  75.00,   20.99){\circle*{0.8}} 
\put(  75.25,   20.71){\circle*{0.8}} 
\put(  75.50,   20.43){\circle*{0.8}} 
\put(  75.75,   20.16){\circle*{0.8}} 
\put(  76.00,   19.89){\circle*{0.8}} 
\put(  76.25,   19.61){\circle*{0.8}} 
\put(  76.50,   19.34){\circle*{0.8}} 
\put(  76.75,   19.07){\circle*{0.8}} 
\put(  77.00,   18.80){\circle*{0.8}} 
\put(  77.25,   18.54){\circle*{0.8}} 
\put(  77.50,   18.27){\circle*{0.8}} 
\put(  77.75,   18.01){\circle*{0.8}} 
\put(  78.00,   17.74){\circle*{0.8}} 
\put(  78.25,   17.48){\circle*{0.8}} 
\put(  78.50,   17.22){\circle*{0.8}} 
\put(  78.75,   16.96){\circle*{0.8}} 
\put(  79.00,   16.71){\circle*{0.8}} 
\put(  79.25,   16.45){\circle*{0.8}} 
\put(  79.50,   16.20){\circle*{0.8}} 
\put(  79.75,   15.94){\circle*{0.8}} 
\put(  80.00,   15.69){\circle*{0.8}} 
\put(  80.25,   15.44){\circle*{0.8}} 
\put(  80.50,   15.19){\circle*{0.8}} 
\put(  80.75,   14.95){\circle*{0.8}} 
\put(  81.00,   14.70){\circle*{0.8}} 
\put(  81.25,   14.46){\circle*{0.8}} 
\put(  81.50,   14.21){\circle*{0.8}} 
\put(  81.75,   13.97){\circle*{0.8}} 
\put(  82.00,   13.73){\circle*{0.8}} 
\put(  82.25,   13.50){\circle*{0.8}} 
\put(  82.50,   13.26){\circle*{0.8}} 
\put(  82.75,   13.02){\circle*{0.8}} 
\put(  83.00,   12.79){\circle*{0.8}} 
\put(  83.25,   12.56){\circle*{0.8}} 
\put(  83.50,   12.33){\circle*{0.8}} 
\put(  83.75,   12.10){\circle*{0.8}} 
\put(  84.00,   11.87){\circle*{0.8}} 
\put(  84.25,   11.65){\circle*{0.8}} 
\put(  84.50,   11.42){\circle*{0.8}} 
\put(  84.75,   11.20){\circle*{0.8}} 
\put(  85.00,   10.98){\circle*{0.8}} 
\put(  85.25,   10.76){\circle*{0.8}} 
\put(  85.50,   10.54){\circle*{0.8}} 
\put(  85.75,   10.33){\circle*{0.8}} 
\put(  86.00,   10.11){\circle*{0.8}} 
\put(  86.25,    9.90){\circle*{0.8}} 
\put(  86.50,    9.69){\circle*{0.8}} 
\put(  86.75,    9.48){\circle*{0.8}} 
\put(  87.00,    9.27){\circle*{0.8}} 
\put(  87.25,    9.06){\circle*{0.8}} 
\put(  87.50,    8.86){\circle*{0.8}} 
\put(  87.75,    8.65){\circle*{0.8}} 
\put(  88.00,    8.45){\circle*{0.8}} 
\put(  88.25,    8.25){\circle*{0.8}} 
\put(  88.50,    8.05){\circle*{0.8}} 
\put(  88.75,    7.85){\circle*{0.8}} 
\put(  89.00,    7.66){\circle*{0.8}} 
\put(  89.25,    7.46){\circle*{0.8}} 
\put(  89.50,    7.27){\circle*{0.8}} 
\put(  89.75,    7.08){\circle*{0.8}} 
\put(  90.00,    6.89){\circle*{0.8}} 
\put(  90.25,    6.70){\circle*{0.8}} 
\put(  90.50,    6.51){\circle*{0.8}} 
\put(  90.75,    6.33){\circle*{0.8}} 
\put(  91.00,    6.15){\circle*{0.8}} 
\put(  91.25,    5.96){\circle*{0.8}} 
\put(  91.50,    5.78){\circle*{0.8}} 
\put(  91.75,    5.61){\circle*{0.8}} 
\put(  92.00,    5.43){\circle*{0.8}} 
\put(  92.25,    5.25){\circle*{0.8}} 
\put(  92.50,    5.08){\circle*{0.8}} 
\put(  92.75,    4.91){\circle*{0.8}} 
\put(  93.00,    4.73){\circle*{0.8}} 
\put(  93.25,    4.56){\circle*{0.8}} 
\put(  93.50,    4.40){\circle*{0.8}} 
\put(  93.75,    4.23){\circle*{0.8}} 
\put(  94.00,    4.07){\circle*{0.8}} 
\put(  94.25,    3.90){\circle*{0.8}} 
\put(  94.50,    3.74){\circle*{0.8}} 
\put(  94.75,    3.58){\circle*{0.8}} 
\put(  95.00,    3.42){\circle*{0.8}} 
\put(  95.25,    3.26){\circle*{0.8}} 
\put(  95.50,    3.11){\circle*{0.8}} 
\put(  95.75,    2.95){\circle*{0.8}} 
\put(  96.00,    2.80){\circle*{0.8}} 
\put(  96.25,    2.65){\circle*{0.8}} 
\put(  96.50,    2.50){\circle*{0.8}} 
\put(  96.75,    2.35){\circle*{0.8}} 
\put(  97.00,    2.20){\circle*{0.8}} 
\put(  97.25,    2.06){\circle*{0.8}} 
\put(  97.50,    1.91){\circle*{0.8}} 
\put(  97.75,    1.77){\circle*{0.8}} 
\put(  98.00,    1.63){\circle*{0.8}} 
\put(  98.25,    1.49){\circle*{0.8}} 
\put(  98.50,    1.35){\circle*{0.8}} 
\put(  98.75,    1.21){\circle*{0.8}} 
\put(  99.00,    1.08){\circle*{0.8}} 
\put(  99.25,    0.94){\circle*{0.8}} 
\put(  99.50,    0.81){\circle*{0.8}} 
\put(  99.75,    0.68){\circle*{0.8}} 
\put( 100.00,    0.55){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(12.5,0)(12.5,0){7}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){4.0}
\put(60,-7){$\log t$}
\put(-10,0){0.8}
\put(-10,96){1.0}
\put(-10,70){$R$}
\put(102,18){1,2}
\put(102,7){3}
\put(102,0){4}

\put(   3.12,   95.55){\circle{1.8}} 
\put(   5.55,   95.35){\circle{1.8}} 
\put(   7.53,   93.50){\circle{1.8}} 
\put(   9.20,   92.70){\circle{1.8}} 
\put(  10.65,   92.15){\circle{1.8}} 
\put(  11.93,   90.85){\circle{1.8}} 
\put(  14.11,   89.95){\circle{1.8}} 
\put(  15.92,   89.30){\circle{1.8}} 
\put(  17.47,   89.65){\circle{1.8}} 
\put(  18.83,   86.25){\circle{1.8}} 
\put(  20.60,   84.80){\circle{1.8}} 
\put(  22.12,   83.05){\circle{1.8}} 
\put(  23.44,   82.15){\circle{1.8}} 
\put(  25.00,   81.05){\circle{1.8}} 
\put(  26.36,   80.05){\circle{1.8}} 
\put(  27.85,   78.25){\circle{1.8}} 
\put(  29.16,   76.75){\circle{1.8}} 
\put(  30.55,   75.50){\circle{1.8}} 
\put(  31.97,   75.95){\circle{1.8}} 
\put(  33.23,   73.75){\circle{1.8}} 
\put(  34.51,   72.55){\circle{1.8}} 
\put(  35.79,   71.60){\circle{1.8}} 
\put(  37.05,   70.20){\circle{1.8}} 
\put(  38.39,   67.15){\circle{1.8}} 
\put(  39.68,   68.65){\circle{1.8}} 
\put(  41.00,   67.60){\circle{1.8}} 
\put(  42.25,   64.25){\circle{1.8}} 
\put(  43.51,   62.25){\circle{1.8}} 
\put(  44.81,   62.25){\circle{1.8}} 
\put(  46.08,   60.75){\circle{1.8}} 
\put(  47.35,   58.55){\circle{1.8}} 
\put(  48.61,   58.55){\circle{1.8}} 
\put(  49.89,   56.10){\circle{1.8}} 
\put(  51.17,   55.15){\circle{1.8}} 
\put(  52.45,   53.40){\circle{1.8}} 
\put(  53.81,   53.60){\circle{1.8}} 
\put(  55.17,   51.95){\circle{1.8}} 
\put(  56.50,   50.60){\circle{1.8}} 
\put(  57.87,   49.00){\circle{1.8}} 
\put(  59.21,   49.25){\circle{1.8}} 
\put(  60.55,   47.70){\circle{1.8}} 
\put(  61.91,   46.65){\circle{1.8}} 
\put(  63.25,   45.20){\circle{1.8}} 
\put(  64.61,   43.90){\circle{1.8}} 
\put(  65.96,   43.70){\circle{1.8}} 
\put(  67.31,   42.05){\circle{1.8}} 
\put(  68.65,   41.05){\circle{1.8}} 
\put(  70.00,   37.90){\circle{1.8}} 
\put(  71.35,   37.00){\circle{1.8}} 
\put(  72.70,   36.40){\circle{1.8}} 
\put(  74.05,   34.10){\circle{1.8}} 
\put(  75.40,   33.10){\circle{1.8}} 
\put(  76.75,   32.20){\circle{1.8}} 
\put(  78.10,   31.30){\circle{1.8}} 
\put(  79.45,   31.90){\circle{1.8}} 
\put(  80.80,   29.60){\circle{1.8}} 
\put(  82.15,   26.95){\circle{1.8}} 
\put(  83.50,   26.45){\circle{1.8}} 
\put(  84.85,   26.35){\circle{1.8}} 
\put(  86.20,   24.40){\circle{1.8}} 
\put(  87.55,   23.95){\circle{1.8}} 

\put(   0.25,   95.76){\circle*{0.8}} 
\put(   0.50,   95.68){\circle*{0.8}} 
\put(   0.75,   95.59){\circle*{0.8}} 
\put(   1.00,   95.51){\circle*{0.8}} 
\put(   1.25,   95.42){\circle*{0.8}} 
\put(   1.50,   95.33){\circle*{0.8}} 
\put(   1.75,   95.24){\circle*{0.8}} 
\put(   2.00,   95.15){\circle*{0.8}} 
\put(   2.25,   95.06){\circle*{0.8}} 
\put(   2.50,   94.97){\circle*{0.8}} 
\put(   2.75,   94.87){\circle*{0.8}} 
\put(   3.00,   94.78){\circle*{0.8}} 
\put(   3.25,   94.68){\circle*{0.8}} 
\put(   3.50,   94.58){\circle*{0.8}} 
\put(   3.75,   94.48){\circle*{0.8}} 
\put(   4.00,   94.38){\circle*{0.8}} 
\put(   4.25,   94.28){\circle*{0.8}} 
\put(   4.50,   94.17){\circle*{0.8}} 
\put(   4.75,   94.07){\circle*{0.8}} 
\put(   5.00,   93.96){\circle*{0.8}} 
\put(   5.25,   93.85){\circle*{0.8}} 
\put(   5.50,   93.74){\circle*{0.8}} 
\put(   5.75,   93.63){\circle*{0.8}} 
\put(   6.00,   93.51){\circle*{0.8}} 
\put(   6.25,   93.40){\circle*{0.8}} 
\put(   6.50,   93.28){\circle*{0.8}} 
\put(   6.75,   93.17){\circle*{0.8}} 
\put(   7.00,   93.05){\circle*{0.8}} 
\put(   7.25,   92.93){\circle*{0.8}} 
\put(   7.50,   92.81){\circle*{0.8}} 
\put(   7.75,   92.68){\circle*{0.8}} 
\put(   8.00,   92.56){\circle*{0.8}} 
\put(   8.25,   92.43){\circle*{0.8}} 
\put(   8.50,   92.31){\circle*{0.8}} 
\put(   8.75,   92.18){\circle*{0.8}} 
\put(   9.00,   92.05){\circle*{0.8}} 
\put(   9.25,   91.92){\circle*{0.8}} 
\put(   9.50,   91.79){\circle*{0.8}} 
\put(   9.75,   91.65){\circle*{0.8}} 
\put(  10.00,   91.52){\circle*{0.8}} 
\put(  10.25,   91.38){\circle*{0.8}} 
\put(  10.50,   91.24){\circle*{0.8}} 
\put(  10.75,   91.10){\circle*{0.8}} 
\put(  11.00,   90.96){\circle*{0.8}} 
\put(  11.25,   90.82){\circle*{0.8}} 
\put(  11.50,   90.68){\circle*{0.8}} 
\put(  11.75,   90.53){\circle*{0.8}} 
\put(  12.00,   90.39){\circle*{0.8}} 
\put(  12.25,   90.24){\circle*{0.8}} 
\put(  12.50,   90.09){\circle*{0.8}} 
\put(  12.75,   89.94){\circle*{0.8}} 
\put(  13.00,   89.79){\circle*{0.8}} 
\put(  13.25,   89.64){\circle*{0.8}} 
\put(  13.50,   89.48){\circle*{0.8}} 
\put(  13.75,   89.33){\circle*{0.8}} 
\put(  14.00,   89.17){\circle*{0.8}} 
\put(  14.25,   89.02){\circle*{0.8}} 
\put(  14.50,   88.86){\circle*{0.8}} 
\put(  14.75,   88.70){\circle*{0.8}} 
\put(  15.00,   88.54){\circle*{0.8}} 
\put(  15.25,   88.38){\circle*{0.8}} 
\put(  15.50,   88.21){\circle*{0.8}} 
\put(  15.75,   88.05){\circle*{0.8}} 
\put(  16.00,   87.88){\circle*{0.8}} 
\put(  16.25,   87.72){\circle*{0.8}} 
\put(  16.50,   87.55){\circle*{0.8}} 
\put(  16.75,   87.38){\circle*{0.8}} 
\put(  17.00,   87.21){\circle*{0.8}} 
\put(  17.25,   87.04){\circle*{0.8}} 
\put(  17.50,   86.87){\circle*{0.8}} 
\put(  17.75,   86.70){\circle*{0.8}} 
\put(  18.00,   86.52){\circle*{0.8}} 
\put(  18.25,   86.35){\circle*{0.8}} 
\put(  18.50,   86.17){\circle*{0.8}} 
\put(  18.75,   85.99){\circle*{0.8}} 
\put(  19.00,   85.81){\circle*{0.8}} 
\put(  19.25,   85.63){\circle*{0.8}} 
\put(  19.50,   85.45){\circle*{0.8}} 
\put(  19.75,   85.27){\circle*{0.8}} 
\put(  20.00,   85.09){\circle*{0.8}} 
\put(  20.25,   84.91){\circle*{0.8}} 
\put(  20.50,   84.72){\circle*{0.8}} 
\put(  20.75,   84.54){\circle*{0.8}} 
\put(  21.00,   84.35){\circle*{0.8}} 
\put(  21.25,   84.16){\circle*{0.8}} 
\put(  21.50,   83.97){\circle*{0.8}} 
\put(  21.75,   83.78){\circle*{0.8}} 
\put(  22.00,   83.59){\circle*{0.8}} 
\put(  22.25,   83.40){\circle*{0.8}} 
\put(  22.50,   83.21){\circle*{0.8}} 
\put(  22.75,   83.01){\circle*{0.8}} 
\put(  23.00,   82.82){\circle*{0.8}} 
\put(  23.25,   82.62){\circle*{0.8}} 
\put(  23.50,   82.43){\circle*{0.8}} 
\put(  23.75,   82.23){\circle*{0.8}} 
\put(  24.00,   82.03){\circle*{0.8}} 
\put(  24.25,   81.83){\circle*{0.8}} 
\put(  24.50,   81.63){\circle*{0.8}} 
\put(  24.75,   81.43){\circle*{0.8}} 
\put(  25.00,   81.23){\circle*{0.8}} 
\put(  25.25,   81.03){\circle*{0.8}} 
\put(  25.50,   80.82){\circle*{0.8}} 
\put(  25.75,   80.62){\circle*{0.8}} 
\put(  26.00,   80.41){\circle*{0.8}} 
\put(  26.25,   80.20){\circle*{0.8}} 
\put(  26.50,   80.00){\circle*{0.8}} 
\put(  26.75,   79.79){\circle*{0.8}} 
\put(  27.00,   79.58){\circle*{0.8}} 
\put(  27.25,   79.37){\circle*{0.8}} 
\put(  27.50,   79.16){\circle*{0.8}} 
\put(  27.75,   78.94){\circle*{0.8}} 
\put(  28.00,   78.73){\circle*{0.8}} 
\put(  28.25,   78.52){\circle*{0.8}} 
\put(  28.50,   78.30){\circle*{0.8}} 
\put(  28.75,   78.09){\circle*{0.8}} 
\put(  29.00,   77.87){\circle*{0.8}} 
\put(  29.25,   77.65){\circle*{0.8}} 
\put(  29.50,   77.44){\circle*{0.8}} 
\put(  29.75,   77.22){\circle*{0.8}} 
\put(  30.00,   77.00){\circle*{0.8}} 
\put(  30.25,   76.78){\circle*{0.8}} 
\put(  30.50,   76.56){\circle*{0.8}} 
\put(  30.75,   76.33){\circle*{0.8}} 
\put(  31.00,   76.11){\circle*{0.8}} 
\put(  31.25,   75.89){\circle*{0.8}} 
\put(  31.50,   75.66){\circle*{0.8}} 
\put(  31.75,   75.44){\circle*{0.8}} 
\put(  32.00,   75.21){\circle*{0.8}} 
\put(  32.25,   74.98){\circle*{0.8}} 
\put(  32.50,   74.76){\circle*{0.8}} 
\put(  32.75,   74.53){\circle*{0.8}} 
\put(  33.00,   74.30){\circle*{0.8}} 
\put(  33.25,   74.07){\circle*{0.8}} 
\put(  33.50,   73.84){\circle*{0.8}} 
\put(  33.75,   73.61){\circle*{0.8}} 
\put(  34.00,   73.38){\circle*{0.8}} 
\put(  34.25,   73.14){\circle*{0.8}} 
\put(  34.50,   72.91){\circle*{0.8}} 
\put(  34.75,   72.68){\circle*{0.8}} 
\put(  35.00,   72.44){\circle*{0.8}} 
\put(  35.25,   72.21){\circle*{0.8}} 
\put(  35.50,   71.97){\circle*{0.8}} 
\put(  35.75,   71.73){\circle*{0.8}} 
\put(  36.00,   71.50){\circle*{0.8}} 
\put(  36.25,   71.26){\circle*{0.8}} 
\put(  36.50,   71.02){\circle*{0.8}} 
\put(  36.75,   70.78){\circle*{0.8}} 
\put(  37.00,   70.54){\circle*{0.8}} 
\put(  37.25,   70.30){\circle*{0.8}} 
\put(  37.50,   70.06){\circle*{0.8}} 
\put(  37.75,   69.82){\circle*{0.8}} 
\put(  38.00,   69.58){\circle*{0.8}} 
\put(  38.25,   69.34){\circle*{0.8}} 
\put(  38.50,   69.09){\circle*{0.8}} 
\put(  38.75,   68.85){\circle*{0.8}} 
\put(  39.00,   68.61){\circle*{0.8}} 
\put(  39.25,   68.36){\circle*{0.8}} 
\put(  39.50,   68.12){\circle*{0.8}} 
\put(  39.75,   67.87){\circle*{0.8}} 
\put(  40.00,   67.63){\circle*{0.8}} 
\put(  40.25,   67.38){\circle*{0.8}} 
\put(  40.50,   67.13){\circle*{0.8}} 
\put(  40.75,   66.89){\circle*{0.8}} 
\put(  41.00,   66.64){\circle*{0.8}} 
\put(  41.25,   66.39){\circle*{0.8}} 
\put(  41.50,   66.14){\circle*{0.8}} 
\put(  41.75,   65.89){\circle*{0.8}} 
\put(  42.00,   65.64){\circle*{0.8}} 
\put(  42.25,   65.39){\circle*{0.8}} 
\put(  42.50,   65.14){\circle*{0.8}} 
\put(  42.75,   64.89){\circle*{0.8}} 
\put(  43.00,   64.64){\circle*{0.8}} 
\put(  43.25,   64.39){\circle*{0.8}} 
\put(  43.50,   64.14){\circle*{0.8}} 
\put(  43.75,   63.89){\circle*{0.8}} 
\put(  44.00,   63.63){\circle*{0.8}} 
\put(  44.25,   63.38){\circle*{0.8}} 
\put(  44.50,   63.13){\circle*{0.8}} 
\put(  44.75,   62.88){\circle*{0.8}} 
\put(  45.00,   62.62){\circle*{0.8}} 
\put(  45.25,   62.37){\circle*{0.8}} 
\put(  45.50,   62.12){\circle*{0.8}} 
\put(  45.75,   61.86){\circle*{0.8}} 
\put(  46.00,   61.61){\circle*{0.8}} 
\put(  46.25,   61.35){\circle*{0.8}} 
\put(  46.50,   61.10){\circle*{0.8}} 
\put(  46.75,   60.85){\circle*{0.8}} 
\put(  47.00,   60.59){\circle*{0.8}} 
\put(  47.25,   60.34){\circle*{0.8}} 
\put(  47.50,   60.08){\circle*{0.8}} 
\put(  47.75,   59.82){\circle*{0.8}} 
\put(  48.00,   59.57){\circle*{0.8}} 
\put(  48.25,   59.31){\circle*{0.8}} 
\put(  48.50,   59.06){\circle*{0.8}} 
\put(  48.75,   58.80){\circle*{0.8}} 
\put(  49.00,   58.55){\circle*{0.8}} 
\put(  49.25,   58.29){\circle*{0.8}} 
\put(  49.50,   58.03){\circle*{0.8}} 
\put(  49.75,   57.78){\circle*{0.8}} 
\put(  50.00,   57.52){\circle*{0.8}} 
\put(  50.25,   57.27){\circle*{0.8}} 
\put(  50.50,   57.01){\circle*{0.8}} 
\put(  50.75,   56.75){\circle*{0.8}} 
\put(  51.00,   56.50){\circle*{0.8}} 
\put(  51.25,   56.24){\circle*{0.8}} 
\put(  51.50,   55.99){\circle*{0.8}} 
\put(  51.75,   55.73){\circle*{0.8}} 
\put(  52.00,   55.48){\circle*{0.8}} 
\put(  52.25,   55.22){\circle*{0.8}} 
\put(  52.50,   54.96){\circle*{0.8}} 
\put(  52.75,   54.71){\circle*{0.8}} 
\put(  53.00,   54.45){\circle*{0.8}} 
\put(  53.25,   54.20){\circle*{0.8}} 
\put(  53.50,   53.94){\circle*{0.8}} 
\put(  53.75,   53.69){\circle*{0.8}} 
\put(  54.00,   53.43){\circle*{0.8}} 
\put(  54.25,   53.18){\circle*{0.8}} 
\put(  54.50,   52.92){\circle*{0.8}} 
\put(  54.75,   52.67){\circle*{0.8}} 
\put(  55.00,   52.41){\circle*{0.8}} 
\put(  55.25,   52.16){\circle*{0.8}} 
\put(  55.50,   51.91){\circle*{0.8}} 
\put(  55.75,   51.65){\circle*{0.8}} 
\put(  56.00,   51.40){\circle*{0.8}} 
\put(  56.25,   51.15){\circle*{0.8}} 
\put(  56.50,   50.89){\circle*{0.8}} 
\put(  56.75,   50.64){\circle*{0.8}} 
\put(  57.00,   50.39){\circle*{0.8}} 
\put(  57.25,   50.14){\circle*{0.8}} 
\put(  57.50,   49.89){\circle*{0.8}} 
\put(  57.75,   49.64){\circle*{0.8}} 
\put(  58.00,   49.39){\circle*{0.8}} 
\put(  58.25,   49.13){\circle*{0.8}} 
\put(  58.50,   48.88){\circle*{0.8}} 
\put(  58.75,   48.63){\circle*{0.8}} 
\put(  59.00,   48.39){\circle*{0.8}} 
\put(  59.25,   48.14){\circle*{0.8}} 
\put(  59.50,   47.89){\circle*{0.8}} 
\put(  59.75,   47.64){\circle*{0.8}} 
\put(  60.00,   47.39){\circle*{0.8}} 
\put(  60.25,   47.15){\circle*{0.8}} 
\put(  60.50,   46.90){\circle*{0.8}} 
\put(  60.75,   46.65){\circle*{0.8}} 
\put(  61.00,   46.41){\circle*{0.8}} 
\put(  61.25,   46.16){\circle*{0.8}} 
\put(  61.50,   45.92){\circle*{0.8}} 
\put(  61.75,   45.67){\circle*{0.8}} 
\put(  62.00,   45.43){\circle*{0.8}} 
\put(  62.25,   45.18){\circle*{0.8}} 
\put(  62.50,   44.94){\circle*{0.8}} 
\put(  62.75,   44.70){\circle*{0.8}} 
\put(  63.00,   44.46){\circle*{0.8}} 
\put(  63.25,   44.22){\circle*{0.8}} 
\put(  63.50,   43.98){\circle*{0.8}} 
\put(  63.75,   43.74){\circle*{0.8}} 
\put(  64.00,   43.50){\circle*{0.8}} 
\put(  64.25,   43.26){\circle*{0.8}} 
\put(  64.50,   43.02){\circle*{0.8}} 
\put(  64.75,   42.78){\circle*{0.8}} 
\put(  65.00,   42.54){\circle*{0.8}} 
\put(  65.25,   42.31){\circle*{0.8}} 
\put(  65.50,   42.07){\circle*{0.8}} 
\put(  65.75,   41.84){\circle*{0.8}} 
\put(  66.00,   41.60){\circle*{0.8}} 
\put(  66.25,   41.37){\circle*{0.8}} 
\put(  66.50,   41.14){\circle*{0.8}} 
\put(  66.75,   40.90){\circle*{0.8}} 
\put(  67.00,   40.67){\circle*{0.8}} 
\put(  67.25,   40.44){\circle*{0.8}} 
\put(  67.50,   40.21){\circle*{0.8}} 
\put(  67.75,   39.98){\circle*{0.8}} 
\put(  68.00,   39.75){\circle*{0.8}} 
\put(  68.25,   39.53){\circle*{0.8}} 
\put(  68.50,   39.30){\circle*{0.8}} 
\put(  68.75,   39.07){\circle*{0.8}} 
\put(  69.00,   38.85){\circle*{0.8}} 
\put(  69.25,   38.62){\circle*{0.8}} 
\put(  69.50,   38.40){\circle*{0.8}} 
\put(  69.75,   38.17){\circle*{0.8}} 
\put(  70.00,   37.95){\circle*{0.8}} 
\put(  70.25,   37.73){\circle*{0.8}} 
\put(  70.50,   37.51){\circle*{0.8}} 
\put(  70.75,   37.29){\circle*{0.8}} 
\put(  71.00,   37.07){\circle*{0.8}} 
\put(  71.25,   36.85){\circle*{0.8}} 
\put(  71.50,   36.63){\circle*{0.8}} 
\put(  71.75,   36.42){\circle*{0.8}} 
\put(  72.00,   36.20){\circle*{0.8}} 
\put(  72.25,   35.99){\circle*{0.8}} 
\put(  72.50,   35.77){\circle*{0.8}} 
\put(  72.75,   35.56){\circle*{0.8}} 
\put(  73.00,   35.35){\circle*{0.8}} 
\put(  73.25,   35.14){\circle*{0.8}} 
\put(  73.50,   34.93){\circle*{0.8}} 
\put(  73.75,   34.72){\circle*{0.8}} 
\put(  74.00,   34.51){\circle*{0.8}} 
\put(  74.25,   34.30){\circle*{0.8}} 
\put(  74.50,   34.09){\circle*{0.8}} 
\put(  74.75,   33.89){\circle*{0.8}} 
\put(  75.00,   33.68){\circle*{0.8}} 
\put(  75.25,   33.48){\circle*{0.8}} 
\put(  75.50,   33.27){\circle*{0.8}} 
\put(  75.75,   33.07){\circle*{0.8}} 
\put(  76.00,   32.87){\circle*{0.8}} 
\put(  76.25,   32.67){\circle*{0.8}} 
\put(  76.50,   32.47){\circle*{0.8}} 
\put(  76.75,   32.27){\circle*{0.8}} 
\put(  77.00,   32.08){\circle*{0.8}} 
\put(  77.25,   31.88){\circle*{0.8}} 
\put(  77.50,   31.68){\circle*{0.8}} 
\put(  77.75,   31.49){\circle*{0.8}} 
\put(  78.00,   31.30){\circle*{0.8}} 
\put(  78.25,   31.10){\circle*{0.8}} 
\put(  78.50,   30.91){\circle*{0.8}} 
\put(  78.75,   30.72){\circle*{0.8}} 
\put(  79.00,   30.53){\circle*{0.8}} 
\put(  79.25,   30.34){\circle*{0.8}} 
\put(  79.50,   30.16){\circle*{0.8}} 
\put(  79.75,   29.97){\circle*{0.8}} 
\put(  80.00,   29.78){\circle*{0.8}} 
\put(  80.25,   29.60){\circle*{0.8}} 
\put(  80.50,   29.42){\circle*{0.8}} 
\put(  80.75,   29.23){\circle*{0.8}} 
\put(  81.00,   29.05){\circle*{0.8}} 
\put(  81.25,   28.87){\circle*{0.8}} 
\put(  81.50,   28.69){\circle*{0.8}} 
\put(  81.75,   28.52){\circle*{0.8}} 
\put(  82.00,   28.34){\circle*{0.8}} 
\put(  82.25,   28.16){\circle*{0.8}} 
\put(  82.50,   27.99){\circle*{0.8}} 
\put(  82.75,   27.81){\circle*{0.8}} 
\put(  83.00,   27.64){\circle*{0.8}} 
\put(  83.25,   27.47){\circle*{0.8}} 
\put(  83.50,   27.30){\circle*{0.8}} 
\put(  83.75,   27.13){\circle*{0.8}} 
\put(  84.00,   26.96){\circle*{0.8}} 
\put(  84.25,   26.79){\circle*{0.8}} 
\put(  84.50,   26.62){\circle*{0.8}} 
\put(  84.75,   26.46){\circle*{0.8}} 
\put(  85.00,   26.29){\circle*{0.8}} 
\put(  85.25,   26.13){\circle*{0.8}} 
\put(  85.50,   25.97){\circle*{0.8}} 
\put(  85.75,   25.81){\circle*{0.8}} 
\put(  86.00,   25.65){\circle*{0.8}} 
\put(  86.25,   25.49){\circle*{0.8}} 
\put(  86.50,   25.33){\circle*{0.8}} 
\put(  86.75,   25.17){\circle*{0.8}} 
\put(  87.00,   25.02){\circle*{0.8}} 
\put(  87.25,   24.86){\circle*{0.8}} 
\put(  87.50,   24.71){\circle*{0.8}} 
\put(  87.75,   24.55){\circle*{0.8}} 
\put(  88.00,   24.40){\circle*{0.8}} 
\put(  88.25,   24.25){\circle*{0.8}} 
\put(  88.50,   24.10){\circle*{0.8}} 
\put(  88.75,   23.95){\circle*{0.8}} 
\put(  89.00,   23.81){\circle*{0.8}} 
\put(  89.25,   23.66){\circle*{0.8}} 
\put(  89.50,   23.51){\circle*{0.8}} 
\put(  89.75,   23.37){\circle*{0.8}} 
\put(  90.00,   23.23){\circle*{0.8}} 
\put(  90.25,   23.08){\circle*{0.8}} 
\put(  90.50,   22.94){\circle*{0.8}} 
\put(  90.75,   22.80){\circle*{0.8}} 
\put(  91.00,   22.66){\circle*{0.8}} 
\put(  91.25,   22.53){\circle*{0.8}} 
\put(  91.50,   22.39){\circle*{0.8}} 
\put(  91.75,   22.25){\circle*{0.8}} 
\put(  92.00,   22.12){\circle*{0.8}} 
\put(  92.25,   21.98){\circle*{0.8}} 
\put(  92.50,   21.85){\circle*{0.8}} 
\put(  92.75,   21.72){\circle*{0.8}} 
\put(  93.00,   21.59){\circle*{0.8}} 
\put(  93.25,   21.46){\circle*{0.8}} 
\put(  93.50,   21.33){\circle*{0.8}} 
\put(  93.75,   21.20){\circle*{0.8}} 
\put(  94.00,   21.08){\circle*{0.8}} 
\put(  94.25,   20.95){\circle*{0.8}} 
\put(  94.50,   20.83){\circle*{0.8}} 
\put(  94.75,   20.70){\circle*{0.8}} 
\put(  95.00,   20.58){\circle*{0.8}} 
\put(  95.25,   20.46){\circle*{0.8}} 
\put(  95.50,   20.34){\circle*{0.8}} 
\put(  95.75,   20.22){\circle*{0.8}} 
\put(  96.00,   20.10){\circle*{0.8}} 
\put(  96.25,   19.98){\circle*{0.8}} 
\put(  96.50,   19.87){\circle*{0.8}} 
\put(  96.75,   19.75){\circle*{0.8}} 
\put(  97.00,   19.64){\circle*{0.8}} 
\put(  97.25,   19.52){\circle*{0.8}} 
\put(  97.50,   19.41){\circle*{0.8}} 
\put(  97.75,   19.30){\circle*{0.8}} 
\put(  98.00,   19.19){\circle*{0.8}} 
\put(  98.25,   19.08){\circle*{0.8}} 
\put(  98.50,   18.97){\circle*{0.8}} 
\put(  98.75,   18.86){\circle*{0.8}} 
\put(  99.00,   18.76){\circle*{0.8}} 
\put(  99.25,   18.65){\circle*{0.8}} 
\put(  99.50,   18.55){\circle*{0.8}} 
\put(  99.75,   18.44){\circle*{0.8}} 
\put( 100.00,   18.34){\circle*{0.8}} 

\put(   3.12,   97.55){\circle{1.8}} 
\put(   5.55,   96.70){\circle{1.8}} 
\put(   7.53,   96.35){\circle{1.8}} 
\put(   9.20,   95.75){\circle{1.8}} 
\put(  10.65,   95.65){\circle{1.8}} 
\put(  11.93,   94.60){\circle{1.8}} 
\put(  14.11,   92.70){\circle{1.8}} 
\put(  15.92,   91.55){\circle{1.8}} 
\put(  17.47,   90.30){\circle{1.8}} 
\put(  18.83,   89.30){\circle{1.8}} 
\put(  20.60,   88.30){\circle{1.8}} 
\put(  22.12,   87.50){\circle{1.8}} 
\put(  23.44,   87.40){\circle{1.8}} 
\put(  25.00,   86.05){\circle{1.8}} 
\put(  26.36,   86.25){\circle{1.8}} 
\put(  27.85,   84.80){\circle{1.8}} 
\put(  29.16,   83.90){\circle{1.8}} 
\put(  30.55,   82.15){\circle{1.8}} 
\put(  31.97,   81.15){\circle{1.8}} 
\put(  33.23,   79.50){\circle{1.8}} 
\put(  34.51,   79.70){\circle{1.8}} 
\put(  35.79,   77.60){\circle{1.8}} 
\put(  37.05,   75.10){\circle{1.8}} 
\put(  38.39,   74.00){\circle{1.8}} 
\put(  39.68,   72.05){\circle{1.8}} 
\put(  41.00,   72.55){\circle{1.8}} 
\put(  42.25,   68.80){\circle{1.8}} 
\put(  43.51,   68.35){\circle{1.8}} 
\put(  44.81,   67.70){\circle{1.8}} 
\put(  46.08,   66.40){\circle{1.8}} 
\put(  47.35,   64.80){\circle{1.8}} 
\put(  48.61,   63.95){\circle{1.8}} 
\put(  49.89,   62.05){\circle{1.8}} 
\put(  51.17,   61.70){\circle{1.8}} 
\put(  52.45,   60.00){\circle{1.8}} 
\put(  53.81,   57.35){\circle{1.8}} 
\put(  55.17,   56.45){\circle{1.8}} 
\put(  56.50,   54.85){\circle{1.8}} 
\put(  57.87,   54.20){\circle{1.8}} 
\put(  59.21,   52.65){\circle{1.8}} 
\put(  60.55,   52.05){\circle{1.8}} 
\put(  61.91,   51.10){\circle{1.8}} 
\put(  63.25,   49.45){\circle{1.8}} 
\put(  64.61,   47.15){\circle{1.8}} 
\put(  65.96,   46.85){\circle{1.8}} 
\put(  67.31,   45.30){\circle{1.8}} 
\put(  68.65,   44.20){\circle{1.8}} 
\put(  70.00,   42.45){\circle{1.8}} 
\put(  71.35,   41.55){\circle{1.8}} 
\put(  72.70,   40.00){\circle{1.8}} 
\put(  74.05,   39.10){\circle{1.8}} 
\put(  75.40,   37.70){\circle{1.8}} 
\put(  76.75,   36.00){\circle{1.8}} 
\put(  78.10,   35.10){\circle{1.8}} 
\put(  79.45,   32.20){\circle{1.8}} 
\put(  80.80,   32.70){\circle{1.8}} 
\put(  82.15,   31.60){\circle{1.8}} 
\put(  83.50,   30.10){\circle{1.8}} 
\put(  84.85,   28.50){\circle{1.8}} 
\put(  86.20,   27.35){\circle{1.8}} 
\put(  87.55,   26.05){\circle{1.8}} 

\put(   0.25,   97.44){\circle*{0.8}} 
\put(   0.50,   97.39){\circle*{0.8}} 
\put(   0.75,   97.33){\circle*{0.8}} 
\put(   1.00,   97.27){\circle*{0.8}} 
\put(   1.25,   97.22){\circle*{0.8}} 
\put(   1.50,   97.16){\circle*{0.8}} 
\put(   1.75,   97.10){\circle*{0.8}} 
\put(   2.00,   97.04){\circle*{0.8}} 
\put(   2.25,   96.98){\circle*{0.8}} 
\put(   2.50,   96.92){\circle*{0.8}} 
\put(   2.75,   96.85){\circle*{0.8}} 
\put(   3.00,   96.79){\circle*{0.8}} 
\put(   3.25,   96.72){\circle*{0.8}} 
\put(   3.50,   96.66){\circle*{0.8}} 
\put(   3.75,   96.59){\circle*{0.8}} 
\put(   4.00,   96.52){\circle*{0.8}} 
\put(   4.25,   96.45){\circle*{0.8}} 
\put(   4.50,   96.38){\circle*{0.8}} 
\put(   4.75,   96.30){\circle*{0.8}} 
\put(   5.00,   96.23){\circle*{0.8}} 
\put(   5.25,   96.15){\circle*{0.8}} 
\put(   5.50,   96.08){\circle*{0.8}} 
\put(   5.75,   96.00){\circle*{0.8}} 
\put(   6.00,   95.92){\circle*{0.8}} 
\put(   6.25,   95.84){\circle*{0.8}} 
\put(   6.50,   95.75){\circle*{0.8}} 
\put(   6.75,   95.67){\circle*{0.8}} 
\put(   7.00,   95.59){\circle*{0.8}} 
\put(   7.25,   95.50){\circle*{0.8}} 
\put(   7.50,   95.41){\circle*{0.8}} 
\put(   7.75,   95.32){\circle*{0.8}} 
\put(   8.00,   95.23){\circle*{0.8}} 
\put(   8.25,   95.14){\circle*{0.8}} 
\put(   8.50,   95.05){\circle*{0.8}} 
\put(   8.75,   94.96){\circle*{0.8}} 
\put(   9.00,   94.86){\circle*{0.8}} 
\put(   9.25,   94.76){\circle*{0.8}} 
\put(   9.50,   94.66){\circle*{0.8}} 
\put(   9.75,   94.56){\circle*{0.8}} 
\put(  10.00,   94.46){\circle*{0.8}} 
\put(  10.25,   94.36){\circle*{0.8}} 
\put(  10.50,   94.26){\circle*{0.8}} 
\put(  10.75,   94.15){\circle*{0.8}} 
\put(  11.00,   94.04){\circle*{0.8}} 
\put(  11.25,   93.93){\circle*{0.8}} 
\put(  11.50,   93.82){\circle*{0.8}} 
\put(  11.75,   93.71){\circle*{0.8}} 
\put(  12.00,   93.60){\circle*{0.8}} 
\put(  12.25,   93.48){\circle*{0.8}} 
\put(  12.50,   93.37){\circle*{0.8}} 
\put(  12.75,   93.25){\circle*{0.8}} 
\put(  13.00,   93.13){\circle*{0.8}} 
\put(  13.25,   93.01){\circle*{0.8}} 
\put(  13.50,   92.89){\circle*{0.8}} 
\put(  13.75,   92.77){\circle*{0.8}} 
\put(  14.00,   92.64){\circle*{0.8}} 
\put(  14.25,   92.52){\circle*{0.8}} 
\put(  14.50,   92.39){\circle*{0.8}} 
\put(  14.75,   92.26){\circle*{0.8}} 
\put(  15.00,   92.13){\circle*{0.8}} 
\put(  15.25,   92.00){\circle*{0.8}} 
\put(  15.50,   91.86){\circle*{0.8}} 
\put(  15.75,   91.73){\circle*{0.8}} 
\put(  16.00,   91.59){\circle*{0.8}} 
\put(  16.25,   91.45){\circle*{0.8}} 
\put(  16.50,   91.32){\circle*{0.8}} 
\put(  16.75,   91.18){\circle*{0.8}} 
\put(  17.00,   91.03){\circle*{0.8}} 
\put(  17.25,   90.89){\circle*{0.8}} 
\put(  17.50,   90.75){\circle*{0.8}} 
\put(  17.75,   90.60){\circle*{0.8}} 
\put(  18.00,   90.45){\circle*{0.8}} 
\put(  18.25,   90.30){\circle*{0.8}} 
\put(  18.50,   90.15){\circle*{0.8}} 
\put(  18.75,   90.00){\circle*{0.8}} 
\put(  19.00,   89.85){\circle*{0.8}} 
\put(  19.25,   89.69){\circle*{0.8}} 
\put(  19.50,   89.54){\circle*{0.8}} 
\put(  19.75,   89.38){\circle*{0.8}} 
\put(  20.00,   89.22){\circle*{0.8}} 
\put(  20.25,   89.07){\circle*{0.8}} 
\put(  20.50,   88.90){\circle*{0.8}} 
\put(  20.75,   88.74){\circle*{0.8}} 
\put(  21.00,   88.58){\circle*{0.8}} 
\put(  21.25,   88.42){\circle*{0.8}} 
\put(  21.50,   88.25){\circle*{0.8}} 
\put(  21.75,   88.08){\circle*{0.8}} 
\put(  22.00,   87.92){\circle*{0.8}} 
\put(  22.25,   87.75){\circle*{0.8}} 
\put(  22.50,   87.58){\circle*{0.8}} 
\put(  22.75,   87.40){\circle*{0.8}} 
\put(  23.00,   87.23){\circle*{0.8}} 
\put(  23.25,   87.06){\circle*{0.8}} 
\put(  23.50,   86.88){\circle*{0.8}} 
\put(  23.75,   86.71){\circle*{0.8}} 
\put(  24.00,   86.53){\circle*{0.8}} 
\put(  24.25,   86.35){\circle*{0.8}} 
\put(  24.50,   86.17){\circle*{0.8}} 
\put(  24.75,   85.99){\circle*{0.8}} 
\put(  25.00,   85.81){\circle*{0.8}} 
\put(  25.25,   85.63){\circle*{0.8}} 
\put(  25.50,   85.44){\circle*{0.8}} 
\put(  25.75,   85.26){\circle*{0.8}} 
\put(  26.00,   85.07){\circle*{0.8}} 
\put(  26.25,   84.88){\circle*{0.8}} 
\put(  26.50,   84.69){\circle*{0.8}} 
\put(  26.75,   84.50){\circle*{0.8}} 
\put(  27.00,   84.31){\circle*{0.8}} 
\put(  27.25,   84.12){\circle*{0.8}} 
\put(  27.50,   83.93){\circle*{0.8}} 
\put(  27.75,   83.74){\circle*{0.8}} 
\put(  28.00,   83.54){\circle*{0.8}} 
\put(  28.25,   83.35){\circle*{0.8}} 
\put(  28.50,   83.15){\circle*{0.8}} 
\put(  28.75,   82.95){\circle*{0.8}} 
\put(  29.00,   82.75){\circle*{0.8}} 
\put(  29.25,   82.55){\circle*{0.8}} 
\put(  29.50,   82.35){\circle*{0.8}} 
\put(  29.75,   82.15){\circle*{0.8}} 
\put(  30.00,   81.95){\circle*{0.8}} 
\put(  30.25,   81.74){\circle*{0.8}} 
\put(  30.50,   81.54){\circle*{0.8}} 
\put(  30.75,   81.33){\circle*{0.8}} 
\put(  31.00,   81.13){\circle*{0.8}} 
\put(  31.25,   80.92){\circle*{0.8}} 
\put(  31.50,   80.71){\circle*{0.8}} 
\put(  31.75,   80.50){\circle*{0.8}} 
\put(  32.00,   80.29){\circle*{0.8}} 
\put(  32.25,   80.08){\circle*{0.8}} 
\put(  32.50,   79.86){\circle*{0.8}} 
\put(  32.75,   79.65){\circle*{0.8}} 
\put(  33.00,   79.44){\circle*{0.8}} 
\put(  33.25,   79.22){\circle*{0.8}} 
\put(  33.50,   79.00){\circle*{0.8}} 
\put(  33.75,   78.79){\circle*{0.8}} 
\put(  34.00,   78.57){\circle*{0.8}} 
\put(  34.25,   78.35){\circle*{0.8}} 
\put(  34.50,   78.13){\circle*{0.8}} 
\put(  34.75,   77.91){\circle*{0.8}} 
\put(  35.00,   77.69){\circle*{0.8}} 
\put(  35.25,   77.46){\circle*{0.8}} 
\put(  35.50,   77.24){\circle*{0.8}} 
\put(  35.75,   77.02){\circle*{0.8}} 
\put(  36.00,   76.79){\circle*{0.8}} 
\put(  36.25,   76.56){\circle*{0.8}} 
\put(  36.50,   76.34){\circle*{0.8}} 
\put(  36.75,   76.11){\circle*{0.8}} 
\put(  37.00,   75.88){\circle*{0.8}} 
\put(  37.25,   75.65){\circle*{0.8}} 
\put(  37.50,   75.42){\circle*{0.8}} 
\put(  37.75,   75.19){\circle*{0.8}} 
\put(  38.00,   74.96){\circle*{0.8}} 
\put(  38.25,   74.73){\circle*{0.8}} 
\put(  38.50,   74.49){\circle*{0.8}} 
\put(  38.75,   74.26){\circle*{0.8}} 
\put(  39.00,   74.02){\circle*{0.8}} 
\put(  39.25,   73.79){\circle*{0.8}} 
\put(  39.50,   73.55){\circle*{0.8}} 
\put(  39.75,   73.31){\circle*{0.8}} 
\put(  40.00,   73.07){\circle*{0.8}} 
\put(  40.25,   72.83){\circle*{0.8}} 
\put(  40.50,   72.60){\circle*{0.8}} 
\put(  40.75,   72.35){\circle*{0.8}} 
\put(  41.00,   72.11){\circle*{0.8}} 
\put(  41.25,   71.87){\circle*{0.8}} 
\put(  41.50,   71.63){\circle*{0.8}} 
\put(  41.75,   71.39){\circle*{0.8}} 
\put(  42.00,   71.14){\circle*{0.8}} 
\put(  42.25,   70.90){\circle*{0.8}} 
\put(  42.50,   70.65){\circle*{0.8}} 
\put(  42.75,   70.41){\circle*{0.8}} 
\put(  43.00,   70.16){\circle*{0.8}} 
\put(  43.25,   69.91){\circle*{0.8}} 
\put(  43.50,   69.67){\circle*{0.8}} 
\put(  43.75,   69.42){\circle*{0.8}} 
\put(  44.00,   69.17){\circle*{0.8}} 
\put(  44.25,   68.92){\circle*{0.8}} 
\put(  44.50,   68.67){\circle*{0.8}} 
\put(  44.75,   68.42){\circle*{0.8}} 
\put(  45.00,   68.17){\circle*{0.8}} 
\put(  45.25,   67.91){\circle*{0.8}} 
\put(  45.50,   67.66){\circle*{0.8}} 
\put(  45.75,   67.41){\circle*{0.8}} 
\put(  46.00,   67.16){\circle*{0.8}} 
\put(  46.25,   66.90){\circle*{0.8}} 
\put(  46.50,   66.65){\circle*{0.8}} 
\put(  46.75,   66.39){\circle*{0.8}} 
\put(  47.00,   66.14){\circle*{0.8}} 
\put(  47.25,   65.88){\circle*{0.8}} 
\put(  47.50,   65.63){\circle*{0.8}} 
\put(  47.75,   65.37){\circle*{0.8}} 
\put(  48.00,   65.11){\circle*{0.8}} 
\put(  48.25,   64.85){\circle*{0.8}} 
\put(  48.50,   64.60){\circle*{0.8}} 
\put(  48.75,   64.34){\circle*{0.8}} 
\put(  49.00,   64.08){\circle*{0.8}} 
\put(  49.25,   63.82){\circle*{0.8}} 
\put(  49.50,   63.56){\circle*{0.8}} 
\put(  49.75,   63.30){\circle*{0.8}} 
\put(  50.00,   63.04){\circle*{0.8}} 
\put(  50.25,   62.78){\circle*{0.8}} 
\put(  50.50,   62.52){\circle*{0.8}} 
\put(  50.75,   62.26){\circle*{0.8}} 
\put(  51.00,   61.99){\circle*{0.8}} 
\put(  51.25,   61.73){\circle*{0.8}} 
\put(  51.50,   61.47){\circle*{0.8}} 
\put(  51.75,   61.21){\circle*{0.8}} 
\put(  52.00,   60.95){\circle*{0.8}} 
\put(  52.25,   60.68){\circle*{0.8}} 
\put(  52.50,   60.42){\circle*{0.8}} 
\put(  52.75,   60.16){\circle*{0.8}} 
\put(  53.00,   59.89){\circle*{0.8}} 
\put(  53.25,   59.63){\circle*{0.8}} 
\put(  53.50,   59.36){\circle*{0.8}} 
\put(  53.75,   59.10){\circle*{0.8}} 
\put(  54.00,   58.84){\circle*{0.8}} 
\put(  54.25,   58.57){\circle*{0.8}} 
\put(  54.50,   58.31){\circle*{0.8}} 
\put(  54.75,   58.04){\circle*{0.8}} 
\put(  55.00,   57.78){\circle*{0.8}} 
\put(  55.25,   57.51){\circle*{0.8}} 
\put(  55.50,   57.25){\circle*{0.8}} 
\put(  55.75,   56.98){\circle*{0.8}} 
\put(  56.00,   56.72){\circle*{0.8}} 
\put(  56.25,   56.45){\circle*{0.8}} 
\put(  56.50,   56.19){\circle*{0.8}} 
\put(  56.75,   55.92){\circle*{0.8}} 
\put(  57.00,   55.66){\circle*{0.8}} 
\put(  57.25,   55.39){\circle*{0.8}} 
\put(  57.50,   55.13){\circle*{0.8}} 
\put(  57.75,   54.86){\circle*{0.8}} 
\put(  58.00,   54.60){\circle*{0.8}} 
\put(  58.25,   54.33){\circle*{0.8}} 
\put(  58.50,   54.07){\circle*{0.8}} 
\put(  58.75,   53.80){\circle*{0.8}} 
\put(  59.00,   53.54){\circle*{0.8}} 
\put(  59.25,   53.27){\circle*{0.8}} 
\put(  59.50,   53.01){\circle*{0.8}} 
\put(  59.75,   52.74){\circle*{0.8}} 
\put(  60.00,   52.48){\circle*{0.8}} 
\put(  60.25,   52.21){\circle*{0.8}} 
\put(  60.50,   51.95){\circle*{0.8}} 
\put(  60.75,   51.68){\circle*{0.8}} 
\put(  61.00,   51.42){\circle*{0.8}} 
\put(  61.25,   51.16){\circle*{0.8}} 
\put(  61.50,   50.89){\circle*{0.8}} 
\put(  61.75,   50.63){\circle*{0.8}} 
\put(  62.00,   50.37){\circle*{0.8}} 
\put(  62.25,   50.10){\circle*{0.8}} 
\put(  62.50,   49.84){\circle*{0.8}} 
\put(  62.75,   49.58){\circle*{0.8}} 
\put(  63.00,   49.32){\circle*{0.8}} 
\put(  63.25,   49.05){\circle*{0.8}} 
\put(  63.50,   48.79){\circle*{0.8}} 
\put(  63.75,   48.53){\circle*{0.8}} 
\put(  64.00,   48.27){\circle*{0.8}} 
\put(  64.25,   48.01){\circle*{0.8}} 
\put(  64.50,   47.75){\circle*{0.8}} 
\put(  64.75,   47.49){\circle*{0.8}} 
\put(  65.00,   47.23){\circle*{0.8}} 
\put(  65.25,   46.97){\circle*{0.8}} 
\put(  65.50,   46.71){\circle*{0.8}} 
\put(  65.75,   46.46){\circle*{0.8}} 
\put(  66.00,   46.20){\circle*{0.8}} 
\put(  66.25,   45.94){\circle*{0.8}} 
\put(  66.50,   45.68){\circle*{0.8}} 
\put(  66.75,   45.43){\circle*{0.8}} 
\put(  67.00,   45.17){\circle*{0.8}} 
\put(  67.25,   44.92){\circle*{0.8}} 
\put(  67.50,   44.66){\circle*{0.8}} 
\put(  67.75,   44.41){\circle*{0.8}} 
\put(  68.00,   44.15){\circle*{0.8}} 
\put(  68.25,   43.90){\circle*{0.8}} 
\put(  68.50,   43.64){\circle*{0.8}} 
\put(  68.75,   43.39){\circle*{0.8}} 
\put(  69.00,   43.14){\circle*{0.8}} 
\put(  69.25,   42.89){\circle*{0.8}} 
\put(  69.50,   42.64){\circle*{0.8}} 
\put(  69.75,   42.39){\circle*{0.8}} 
\put(  70.00,   42.14){\circle*{0.8}} 
\put(  70.25,   41.89){\circle*{0.8}} 
\put(  70.50,   41.64){\circle*{0.8}} 
\put(  70.75,   41.39){\circle*{0.8}} 
\put(  71.00,   41.14){\circle*{0.8}} 
\put(  71.25,   40.90){\circle*{0.8}} 
\put(  71.50,   40.65){\circle*{0.8}} 
\put(  71.75,   40.41){\circle*{0.8}} 
\put(  72.00,   40.16){\circle*{0.8}} 
\put(  72.25,   39.92){\circle*{0.8}} 
\put(  72.50,   39.67){\circle*{0.8}} 
\put(  72.75,   39.43){\circle*{0.8}} 
\put(  73.00,   39.19){\circle*{0.8}} 
\put(  73.25,   38.95){\circle*{0.8}} 
\put(  73.50,   38.71){\circle*{0.8}} 
\put(  73.75,   38.47){\circle*{0.8}} 
\put(  74.00,   38.23){\circle*{0.8}} 
\put(  74.25,   37.99){\circle*{0.8}} 
\put(  74.50,   37.75){\circle*{0.8}} 
\put(  74.75,   37.52){\circle*{0.8}} 
\put(  75.00,   37.28){\circle*{0.8}} 
\put(  75.25,   37.05){\circle*{0.8}} 
\put(  75.50,   36.81){\circle*{0.8}} 
\put(  75.75,   36.58){\circle*{0.8}} 
\put(  76.00,   36.35){\circle*{0.8}} 
\put(  76.25,   36.11){\circle*{0.8}} 
\put(  76.50,   35.88){\circle*{0.8}} 
\put(  76.75,   35.65){\circle*{0.8}} 
\put(  77.00,   35.42){\circle*{0.8}} 
\put(  77.25,   35.19){\circle*{0.8}} 
\put(  77.50,   34.97){\circle*{0.8}} 
\put(  77.75,   34.74){\circle*{0.8}} 
\put(  78.00,   34.51){\circle*{0.8}} 
\put(  78.25,   34.29){\circle*{0.8}} 
\put(  78.50,   34.06){\circle*{0.8}} 
\put(  78.75,   33.84){\circle*{0.8}} 
\put(  79.00,   33.62){\circle*{0.8}} 
\put(  79.25,   33.40){\circle*{0.8}} 
\put(  79.50,   33.18){\circle*{0.8}} 
\put(  79.75,   32.96){\circle*{0.8}} 
\put(  80.00,   32.74){\circle*{0.8}} 
\put(  80.25,   32.52){\circle*{0.8}} 
\put(  80.50,   32.30){\circle*{0.8}} 
\put(  80.75,   32.09){\circle*{0.8}} 
\put(  81.00,   31.87){\circle*{0.8}} 
\put(  81.25,   31.66){\circle*{0.8}} 
\put(  81.50,   31.44){\circle*{0.8}} 
\put(  81.75,   31.23){\circle*{0.8}} 
\put(  82.00,   31.02){\circle*{0.8}} 
\put(  82.25,   30.81){\circle*{0.8}} 
\put(  82.50,   30.60){\circle*{0.8}} 
\put(  82.75,   30.39){\circle*{0.8}} 
\put(  83.00,   30.18){\circle*{0.8}} 
\put(  83.25,   29.98){\circle*{0.8}} 
\put(  83.50,   29.77){\circle*{0.8}} 
\put(  83.75,   29.57){\circle*{0.8}} 
\put(  84.00,   29.37){\circle*{0.8}} 
\put(  84.25,   29.16){\circle*{0.8}} 
\put(  84.50,   28.96){\circle*{0.8}} 
\put(  84.75,   28.76){\circle*{0.8}} 
\put(  85.00,   28.56){\circle*{0.8}} 
\put(  85.25,   28.36){\circle*{0.8}} 
\put(  85.50,   28.17){\circle*{0.8}} 
\put(  85.75,   27.97){\circle*{0.8}} 
\put(  86.00,   27.78){\circle*{0.8}} 
\put(  86.25,   27.58){\circle*{0.8}} 
\put(  86.50,   27.39){\circle*{0.8}} 
\put(  86.75,   27.20){\circle*{0.8}} 
\put(  87.00,   27.01){\circle*{0.8}} 
\put(  87.25,   26.82){\circle*{0.8}} 
\put(  87.50,   26.63){\circle*{0.8}} 
\put(  87.75,   26.44){\circle*{0.8}} 
\put(  88.00,   26.25){\circle*{0.8}} 
\put(  88.25,   26.07){\circle*{0.8}} 
\put(  88.50,   25.88){\circle*{0.8}} 
\put(  88.75,   25.70){\circle*{0.8}} 
\put(  89.00,   25.52){\circle*{0.8}} 
\put(  89.25,   25.34){\circle*{0.8}} 
\put(  89.50,   25.16){\circle*{0.8}} 
\put(  89.75,   24.98){\circle*{0.8}} 
\put(  90.00,   24.80){\circle*{0.8}} 
\put(  90.25,   24.62){\circle*{0.8}} 
\put(  90.50,   24.45){\circle*{0.8}} 
\put(  90.75,   24.27){\circle*{0.8}} 
\put(  91.00,   24.10){\circle*{0.8}} 
\put(  91.25,   23.93){\circle*{0.8}} 
\put(  91.50,   23.76){\circle*{0.8}} 
\put(  91.75,   23.59){\circle*{0.8}} 
\put(  92.00,   23.42){\circle*{0.8}} 
\put(  92.25,   23.25){\circle*{0.8}} 
\put(  92.50,   23.08){\circle*{0.8}} 
\put(  92.75,   22.92){\circle*{0.8}} 
\put(  93.00,   22.75){\circle*{0.8}} 
\put(  93.25,   22.59){\circle*{0.8}} 
\put(  93.50,   22.42){\circle*{0.8}} 
\put(  93.75,   22.26){\circle*{0.8}} 
\put(  94.00,   22.10){\circle*{0.8}} 
\put(  94.25,   21.94){\circle*{0.8}} 
\put(  94.50,   21.79){\circle*{0.8}} 
\put(  94.75,   21.63){\circle*{0.8}} 
\put(  95.00,   21.47){\circle*{0.8}} 
\put(  95.25,   21.32){\circle*{0.8}} 
\put(  95.50,   21.16){\circle*{0.8}} 
\put(  95.75,   21.01){\circle*{0.8}} 
\put(  96.00,   20.86){\circle*{0.8}} 
\put(  96.25,   20.71){\circle*{0.8}} 
\put(  96.50,   20.56){\circle*{0.8}} 
\put(  96.75,   20.41){\circle*{0.8}} 
\put(  97.00,   20.26){\circle*{0.8}} 
\put(  97.25,   20.12){\circle*{0.8}} 
\put(  97.50,   19.97){\circle*{0.8}} 
\put(  97.75,   19.83){\circle*{0.8}} 
\put(  98.00,   19.69){\circle*{0.8}} 
\put(  98.25,   19.55){\circle*{0.8}} 
\put(  98.50,   19.40){\circle*{0.8}} 
\put(  98.75,   19.27){\circle*{0.8}} 
\put(  99.00,   19.13){\circle*{0.8}} 
\put(  99.25,   18.99){\circle*{0.8}} 
\put(  99.50,   18.85){\circle*{0.8}} 
\put(  99.75,   18.72){\circle*{0.8}} 
\put( 100.00,   18.58){\circle*{0.8}} 

\put(   3.12,   97.05){\circle{1.8}} 
\put(   5.55,   96.00){\circle{1.8}} 
\put(   7.53,   95.20){\circle{1.8}} 
\put(   9.20,   94.95){\circle{1.8}} 
\put(  10.65,   93.80){\circle{1.8}} 
\put(  11.93,   93.15){\circle{1.8}} 
\put(  14.11,   92.00){\circle{1.8}} 
\put(  15.92,   90.40){\circle{1.8}} 
\put(  17.47,   89.20){\circle{1.8}} 
\put(  18.83,   88.40){\circle{1.8}} 
\put(  20.60,   87.15){\circle{1.8}} 
\put(  22.12,   86.25){\circle{1.8}} 
\put(  23.44,   85.25){\circle{1.8}} 
\put(  25.00,   84.25){\circle{1.8}} 
\put(  26.36,   83.25){\circle{1.8}} 
\put(  27.85,   81.35){\circle{1.8}} 
\put(  29.16,   79.80){\circle{1.8}} 
\put(  30.55,   77.40){\circle{1.8}} 
\put(  31.97,   76.50){\circle{1.8}} 
\put(  33.23,   75.10){\circle{1.8}} 
\put(  34.51,   74.00){\circle{1.8}} 
\put(  35.79,   72.15){\circle{1.8}} 
\put(  37.05,   70.20){\circle{1.8}} 
\put(  38.39,   69.20){\circle{1.8}} 
\put(  39.68,   67.50){\circle{1.8}} 
\put(  41.00,   66.40){\circle{1.8}} 
\put(  42.25,   65.25){\circle{1.8}} 
\put(  43.51,   63.50){\circle{1.8}} 
\put(  44.81,   62.25){\circle{1.8}} 
\put(  46.08,   60.95){\circle{1.8}} 
\put(  47.35,   59.50){\circle{1.8}} 
\put(  48.61,   58.30){\circle{1.8}} 
\put(  49.89,   56.55){\circle{1.8}} 
\put(  51.17,   55.05){\circle{1.8}} 
\put(  52.45,   54.10){\circle{1.8}} 
\put(  53.81,   52.45){\circle{1.8}} 
\put(  55.17,   50.45){\circle{1.8}} 
\put(  56.50,   49.15){\circle{1.8}} 
\put(  57.87,   47.80){\circle{1.8}} 
\put(  59.21,   45.95){\circle{1.8}} 
\put(  60.55,   44.40){\circle{1.8}} 
\put(  61.91,   43.05){\circle{1.8}} 
\put(  63.25,   41.55){\circle{1.8}} 
\put(  64.61,   40.00){\circle{1.8}} 
\put(  65.96,   37.50){\circle{1.8}} 
\put(  67.31,   36.80){\circle{1.8}} 
\put(  68.65,   35.40){\circle{1.8}} 
\put(  70.00,   34.20){\circle{1.8}} 
\put(  71.35,   32.10){\circle{1.8}} 
\put(  72.70,   30.90){\circle{1.8}} 
\put(  74.05,   29.70){\circle{1.8}} 
\put(  75.40,   27.45){\circle{1.8}} 
\put(  76.75,   26.45){\circle{1.8}} 
\put(  78.10,   25.20){\circle{1.8}} 
\put(  79.45,   23.40){\circle{1.8}} 
\put(  80.80,   21.30){\circle{1.8}} 
\put(  82.15,   20.10){\circle{1.8}} 
\put(  83.50,   19.55){\circle{1.8}} 
\put(  84.85,   18.30){\circle{1.8}} 
\put(  86.20,   17.60){\circle{1.8}} 
\put(  87.55,   15.90){\circle{1.8}} 

\put(   0.25,   96.86){\circle*{0.8}} 
\put(   0.50,   96.79){\circle*{0.8}} 
\put(   0.75,   96.72){\circle*{0.8}} 
\put(   1.00,   96.66){\circle*{0.8}} 
\put(   1.25,   96.59){\circle*{0.8}} 
\put(   1.50,   96.52){\circle*{0.8}} 
\put(   1.75,   96.44){\circle*{0.8}} 
\put(   2.00,   96.37){\circle*{0.8}} 
\put(   2.25,   96.30){\circle*{0.8}} 
\put(   2.50,   96.22){\circle*{0.8}} 
\put(   2.75,   96.14){\circle*{0.8}} 
\put(   3.00,   96.07){\circle*{0.8}} 
\put(   3.25,   95.99){\circle*{0.8}} 
\put(   3.50,   95.90){\circle*{0.8}} 
\put(   3.75,   95.82){\circle*{0.8}} 
\put(   4.00,   95.74){\circle*{0.8}} 
\put(   4.25,   95.65){\circle*{0.8}} 
\put(   4.50,   95.57){\circle*{0.8}} 
\put(   4.75,   95.48){\circle*{0.8}} 
\put(   5.00,   95.39){\circle*{0.8}} 
\put(   5.25,   95.30){\circle*{0.8}} 
\put(   5.50,   95.20){\circle*{0.8}} 
\put(   5.75,   95.11){\circle*{0.8}} 
\put(   6.00,   95.01){\circle*{0.8}} 
\put(   6.25,   94.92){\circle*{0.8}} 
\put(   6.50,   94.82){\circle*{0.8}} 
\put(   6.75,   94.72){\circle*{0.8}} 
\put(   7.00,   94.62){\circle*{0.8}} 
\put(   7.25,   94.51){\circle*{0.8}} 
\put(   7.50,   94.41){\circle*{0.8}} 
\put(   7.75,   94.30){\circle*{0.8}} 
\put(   8.00,   94.19){\circle*{0.8}} 
\put(   8.25,   94.08){\circle*{0.8}} 
\put(   8.50,   93.97){\circle*{0.8}} 
\put(   8.75,   93.86){\circle*{0.8}} 
\put(   9.00,   93.74){\circle*{0.8}} 
\put(   9.25,   93.63){\circle*{0.8}} 
\put(   9.50,   93.51){\circle*{0.8}} 
\put(   9.75,   93.39){\circle*{0.8}} 
\put(  10.00,   93.27){\circle*{0.8}} 
\put(  10.25,   93.14){\circle*{0.8}} 
\put(  10.50,   93.02){\circle*{0.8}} 
\put(  10.75,   92.89){\circle*{0.8}} 
\put(  11.00,   92.77){\circle*{0.8}} 
\put(  11.25,   92.64){\circle*{0.8}} 
\put(  11.50,   92.51){\circle*{0.8}} 
\put(  11.75,   92.37){\circle*{0.8}} 
\put(  12.00,   92.24){\circle*{0.8}} 
\put(  12.25,   92.10){\circle*{0.8}} 
\put(  12.50,   91.96){\circle*{0.8}} 
\put(  12.75,   91.82){\circle*{0.8}} 
\put(  13.00,   91.68){\circle*{0.8}} 
\put(  13.25,   91.54){\circle*{0.8}} 
\put(  13.50,   91.40){\circle*{0.8}} 
\put(  13.75,   91.25){\circle*{0.8}} 
\put(  14.00,   91.10){\circle*{0.8}} 
\put(  14.25,   90.95){\circle*{0.8}} 
\put(  14.50,   90.80){\circle*{0.8}} 
\put(  14.75,   90.65){\circle*{0.8}} 
\put(  15.00,   90.50){\circle*{0.8}} 
\put(  15.25,   90.34){\circle*{0.8}} 
\put(  15.50,   90.18){\circle*{0.8}} 
\put(  15.75,   90.02){\circle*{0.8}} 
\put(  16.00,   89.86){\circle*{0.8}} 
\put(  16.25,   89.70){\circle*{0.8}} 
\put(  16.50,   89.54){\circle*{0.8}} 
\put(  16.75,   89.37){\circle*{0.8}} 
\put(  17.00,   89.21){\circle*{0.8}} 
\put(  17.25,   89.04){\circle*{0.8}} 
\put(  17.50,   88.87){\circle*{0.8}} 
\put(  17.75,   88.70){\circle*{0.8}} 
\put(  18.00,   88.52){\circle*{0.8}} 
\put(  18.25,   88.35){\circle*{0.8}} 
\put(  18.50,   88.17){\circle*{0.8}} 
\put(  18.75,   88.00){\circle*{0.8}} 
\put(  19.00,   87.82){\circle*{0.8}} 
\put(  19.25,   87.64){\circle*{0.8}} 
\put(  19.50,   87.45){\circle*{0.8}} 
\put(  19.75,   87.27){\circle*{0.8}} 
\put(  20.00,   87.09){\circle*{0.8}} 
\put(  20.25,   86.90){\circle*{0.8}} 
\put(  20.50,   86.71){\circle*{0.8}} 
\put(  20.75,   86.52){\circle*{0.8}} 
\put(  21.00,   86.33){\circle*{0.8}} 
\put(  21.25,   86.14){\circle*{0.8}} 
\put(  21.50,   85.95){\circle*{0.8}} 
\put(  21.75,   85.76){\circle*{0.8}} 
\put(  22.00,   85.56){\circle*{0.8}} 
\put(  22.25,   85.36){\circle*{0.8}} 
\put(  22.50,   85.17){\circle*{0.8}} 
\put(  22.75,   84.97){\circle*{0.8}} 
\put(  23.00,   84.76){\circle*{0.8}} 
\put(  23.25,   84.56){\circle*{0.8}} 
\put(  23.50,   84.36){\circle*{0.8}} 
\put(  23.75,   84.15){\circle*{0.8}} 
\put(  24.00,   83.95){\circle*{0.8}} 
\put(  24.25,   83.74){\circle*{0.8}} 
\put(  24.50,   83.53){\circle*{0.8}} 
\put(  24.75,   83.32){\circle*{0.8}} 
\put(  25.00,   83.11){\circle*{0.8}} 
\put(  25.25,   82.90){\circle*{0.8}} 
\put(  25.50,   82.69){\circle*{0.8}} 
\put(  25.75,   82.47){\circle*{0.8}} 
\put(  26.00,   82.26){\circle*{0.8}} 
\put(  26.25,   82.04){\circle*{0.8}} 
\put(  26.50,   81.82){\circle*{0.8}} 
\put(  26.75,   81.60){\circle*{0.8}} 
\put(  27.00,   81.38){\circle*{0.8}} 
\put(  27.25,   81.16){\circle*{0.8}} 
\put(  27.50,   80.94){\circle*{0.8}} 
\put(  27.75,   80.71){\circle*{0.8}} 
\put(  28.00,   80.49){\circle*{0.8}} 
\put(  28.25,   80.26){\circle*{0.8}} 
\put(  28.50,   80.03){\circle*{0.8}} 
\put(  28.75,   79.81){\circle*{0.8}} 
\put(  29.00,   79.58){\circle*{0.8}} 
\put(  29.25,   79.35){\circle*{0.8}} 
\put(  29.50,   79.11){\circle*{0.8}} 
\put(  29.75,   78.88){\circle*{0.8}} 
\put(  30.00,   78.65){\circle*{0.8}} 
\put(  30.25,   78.41){\circle*{0.8}} 
\put(  30.50,   78.17){\circle*{0.8}} 
\put(  30.75,   77.94){\circle*{0.8}} 
\put(  31.00,   77.70){\circle*{0.8}} 
\put(  31.25,   77.46){\circle*{0.8}} 
\put(  31.50,   77.22){\circle*{0.8}} 
\put(  31.75,   76.98){\circle*{0.8}} 
\put(  32.00,   76.73){\circle*{0.8}} 
\put(  32.25,   76.49){\circle*{0.8}} 
\put(  32.50,   76.24){\circle*{0.8}} 
\put(  32.75,   76.00){\circle*{0.8}} 
\put(  33.00,   75.75){\circle*{0.8}} 
\put(  33.25,   75.50){\circle*{0.8}} 
\put(  33.50,   75.25){\circle*{0.8}} 
\put(  33.75,   75.00){\circle*{0.8}} 
\put(  34.00,   74.75){\circle*{0.8}} 
\put(  34.25,   74.50){\circle*{0.8}} 
\put(  34.50,   74.25){\circle*{0.8}} 
\put(  34.75,   73.99){\circle*{0.8}} 
\put(  35.00,   73.74){\circle*{0.8}} 
\put(  35.25,   73.48){\circle*{0.8}} 
\put(  35.50,   73.22){\circle*{0.8}} 
\put(  35.75,   72.97){\circle*{0.8}} 
\put(  36.00,   72.71){\circle*{0.8}} 
\put(  36.25,   72.45){\circle*{0.8}} 
\put(  36.50,   72.19){\circle*{0.8}} 
\put(  36.75,   71.92){\circle*{0.8}} 
\put(  37.00,   71.66){\circle*{0.8}} 
\put(  37.25,   71.40){\circle*{0.8}} 
\put(  37.50,   71.13){\circle*{0.8}} 
\put(  37.75,   70.87){\circle*{0.8}} 
\put(  38.00,   70.60){\circle*{0.8}} 
\put(  38.25,   70.33){\circle*{0.8}} 
\put(  38.50,   70.07){\circle*{0.8}} 
\put(  38.75,   69.80){\circle*{0.8}} 
\put(  39.00,   69.53){\circle*{0.8}} 
\put(  39.25,   69.26){\circle*{0.8}} 
\put(  39.50,   68.99){\circle*{0.8}} 
\put(  39.75,   68.71){\circle*{0.8}} 
\put(  40.00,   68.44){\circle*{0.8}} 
\put(  40.25,   68.17){\circle*{0.8}} 
\put(  40.50,   67.89){\circle*{0.8}} 
\put(  40.75,   67.62){\circle*{0.8}} 
\put(  41.00,   67.34){\circle*{0.8}} 
\put(  41.25,   67.06){\circle*{0.8}} 
\put(  41.50,   66.78){\circle*{0.8}} 
\put(  41.75,   66.51){\circle*{0.8}} 
\put(  42.00,   66.23){\circle*{0.8}} 
\put(  42.25,   65.95){\circle*{0.8}} 
\put(  42.50,   65.67){\circle*{0.8}} 
\put(  42.75,   65.39){\circle*{0.8}} 
\put(  43.00,   65.10){\circle*{0.8}} 
\put(  43.25,   64.82){\circle*{0.8}} 
\put(  43.50,   64.54){\circle*{0.8}} 
\put(  43.75,   64.25){\circle*{0.8}} 
\put(  44.00,   63.97){\circle*{0.8}} 
\put(  44.25,   63.68){\circle*{0.8}} 
\put(  44.50,   63.40){\circle*{0.8}} 
\put(  44.75,   63.11){\circle*{0.8}} 
\put(  45.00,   62.82){\circle*{0.8}} 
\put(  45.25,   62.54){\circle*{0.8}} 
\put(  45.50,   62.25){\circle*{0.8}} 
\put(  45.75,   61.96){\circle*{0.8}} 
\put(  46.00,   61.67){\circle*{0.8}} 
\put(  46.25,   61.38){\circle*{0.8}} 
\put(  46.50,   61.09){\circle*{0.8}} 
\put(  46.75,   60.80){\circle*{0.8}} 
\put(  47.00,   60.51){\circle*{0.8}} 
\put(  47.25,   60.21){\circle*{0.8}} 
\put(  47.50,   59.92){\circle*{0.8}} 
\put(  47.75,   59.63){\circle*{0.8}} 
\put(  48.00,   59.34){\circle*{0.8}} 
\put(  48.25,   59.04){\circle*{0.8}} 
\put(  48.50,   58.75){\circle*{0.8}} 
\put(  48.75,   58.45){\circle*{0.8}} 
\put(  49.00,   58.16){\circle*{0.8}} 
\put(  49.25,   57.86){\circle*{0.8}} 
\put(  49.50,   57.57){\circle*{0.8}} 
\put(  49.75,   57.27){\circle*{0.8}} 
\put(  50.00,   56.98){\circle*{0.8}} 
\put(  50.25,   56.68){\circle*{0.8}} 
\put(  50.50,   56.38){\circle*{0.8}} 
\put(  50.75,   56.08){\circle*{0.8}} 
\put(  51.00,   55.79){\circle*{0.8}} 
\put(  51.25,   55.49){\circle*{0.8}} 
\put(  51.50,   55.19){\circle*{0.8}} 
\put(  51.75,   54.89){\circle*{0.8}} 
\put(  52.00,   54.59){\circle*{0.8}} 
\put(  52.25,   54.29){\circle*{0.8}} 
\put(  52.50,   54.00){\circle*{0.8}} 
\put(  52.75,   53.70){\circle*{0.8}} 
\put(  53.00,   53.40){\circle*{0.8}} 
\put(  53.25,   53.10){\circle*{0.8}} 
\put(  53.50,   52.80){\circle*{0.8}} 
\put(  53.75,   52.50){\circle*{0.8}} 
\put(  54.00,   52.20){\circle*{0.8}} 
\put(  54.25,   51.90){\circle*{0.8}} 
\put(  54.50,   51.60){\circle*{0.8}} 
\put(  54.75,   51.30){\circle*{0.8}} 
\put(  55.00,   51.00){\circle*{0.8}} 
\put(  55.25,   50.70){\circle*{0.8}} 
\put(  55.50,   50.39){\circle*{0.8}} 
\put(  55.75,   50.09){\circle*{0.8}} 
\put(  56.00,   49.79){\circle*{0.8}} 
\put(  56.25,   49.49){\circle*{0.8}} 
\put(  56.50,   49.19){\circle*{0.8}} 
\put(  56.75,   48.89){\circle*{0.8}} 
\put(  57.00,   48.59){\circle*{0.8}} 
\put(  57.25,   48.29){\circle*{0.8}} 
\put(  57.50,   47.99){\circle*{0.8}} 
\put(  57.75,   47.69){\circle*{0.8}} 
\put(  58.00,   47.39){\circle*{0.8}} 
\put(  58.25,   47.09){\circle*{0.8}} 
\put(  58.50,   46.79){\circle*{0.8}} 
\put(  58.75,   46.49){\circle*{0.8}} 
\put(  59.00,   46.19){\circle*{0.8}} 
\put(  59.25,   45.89){\circle*{0.8}} 
\put(  59.50,   45.59){\circle*{0.8}} 
\put(  59.75,   45.29){\circle*{0.8}} 
\put(  60.00,   44.99){\circle*{0.8}} 
\put(  60.25,   44.69){\circle*{0.8}} 
\put(  60.50,   44.39){\circle*{0.8}} 
\put(  60.75,   44.10){\circle*{0.8}} 
\put(  61.00,   43.80){\circle*{0.8}} 
\put(  61.25,   43.50){\circle*{0.8}} 
\put(  61.50,   43.20){\circle*{0.8}} 
\put(  61.75,   42.91){\circle*{0.8}} 
\put(  62.00,   42.61){\circle*{0.8}} 
\put(  62.25,   42.31){\circle*{0.8}} 
\put(  62.50,   42.02){\circle*{0.8}} 
\put(  62.75,   41.72){\circle*{0.8}} 
\put(  63.00,   41.42){\circle*{0.8}} 
\put(  63.25,   41.13){\circle*{0.8}} 
\put(  63.50,   40.83){\circle*{0.8}} 
\put(  63.75,   40.54){\circle*{0.8}} 
\put(  64.00,   40.24){\circle*{0.8}} 
\put(  64.25,   39.95){\circle*{0.8}} 
\put(  64.50,   39.66){\circle*{0.8}} 
\put(  64.75,   39.37){\circle*{0.8}} 
\put(  65.00,   39.07){\circle*{0.8}} 
\put(  65.25,   38.78){\circle*{0.8}} 
\put(  65.50,   38.49){\circle*{0.8}} 
\put(  65.75,   38.20){\circle*{0.8}} 
\put(  66.00,   37.91){\circle*{0.8}} 
\put(  66.25,   37.62){\circle*{0.8}} 
\put(  66.50,   37.33){\circle*{0.8}} 
\put(  66.75,   37.04){\circle*{0.8}} 
\put(  67.00,   36.75){\circle*{0.8}} 
\put(  67.25,   36.47){\circle*{0.8}} 
\put(  67.50,   36.18){\circle*{0.8}} 
\put(  67.75,   35.89){\circle*{0.8}} 
\put(  68.00,   35.61){\circle*{0.8}} 
\put(  68.25,   35.32){\circle*{0.8}} 
\put(  68.50,   35.04){\circle*{0.8}} 
\put(  68.75,   34.75){\circle*{0.8}} 
\put(  69.00,   34.47){\circle*{0.8}} 
\put(  69.25,   34.19){\circle*{0.8}} 
\put(  69.50,   33.91){\circle*{0.8}} 
\put(  69.75,   33.63){\circle*{0.8}} 
\put(  70.00,   33.34){\circle*{0.8}} 
\put(  70.25,   33.07){\circle*{0.8}} 
\put(  70.50,   32.79){\circle*{0.8}} 
\put(  70.75,   32.51){\circle*{0.8}} 
\put(  71.00,   32.23){\circle*{0.8}} 
\put(  71.25,   31.95){\circle*{0.8}} 
\put(  71.50,   31.68){\circle*{0.8}} 
\put(  71.75,   31.40){\circle*{0.8}} 
\put(  72.00,   31.13){\circle*{0.8}} 
\put(  72.25,   30.86){\circle*{0.8}} 
\put(  72.50,   30.58){\circle*{0.8}} 
\put(  72.75,   30.31){\circle*{0.8}} 
\put(  73.00,   30.04){\circle*{0.8}} 
\put(  73.25,   29.77){\circle*{0.8}} 
\put(  73.50,   29.50){\circle*{0.8}} 
\put(  73.75,   29.23){\circle*{0.8}} 
\put(  74.00,   28.96){\circle*{0.8}} 
\put(  74.25,   28.70){\circle*{0.8}} 
\put(  74.50,   28.43){\circle*{0.8}} 
\put(  74.75,   28.17){\circle*{0.8}} 
\put(  75.00,   27.90){\circle*{0.8}} 
\put(  75.25,   27.64){\circle*{0.8}} 
\put(  75.50,   27.38){\circle*{0.8}} 
\put(  75.75,   27.12){\circle*{0.8}} 
\put(  76.00,   26.86){\circle*{0.8}} 
\put(  76.25,   26.60){\circle*{0.8}} 
\put(  76.50,   26.34){\circle*{0.8}} 
\put(  76.75,   26.08){\circle*{0.8}} 
\put(  77.00,   25.83){\circle*{0.8}} 
\put(  77.25,   25.57){\circle*{0.8}} 
\put(  77.50,   25.32){\circle*{0.8}} 
\put(  77.75,   25.06){\circle*{0.8}} 
\put(  78.00,   24.81){\circle*{0.8}} 
\put(  78.25,   24.56){\circle*{0.8}} 
\put(  78.50,   24.31){\circle*{0.8}} 
\put(  78.75,   24.06){\circle*{0.8}} 
\put(  79.00,   23.81){\circle*{0.8}} 
\put(  79.25,   23.56){\circle*{0.8}} 
\put(  79.50,   23.32){\circle*{0.8}} 
\put(  79.75,   23.07){\circle*{0.8}} 
\put(  80.00,   22.83){\circle*{0.8}} 
\put(  80.25,   22.59){\circle*{0.8}} 
\put(  80.50,   22.34){\circle*{0.8}} 
\put(  80.75,   22.10){\circle*{0.8}} 
\put(  81.00,   21.86){\circle*{0.8}} 
\put(  81.25,   21.63){\circle*{0.8}} 
\put(  81.50,   21.39){\circle*{0.8}} 
\put(  81.75,   21.15){\circle*{0.8}} 
\put(  82.00,   20.92){\circle*{0.8}} 
\put(  82.25,   20.68){\circle*{0.8}} 
\put(  82.50,   20.45){\circle*{0.8}} 
\put(  82.75,   20.22){\circle*{0.8}} 
\put(  83.00,   19.99){\circle*{0.8}} 
\put(  83.25,   19.76){\circle*{0.8}} 
\put(  83.50,   19.53){\circle*{0.8}} 
\put(  83.75,   19.30){\circle*{0.8}} 
\put(  84.00,   19.08){\circle*{0.8}} 
\put(  84.25,   18.85){\circle*{0.8}} 
\put(  84.50,   18.63){\circle*{0.8}} 
\put(  84.75,   18.41){\circle*{0.8}} 
\put(  85.00,   18.19){\circle*{0.8}} 
\put(  85.25,   17.97){\circle*{0.8}} 
\put(  85.50,   17.75){\circle*{0.8}} 
\put(  85.75,   17.53){\circle*{0.8}} 
\put(  86.00,   17.31){\circle*{0.8}} 
\put(  86.25,   17.10){\circle*{0.8}} 
\put(  86.50,   16.88){\circle*{0.8}} 
\put(  86.75,   16.67){\circle*{0.8}} 
\put(  87.00,   16.46){\circle*{0.8}} 
\put(  87.25,   16.25){\circle*{0.8}} 
\put(  87.50,   16.04){\circle*{0.8}} 
\put(  87.75,   15.83){\circle*{0.8}} 
\put(  88.00,   15.62){\circle*{0.8}} 
\put(  88.25,   15.42){\circle*{0.8}} 
\put(  88.50,   15.21){\circle*{0.8}} 
\put(  88.75,   15.01){\circle*{0.8}} 
\put(  89.00,   14.81){\circle*{0.8}} 
\put(  89.25,   14.61){\circle*{0.8}} 
\put(  89.50,   14.41){\circle*{0.8}} 
\put(  89.75,   14.21){\circle*{0.8}} 
\put(  90.00,   14.02){\circle*{0.8}} 
\put(  90.25,   13.82){\circle*{0.8}} 
\put(  90.50,   13.63){\circle*{0.8}} 
\put(  90.75,   13.43){\circle*{0.8}} 
\put(  91.00,   13.24){\circle*{0.8}} 
\put(  91.25,   13.05){\circle*{0.8}} 
\put(  91.50,   12.86){\circle*{0.8}} 
\put(  91.75,   12.67){\circle*{0.8}} 
\put(  92.00,   12.48){\circle*{0.8}} 
\put(  92.25,   12.30){\circle*{0.8}} 
\put(  92.50,   12.11){\circle*{0.8}} 
\put(  92.75,   11.93){\circle*{0.8}} 
\put(  93.00,   11.75){\circle*{0.8}} 
\put(  93.25,   11.57){\circle*{0.8}} 
\put(  93.50,   11.39){\circle*{0.8}} 
\put(  93.75,   11.21){\circle*{0.8}} 
\put(  94.00,   11.03){\circle*{0.8}} 
\put(  94.25,   10.86){\circle*{0.8}} 
\put(  94.50,   10.68){\circle*{0.8}} 
\put(  94.75,   10.51){\circle*{0.8}} 
\put(  95.00,   10.34){\circle*{0.8}} 
\put(  95.25,   10.17){\circle*{0.8}} 
\put(  95.50,   10.00){\circle*{0.8}} 
\put(  95.75,    9.83){\circle*{0.8}} 
\put(  96.00,    9.66){\circle*{0.8}} 
\put(  96.25,    9.50){\circle*{0.8}} 
\put(  96.50,    9.33){\circle*{0.8}} 
\put(  96.75,    9.17){\circle*{0.8}} 
\put(  97.00,    9.01){\circle*{0.8}} 
\put(  97.25,    8.85){\circle*{0.8}} 
\put(  97.50,    8.69){\circle*{0.8}} 
\put(  97.75,    8.53){\circle*{0.8}} 
\put(  98.00,    8.37){\circle*{0.8}} 
\put(  98.25,    8.22){\circle*{0.8}} 
\put(  98.50,    8.06){\circle*{0.8}} 
\put(  98.75,    7.91){\circle*{0.8}} 
\put(  99.00,    7.76){\circle*{0.8}} 
\put(  99.25,    7.61){\circle*{0.8}} 
\put(  99.50,    7.46){\circle*{0.8}} 
\put(  99.75,    7.31){\circle*{0.8}} 
\put( 100.00,    7.16){\circle*{0.8}} 

\put(   3.12,   96.75){\circle{1.8}} 
\put(   5.55,   95.95){\circle{1.8}} 
\put(   7.53,   94.90){\circle{1.8}} 
\put(   9.20,   94.45){\circle{1.8}} 
\put(  10.65,   93.85){\circle{1.8}} 
\put(  11.93,   93.30){\circle{1.8}} 
\put(  14.11,   91.90){\circle{1.8}} 
\put(  15.92,   91.20){\circle{1.8}} 
\put(  17.47,   89.65){\circle{1.8}} 
\put(  18.83,   88.05){\circle{1.8}} 
\put(  20.60,   86.80){\circle{1.8}} 
\put(  22.12,   85.50){\circle{1.8}} 
\put(  23.44,   84.05){\circle{1.8}} 
\put(  25.00,   82.80){\circle{1.8}} 
\put(  26.36,   81.35){\circle{1.8}} 
\put(  27.85,   80.15){\circle{1.8}} 
\put(  29.16,   78.50){\circle{1.8}} 
\put(  30.55,   77.05){\circle{1.8}} 
\put(  31.97,   75.30){\circle{1.8}} 
\put(  33.23,   73.65){\circle{1.8}} 
\put(  34.51,   72.55){\circle{1.8}} 
\put(  35.79,   70.75){\circle{1.8}} 
\put(  37.05,   69.45){\circle{1.8}} 
\put(  38.39,   67.90){\circle{1.8}} 
\put(  39.68,   66.40){\circle{1.8}} 
\put(  41.00,   64.90){\circle{1.8}} 
\put(  42.25,   63.65){\circle{1.8}} 
\put(  43.51,   61.70){\circle{1.8}} 
\put(  44.81,   60.20){\circle{1.8}} 
\put(  46.08,   58.55){\circle{1.8}} 
\put(  47.35,   56.95){\circle{1.8}} 
\put(  48.61,   55.50){\circle{1.8}} 
\put(  49.89,   54.00){\circle{1.8}} 
\put(  51.17,   52.35){\circle{1.8}} 
\put(  52.45,   50.70){\circle{1.8}} 
\put(  53.81,   49.25){\circle{1.8}} 
\put(  55.17,   47.35){\circle{1.8}} 
\put(  56.50,   45.95){\circle{1.8}} 
\put(  57.87,   44.30){\circle{1.8}} 
\put(  59.21,   42.95){\circle{1.8}} 
\put(  60.55,   41.65){\circle{1.8}} 
\put(  61.91,   40.65){\circle{1.8}} 
\put(  63.25,   38.30){\circle{1.8}} 
\put(  64.61,   36.50){\circle{1.8}} 
\put(  65.96,   34.70){\circle{1.8}} 
\put(  67.31,   33.30){\circle{1.8}} 
\put(  68.65,   31.20){\circle{1.8}} 
\put(  70.00,   29.60){\circle{1.8}} 
\put(  71.35,   27.85){\circle{1.8}} 
\put(  72.70,   26.35){\circle{1.8}} 
\put(  74.05,   24.70){\circle{1.8}} 
\put(  75.40,   22.75){\circle{1.8}} 
\put(  76.75,   21.30){\circle{1.8}} 
\put(  78.10,   19.75){\circle{1.8}} 
\put(  79.45,   18.30){\circle{1.8}} 
\put(  80.80,   16.00){\circle{1.8}} 
\put(  82.15,   14.95){\circle{1.8}} 
\put(  83.50,   13.30){\circle{1.8}} 
\put(  84.85,   11.95){\circle{1.8}} 
\put(  86.20,    9.90){\circle{1.8}} 
\put(  87.55,    9.05){\circle{1.8}} 

\put(   0.25,   96.90){\circle*{0.8}} 
\put(   0.50,   96.83){\circle*{0.8}} 
\put(   0.75,   96.76){\circle*{0.8}} 
\put(   1.00,   96.70){\circle*{0.8}} 
\put(   1.25,   96.63){\circle*{0.8}} 
\put(   1.50,   96.56){\circle*{0.8}} 
\put(   1.75,   96.48){\circle*{0.8}} 
\put(   2.00,   96.41){\circle*{0.8}} 
\put(   2.25,   96.34){\circle*{0.8}} 
\put(   2.50,   96.26){\circle*{0.8}} 
\put(   2.75,   96.18){\circle*{0.8}} 
\put(   3.00,   96.10){\circle*{0.8}} 
\put(   3.25,   96.02){\circle*{0.8}} 
\put(   3.50,   95.94){\circle*{0.8}} 
\put(   3.75,   95.86){\circle*{0.8}} 
\put(   4.00,   95.78){\circle*{0.8}} 
\put(   4.25,   95.69){\circle*{0.8}} 
\put(   4.50,   95.60){\circle*{0.8}} 
\put(   4.75,   95.51){\circle*{0.8}} 
\put(   5.00,   95.42){\circle*{0.8}} 
\put(   5.25,   95.33){\circle*{0.8}} 
\put(   5.50,   95.24){\circle*{0.8}} 
\put(   5.75,   95.14){\circle*{0.8}} 
\put(   6.00,   95.05){\circle*{0.8}} 
\put(   6.25,   94.95){\circle*{0.8}} 
\put(   6.50,   94.85){\circle*{0.8}} 
\put(   6.75,   94.75){\circle*{0.8}} 
\put(   7.00,   94.64){\circle*{0.8}} 
\put(   7.25,   94.54){\circle*{0.8}} 
\put(   7.50,   94.43){\circle*{0.8}} 
\put(   7.75,   94.32){\circle*{0.8}} 
\put(   8.00,   94.21){\circle*{0.8}} 
\put(   8.25,   94.10){\circle*{0.8}} 
\put(   8.50,   93.99){\circle*{0.8}} 
\put(   8.75,   93.87){\circle*{0.8}} 
\put(   9.00,   93.76){\circle*{0.8}} 
\put(   9.25,   93.64){\circle*{0.8}} 
\put(   9.50,   93.52){\circle*{0.8}} 
\put(   9.75,   93.40){\circle*{0.8}} 
\put(  10.00,   93.27){\circle*{0.8}} 
\put(  10.25,   93.15){\circle*{0.8}} 
\put(  10.50,   93.02){\circle*{0.8}} 
\put(  10.75,   92.89){\circle*{0.8}} 
\put(  11.00,   92.76){\circle*{0.8}} 
\put(  11.25,   92.63){\circle*{0.8}} 
\put(  11.50,   92.49){\circle*{0.8}} 
\put(  11.75,   92.36){\circle*{0.8}} 
\put(  12.00,   92.22){\circle*{0.8}} 
\put(  12.25,   92.08){\circle*{0.8}} 
\put(  12.50,   91.94){\circle*{0.8}} 
\put(  12.75,   91.80){\circle*{0.8}} 
\put(  13.00,   91.65){\circle*{0.8}} 
\put(  13.25,   91.50){\circle*{0.8}} 
\put(  13.50,   91.35){\circle*{0.8}} 
\put(  13.75,   91.20){\circle*{0.8}} 
\put(  14.00,   91.05){\circle*{0.8}} 
\put(  14.25,   90.90){\circle*{0.8}} 
\put(  14.50,   90.74){\circle*{0.8}} 
\put(  14.75,   90.58){\circle*{0.8}} 
\put(  15.00,   90.42){\circle*{0.8}} 
\put(  15.25,   90.26){\circle*{0.8}} 
\put(  15.50,   90.10){\circle*{0.8}} 
\put(  15.75,   89.93){\circle*{0.8}} 
\put(  16.00,   89.77){\circle*{0.8}} 
\put(  16.25,   89.60){\circle*{0.8}} 
\put(  16.50,   89.43){\circle*{0.8}} 
\put(  16.75,   89.26){\circle*{0.8}} 
\put(  17.00,   89.08){\circle*{0.8}} 
\put(  17.25,   88.91){\circle*{0.8}} 
\put(  17.50,   88.73){\circle*{0.8}} 
\put(  17.75,   88.55){\circle*{0.8}} 
\put(  18.00,   88.37){\circle*{0.8}} 
\put(  18.25,   88.19){\circle*{0.8}} 
\put(  18.50,   88.01){\circle*{0.8}} 
\put(  18.75,   87.82){\circle*{0.8}} 
\put(  19.00,   87.63){\circle*{0.8}} 
\put(  19.25,   87.45){\circle*{0.8}} 
\put(  19.50,   87.26){\circle*{0.8}} 
\put(  19.75,   87.06){\circle*{0.8}} 
\put(  20.00,   86.87){\circle*{0.8}} 
\put(  20.25,   86.67){\circle*{0.8}} 
\put(  20.50,   86.48){\circle*{0.8}} 
\put(  20.75,   86.28){\circle*{0.8}} 
\put(  21.00,   86.08){\circle*{0.8}} 
\put(  21.25,   85.88){\circle*{0.8}} 
\put(  21.50,   85.68){\circle*{0.8}} 
\put(  21.75,   85.47){\circle*{0.8}} 
\put(  22.00,   85.27){\circle*{0.8}} 
\put(  22.25,   85.06){\circle*{0.8}} 
\put(  22.50,   84.85){\circle*{0.8}} 
\put(  22.75,   84.64){\circle*{0.8}} 
\put(  23.00,   84.43){\circle*{0.8}} 
\put(  23.25,   84.21){\circle*{0.8}} 
\put(  23.50,   84.00){\circle*{0.8}} 
\put(  23.75,   83.78){\circle*{0.8}} 
\put(  24.00,   83.56){\circle*{0.8}} 
\put(  24.25,   83.35){\circle*{0.8}} 
\put(  24.50,   83.13){\circle*{0.8}} 
\put(  24.75,   82.90){\circle*{0.8}} 
\put(  25.00,   82.68){\circle*{0.8}} 
\put(  25.25,   82.46){\circle*{0.8}} 
\put(  25.50,   82.23){\circle*{0.8}} 
\put(  25.75,   82.00){\circle*{0.8}} 
\put(  26.00,   81.77){\circle*{0.8}} 
\put(  26.25,   81.54){\circle*{0.8}} 
\put(  26.50,   81.31){\circle*{0.8}} 
\put(  26.75,   81.08){\circle*{0.8}} 
\put(  27.00,   80.85){\circle*{0.8}} 
\put(  27.25,   80.61){\circle*{0.8}} 
\put(  27.50,   80.38){\circle*{0.8}} 
\put(  27.75,   80.14){\circle*{0.8}} 
\put(  28.00,   79.90){\circle*{0.8}} 
\put(  28.25,   79.66){\circle*{0.8}} 
\put(  28.50,   79.42){\circle*{0.8}} 
\put(  28.75,   79.17){\circle*{0.8}} 
\put(  29.00,   78.93){\circle*{0.8}} 
\put(  29.25,   78.68){\circle*{0.8}} 
\put(  29.50,   78.44){\circle*{0.8}} 
\put(  29.75,   78.19){\circle*{0.8}} 
\put(  30.00,   77.94){\circle*{0.8}} 
\put(  30.25,   77.69){\circle*{0.8}} 
\put(  30.50,   77.44){\circle*{0.8}} 
\put(  30.75,   77.18){\circle*{0.8}} 
\put(  31.00,   76.93){\circle*{0.8}} 
\put(  31.25,   76.68){\circle*{0.8}} 
\put(  31.50,   76.42){\circle*{0.8}} 
\put(  31.75,   76.16){\circle*{0.8}} 
\put(  32.00,   75.90){\circle*{0.8}} 
\put(  32.25,   75.64){\circle*{0.8}} 
\put(  32.50,   75.38){\circle*{0.8}} 
\put(  32.75,   75.12){\circle*{0.8}} 
\put(  33.00,   74.86){\circle*{0.8}} 
\put(  33.25,   74.59){\circle*{0.8}} 
\put(  33.50,   74.32){\circle*{0.8}} 
\put(  33.75,   74.06){\circle*{0.8}} 
\put(  34.00,   73.79){\circle*{0.8}} 
\put(  34.25,   73.52){\circle*{0.8}} 
\put(  34.50,   73.25){\circle*{0.8}} 
\put(  34.75,   72.98){\circle*{0.8}} 
\put(  35.00,   72.71){\circle*{0.8}} 
\put(  35.25,   72.43){\circle*{0.8}} 
\put(  35.50,   72.16){\circle*{0.8}} 
\put(  35.75,   71.88){\circle*{0.8}} 
\put(  36.00,   71.60){\circle*{0.8}} 
\put(  36.25,   71.33){\circle*{0.8}} 
\put(  36.50,   71.05){\circle*{0.8}} 
\put(  36.75,   70.77){\circle*{0.8}} 
\put(  37.00,   70.49){\circle*{0.8}} 
\put(  37.25,   70.20){\circle*{0.8}} 
\put(  37.50,   69.92){\circle*{0.8}} 
\put(  37.75,   69.64){\circle*{0.8}} 
\put(  38.00,   69.35){\circle*{0.8}} 
\put(  38.25,   69.06){\circle*{0.8}} 
\put(  38.50,   68.78){\circle*{0.8}} 
\put(  38.75,   68.49){\circle*{0.8}} 
\put(  39.00,   68.20){\circle*{0.8}} 
\put(  39.25,   67.91){\circle*{0.8}} 
\put(  39.50,   67.62){\circle*{0.8}} 
\put(  39.75,   67.33){\circle*{0.8}} 
\put(  40.00,   67.03){\circle*{0.8}} 
\put(  40.25,   66.74){\circle*{0.8}} 
\put(  40.50,   66.44){\circle*{0.8}} 
\put(  40.75,   66.15){\circle*{0.8}} 
\put(  41.00,   65.85){\circle*{0.8}} 
\put(  41.25,   65.55){\circle*{0.8}} 
\put(  41.50,   65.26){\circle*{0.8}} 
\put(  41.75,   64.96){\circle*{0.8}} 
\put(  42.00,   64.66){\circle*{0.8}} 
\put(  42.25,   64.36){\circle*{0.8}} 
\put(  42.50,   64.05){\circle*{0.8}} 
\put(  42.75,   63.75){\circle*{0.8}} 
\put(  43.00,   63.45){\circle*{0.8}} 
\put(  43.25,   63.14){\circle*{0.8}} 
\put(  43.50,   62.84){\circle*{0.8}} 
\put(  43.75,   62.53){\circle*{0.8}} 
\put(  44.00,   62.23){\circle*{0.8}} 
\put(  44.25,   61.92){\circle*{0.8}} 
\put(  44.50,   61.61){\circle*{0.8}} 
\put(  44.75,   61.30){\circle*{0.8}} 
\put(  45.00,   60.99){\circle*{0.8}} 
\put(  45.25,   60.68){\circle*{0.8}} 
\put(  45.50,   60.37){\circle*{0.8}} 
\put(  45.75,   60.06){\circle*{0.8}} 
\put(  46.00,   59.75){\circle*{0.8}} 
\put(  46.25,   59.44){\circle*{0.8}} 
\put(  46.50,   59.12){\circle*{0.8}} 
\put(  46.75,   58.81){\circle*{0.8}} 
\put(  47.00,   58.50){\circle*{0.8}} 
\put(  47.25,   58.18){\circle*{0.8}} 
\put(  47.50,   57.87){\circle*{0.8}} 
\put(  47.75,   57.55){\circle*{0.8}} 
\put(  48.00,   57.23){\circle*{0.8}} 
\put(  48.25,   56.92){\circle*{0.8}} 
\put(  48.50,   56.60){\circle*{0.8}} 
\put(  48.75,   56.28){\circle*{0.8}} 
\put(  49.00,   55.96){\circle*{0.8}} 
\put(  49.25,   55.64){\circle*{0.8}} 
\put(  49.50,   55.32){\circle*{0.8}} 
\put(  49.75,   55.00){\circle*{0.8}} 
\put(  50.00,   54.68){\circle*{0.8}} 
\put(  50.25,   54.36){\circle*{0.8}} 
\put(  50.50,   54.04){\circle*{0.8}} 
\put(  50.75,   53.72){\circle*{0.8}} 
\put(  51.00,   53.39){\circle*{0.8}} 
\put(  51.25,   53.07){\circle*{0.8}} 
\put(  51.50,   52.75){\circle*{0.8}} 
\put(  51.75,   52.42){\circle*{0.8}} 
\put(  52.00,   52.10){\circle*{0.8}} 
\put(  52.25,   51.78){\circle*{0.8}} 
\put(  52.50,   51.45){\circle*{0.8}} 
\put(  52.75,   51.13){\circle*{0.8}} 
\put(  53.00,   50.80){\circle*{0.8}} 
\put(  53.25,   50.48){\circle*{0.8}} 
\put(  53.50,   50.15){\circle*{0.8}} 
\put(  53.75,   49.83){\circle*{0.8}} 
\put(  54.00,   49.50){\circle*{0.8}} 
\put(  54.25,   49.18){\circle*{0.8}} 
\put(  54.50,   48.85){\circle*{0.8}} 
\put(  54.75,   48.52){\circle*{0.8}} 
\put(  55.00,   48.20){\circle*{0.8}} 
\put(  55.25,   47.87){\circle*{0.8}} 
\put(  55.50,   47.54){\circle*{0.8}} 
\put(  55.75,   47.22){\circle*{0.8}} 
\put(  56.00,   46.89){\circle*{0.8}} 
\put(  56.25,   46.56){\circle*{0.8}} 
\put(  56.50,   46.24){\circle*{0.8}} 
\put(  56.75,   45.91){\circle*{0.8}} 
\put(  57.00,   45.58){\circle*{0.8}} 
\put(  57.25,   45.25){\circle*{0.8}} 
\put(  57.50,   44.93){\circle*{0.8}} 
\put(  57.75,   44.60){\circle*{0.8}} 
\put(  58.00,   44.27){\circle*{0.8}} 
\put(  58.25,   43.95){\circle*{0.8}} 
\put(  58.50,   43.62){\circle*{0.8}} 
\put(  58.75,   43.29){\circle*{0.8}} 
\put(  59.00,   42.96){\circle*{0.8}} 
\put(  59.25,   42.64){\circle*{0.8}} 
\put(  59.50,   42.31){\circle*{0.8}} 
\put(  59.75,   41.98){\circle*{0.8}} 
\put(  60.00,   41.66){\circle*{0.8}} 
\put(  60.25,   41.33){\circle*{0.8}} 
\put(  60.50,   41.01){\circle*{0.8}} 
\put(  60.75,   40.68){\circle*{0.8}} 
\put(  61.00,   40.35){\circle*{0.8}} 
\put(  61.25,   40.03){\circle*{0.8}} 
\put(  61.50,   39.70){\circle*{0.8}} 
\put(  61.75,   39.38){\circle*{0.8}} 
\put(  62.00,   39.05){\circle*{0.8}} 
\put(  62.25,   38.73){\circle*{0.8}} 
\put(  62.50,   38.41){\circle*{0.8}} 
\put(  62.75,   38.08){\circle*{0.8}} 
\put(  63.00,   37.76){\circle*{0.8}} 
\put(  63.25,   37.44){\circle*{0.8}} 
\put(  63.50,   37.11){\circle*{0.8}} 
\put(  63.75,   36.79){\circle*{0.8}} 
\put(  64.00,   36.47){\circle*{0.8}} 
\put(  64.25,   36.15){\circle*{0.8}} 
\put(  64.50,   35.83){\circle*{0.8}} 
\put(  64.75,   35.51){\circle*{0.8}} 
\put(  65.00,   35.19){\circle*{0.8}} 
\put(  65.25,   34.87){\circle*{0.8}} 
\put(  65.50,   34.55){\circle*{0.8}} 
\put(  65.75,   34.23){\circle*{0.8}} 
\put(  66.00,   33.91){\circle*{0.8}} 
\put(  66.25,   33.59){\circle*{0.8}} 
\put(  66.50,   33.27){\circle*{0.8}} 
\put(  66.75,   32.96){\circle*{0.8}} 
\put(  67.00,   32.64){\circle*{0.8}} 
\put(  67.25,   32.32){\circle*{0.8}} 
\put(  67.50,   32.01){\circle*{0.8}} 
\put(  67.75,   31.70){\circle*{0.8}} 
\put(  68.00,   31.38){\circle*{0.8}} 
\put(  68.25,   31.07){\circle*{0.8}} 
\put(  68.50,   30.76){\circle*{0.8}} 
\put(  68.75,   30.44){\circle*{0.8}} 
\put(  69.00,   30.13){\circle*{0.8}} 
\put(  69.25,   29.82){\circle*{0.8}} 
\put(  69.50,   29.51){\circle*{0.8}} 
\put(  69.75,   29.20){\circle*{0.8}} 
\put(  70.00,   28.89){\circle*{0.8}} 
\put(  70.25,   28.59){\circle*{0.8}} 
\put(  70.50,   28.28){\circle*{0.8}} 
\put(  70.75,   27.97){\circle*{0.8}} 
\put(  71.00,   27.67){\circle*{0.8}} 
\put(  71.25,   27.36){\circle*{0.8}} 
\put(  71.50,   27.06){\circle*{0.8}} 
\put(  71.75,   26.75){\circle*{0.8}} 
\put(  72.00,   26.45){\circle*{0.8}} 
\put(  72.25,   26.15){\circle*{0.8}} 
\put(  72.50,   25.85){\circle*{0.8}} 
\put(  72.75,   25.55){\circle*{0.8}} 
\put(  73.00,   25.25){\circle*{0.8}} 
\put(  73.25,   24.95){\circle*{0.8}} 
\put(  73.50,   24.66){\circle*{0.8}} 
\put(  73.75,   24.36){\circle*{0.8}} 
\put(  74.00,   24.06){\circle*{0.8}} 
\put(  74.25,   23.77){\circle*{0.8}} 
\put(  74.50,   23.48){\circle*{0.8}} 
\put(  74.75,   23.18){\circle*{0.8}} 
\put(  75.00,   22.89){\circle*{0.8}} 
\put(  75.25,   22.60){\circle*{0.8}} 
\put(  75.50,   22.31){\circle*{0.8}} 
\put(  75.75,   22.02){\circle*{0.8}} 
\put(  76.00,   21.73){\circle*{0.8}} 
\put(  76.25,   21.45){\circle*{0.8}} 
\put(  76.50,   21.16){\circle*{0.8}} 
\put(  76.75,   20.88){\circle*{0.8}} 
\put(  77.00,   20.59){\circle*{0.8}} 
\put(  77.25,   20.31){\circle*{0.8}} 
\put(  77.50,   20.03){\circle*{0.8}} 
\put(  77.75,   19.75){\circle*{0.8}} 
\put(  78.00,   19.47){\circle*{0.8}} 
\put(  78.25,   19.19){\circle*{0.8}} 
\put(  78.50,   18.91){\circle*{0.8}} 
\put(  78.75,   18.63){\circle*{0.8}} 
\put(  79.00,   18.36){\circle*{0.8}} 
\put(  79.25,   18.09){\circle*{0.8}} 
\put(  79.50,   17.81){\circle*{0.8}} 
\put(  79.75,   17.54){\circle*{0.8}} 
\put(  80.00,   17.27){\circle*{0.8}} 
\put(  80.25,   17.00){\circle*{0.8}} 
\put(  80.50,   16.73){\circle*{0.8}} 
\put(  80.75,   16.46){\circle*{0.8}} 
\put(  81.00,   16.20){\circle*{0.8}} 
\put(  81.25,   15.93){\circle*{0.8}} 
\put(  81.50,   15.67){\circle*{0.8}} 
\put(  81.75,   15.41){\circle*{0.8}} 
\put(  82.00,   15.14){\circle*{0.8}} 
\put(  82.25,   14.88){\circle*{0.8}} 
\put(  82.50,   14.63){\circle*{0.8}} 
\put(  82.75,   14.37){\circle*{0.8}} 
\put(  83.00,   14.11){\circle*{0.8}} 
\put(  83.25,   13.86){\circle*{0.8}} 
\put(  83.50,   13.60){\circle*{0.8}} 
\put(  83.75,   13.35){\circle*{0.8}} 
\put(  84.00,   13.10){\circle*{0.8}} 
\put(  84.25,   12.85){\circle*{0.8}} 
\put(  84.50,   12.60){\circle*{0.8}} 
\put(  84.75,   12.35){\circle*{0.8}} 
\put(  85.00,   12.10){\circle*{0.8}} 
\put(  85.25,   11.86){\circle*{0.8}} 
\put(  85.50,   11.61){\circle*{0.8}} 
\put(  85.75,   11.37){\circle*{0.8}} 
\put(  86.00,   11.13){\circle*{0.8}} 
\put(  86.25,   10.89){\circle*{0.8}} 
\put(  86.50,   10.65){\circle*{0.8}} 
\put(  86.75,   10.41){\circle*{0.8}} 
\put(  87.00,   10.17){\circle*{0.8}} 
\put(  87.25,    9.94){\circle*{0.8}} 
\put(  87.50,    9.71){\circle*{0.8}} 
\put(  87.75,    9.47){\circle*{0.8}} 
\put(  88.00,    9.24){\circle*{0.8}} 
\put(  88.25,    9.01){\circle*{0.8}} 
\put(  88.50,    8.78){\circle*{0.8}} 
\put(  88.75,    8.56){\circle*{0.8}} 
\put(  89.00,    8.33){\circle*{0.8}} 
\put(  89.25,    8.11){\circle*{0.8}} 
\put(  89.50,    7.88){\circle*{0.8}} 
\put(  89.75,    7.66){\circle*{0.8}} 
\put(  90.00,    7.44){\circle*{0.8}} 
\put(  90.25,    7.22){\circle*{0.8}} 
\put(  90.50,    7.00){\circle*{0.8}} 
\put(  90.75,    6.79){\circle*{0.8}} 
\put(  91.00,    6.57){\circle*{0.8}} 
\put(  91.25,    6.36){\circle*{0.8}} 
\put(  91.50,    6.15){\circle*{0.8}} 
\put(  91.75,    5.94){\circle*{0.8}} 
\put(  92.00,    5.73){\circle*{0.8}} 
\put(  92.25,    5.52){\circle*{0.8}} 
\put(  92.50,    5.31){\circle*{0.8}} 
\put(  92.75,    5.10){\circle*{0.8}} 
\put(  93.00,    4.90){\circle*{0.8}} 
\put(  93.25,    4.70){\circle*{0.8}} 
\put(  93.50,    4.50){\circle*{0.8}} 
\put(  93.75,    4.30){\circle*{0.8}} 
\put(  94.00,    4.10){\circle*{0.8}} 
\put(  94.25,    3.90){\circle*{0.8}} 
\put(  94.50,    3.70){\circle*{0.8}} 
\put(  94.75,    3.51){\circle*{0.8}} 
\put(  95.00,    3.32){\circle*{0.8}} 
\put(  95.25,    3.12){\circle*{0.8}} 
\put(  95.50,    2.93){\circle*{0.8}} 
\put(  95.75,    2.74){\circle*{0.8}} 
\put(  96.00,    2.56){\circle*{0.8}} 
\put(  96.25,    2.37){\circle*{0.8}} 
\put(  96.50,    2.18){\circle*{0.8}} 
\put(  96.75,    2.00){\circle*{0.8}} 
\put(  97.00,    1.82){\circle*{0.8}} 
\put(  97.25,    1.64){\circle*{0.8}} 
\put(  97.50,    1.46){\circle*{0.8}} 
\put(  97.75,    1.28){\circle*{0.8}} 
\put(  98.00,    1.10){\circle*{0.8}} 
\put(  98.25,    0.92){\circle*{0.8}} 
\put(  98.50,    0.75){\circle*{0.8}} 
\put(  98.75,    0.58){\circle*{0.8}} 
\put(  99.00,    0.41){\circle*{0.8}} 
\put(  99.25,    0.23){\circle*{0.8}} 
\put(  99.50,    0.07){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{4 mm}

\caption{}
\end{figure}

\begin{figure}[h]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(20,0)(20,0){4}{\line(0,1){2}}
\multiput(0,12.5)(0,12.5){7}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){2.5} 
\put(60,-7){$I_{1}-3$}
\put(-10,0){0.0} 
\put(-10,96){4.0} 
\put(-10,70){$\tau_{\ast}$}
\put(102,32){1}
\put(44,102){2a}
\put(102,51){2b}

\put(   4.27,   25.00){\circle{1.8}} 
\put(  15.54,   27.17){\circle{1.8}} 
\put(  54.04,   29.41){\circle{1.8}} 
\put(  80.00,   31.25){\circle{1.8}} 

\put(   0.00,   25.28){\circle*{0.8}} 
\put(   0.25,   25.30){\circle*{0.8}} 
\put(   0.50,   25.32){\circle*{0.8}} 
\put(   0.75,   25.34){\circle*{0.8}} 
\put(   1.00,   25.36){\circle*{0.8}} 
\put(   1.25,   25.38){\circle*{0.8}} 
\put(   1.50,   25.40){\circle*{0.8}} 
\put(   1.75,   25.42){\circle*{0.8}} 
\put(   2.00,   25.44){\circle*{0.8}} 
\put(   2.25,   25.46){\circle*{0.8}} 
\put(   2.50,   25.47){\circle*{0.8}} 
\put(   2.75,   25.49){\circle*{0.8}} 
\put(   3.00,   25.51){\circle*{0.8}} 
\put(   3.25,   25.53){\circle*{0.8}} 
\put(   3.50,   25.55){\circle*{0.8}} 
\put(   3.75,   25.57){\circle*{0.8}} 
\put(   4.00,   25.59){\circle*{0.8}} 
\put(   4.25,   25.61){\circle*{0.8}} 
\put(   4.50,   25.63){\circle*{0.8}} 
\put(   4.75,   25.65){\circle*{0.8}} 
\put(   5.00,   25.66){\circle*{0.8}} 
\put(   5.25,   25.68){\circle*{0.8}} 
\put(   5.50,   25.70){\circle*{0.8}} 
\put(   5.75,   25.72){\circle*{0.8}} 
\put(   6.00,   25.74){\circle*{0.8}} 
\put(   6.25,   25.76){\circle*{0.8}} 
\put(   6.50,   25.78){\circle*{0.8}} 
\put(   6.75,   25.80){\circle*{0.8}} 
\put(   7.00,   25.82){\circle*{0.8}} 
\put(   7.25,   25.84){\circle*{0.8}} 
\put(   7.50,   25.85){\circle*{0.8}} 
\put(   7.75,   25.87){\circle*{0.8}} 
\put(   8.00,   25.89){\circle*{0.8}} 
\put(   8.25,   25.91){\circle*{0.8}} 
\put(   8.50,   25.93){\circle*{0.8}} 
\put(   8.75,   25.95){\circle*{0.8}} 
\put(   9.00,   25.97){\circle*{0.8}} 
\put(   9.25,   25.99){\circle*{0.8}} 
\put(   9.50,   26.01){\circle*{0.8}} 
\put(   9.75,   26.03){\circle*{0.8}} 
\put(  10.00,   26.04){\circle*{0.8}} 
\put(  10.25,   26.06){\circle*{0.8}} 
\put(  10.50,   26.08){\circle*{0.8}} 
\put(  10.75,   26.10){\circle*{0.8}} 
\put(  11.00,   26.12){\circle*{0.8}} 
\put(  11.25,   26.14){\circle*{0.8}} 
\put(  11.50,   26.16){\circle*{0.8}} 
\put(  11.75,   26.18){\circle*{0.8}} 
\put(  12.00,   26.20){\circle*{0.8}} 
\put(  12.25,   26.22){\circle*{0.8}} 
\put(  12.50,   26.23){\circle*{0.8}} 
\put(  12.75,   26.25){\circle*{0.8}} 
\put(  13.00,   26.27){\circle*{0.8}} 
\put(  13.25,   26.29){\circle*{0.8}} 
\put(  13.50,   26.31){\circle*{0.8}} 
\put(  13.75,   26.33){\circle*{0.8}} 
\put(  14.00,   26.35){\circle*{0.8}} 
\put(  14.25,   26.37){\circle*{0.8}} 
\put(  14.50,   26.39){\circle*{0.8}} 
\put(  14.75,   26.41){\circle*{0.8}} 
\put(  15.00,   26.42){\circle*{0.8}} 
\put(  15.25,   26.44){\circle*{0.8}} 
\put(  15.50,   26.46){\circle*{0.8}} 
\put(  15.75,   26.48){\circle*{0.8}} 
\put(  16.00,   26.50){\circle*{0.8}} 
\put(  16.25,   26.52){\circle*{0.8}} 
\put(  16.50,   26.54){\circle*{0.8}} 
\put(  16.75,   26.56){\circle*{0.8}} 
\put(  17.00,   26.58){\circle*{0.8}} 
\put(  17.25,   26.60){\circle*{0.8}} 
\put(  17.50,   26.61){\circle*{0.8}} 
\put(  17.75,   26.63){\circle*{0.8}} 
\put(  18.00,   26.65){\circle*{0.8}} 
\put(  18.25,   26.67){\circle*{0.8}} 
\put(  18.50,   26.69){\circle*{0.8}} 
\put(  18.75,   26.71){\circle*{0.8}} 
\put(  19.00,   26.73){\circle*{0.8}} 
\put(  19.25,   26.75){\circle*{0.8}} 
\put(  19.50,   26.77){\circle*{0.8}} 
\put(  19.75,   26.79){\circle*{0.8}} 
\put(  20.00,   26.80){\circle*{0.8}} 
\put(  20.25,   26.82){\circle*{0.8}} 
\put(  20.50,   26.84){\circle*{0.8}} 
\put(  20.75,   26.86){\circle*{0.8}} 
\put(  21.00,   26.88){\circle*{0.8}} 
\put(  21.25,   26.90){\circle*{0.8}} 
\put(  21.50,   26.92){\circle*{0.8}} 
\put(  21.75,   26.94){\circle*{0.8}} 
\put(  22.00,   26.96){\circle*{0.8}} 
\put(  22.25,   26.98){\circle*{0.8}} 
\put(  22.50,   27.00){\circle*{0.8}} 
\put(  22.75,   27.01){\circle*{0.8}} 
\put(  23.00,   27.03){\circle*{0.8}} 
\put(  23.25,   27.05){\circle*{0.8}} 
\put(  23.50,   27.07){\circle*{0.8}} 
\put(  23.75,   27.09){\circle*{0.8}} 
\put(  24.00,   27.11){\circle*{0.8}} 
\put(  24.25,   27.13){\circle*{0.8}} 
\put(  24.50,   27.15){\circle*{0.8}} 
\put(  24.75,   27.17){\circle*{0.8}} 
\put(  25.00,   27.19){\circle*{0.8}} 
\put(  25.25,   27.20){\circle*{0.8}} 
\put(  25.50,   27.22){\circle*{0.8}} 
\put(  25.75,   27.24){\circle*{0.8}} 
\put(  26.00,   27.26){\circle*{0.8}} 
\put(  26.25,   27.28){\circle*{0.8}} 
\put(  26.50,   27.30){\circle*{0.8}} 
\put(  26.75,   27.32){\circle*{0.8}} 
\put(  27.00,   27.34){\circle*{0.8}} 
\put(  27.25,   27.36){\circle*{0.8}} 
\put(  27.50,   27.38){\circle*{0.8}} 
\put(  27.75,   27.39){\circle*{0.8}} 
\put(  28.00,   27.41){\circle*{0.8}} 
\put(  28.25,   27.43){\circle*{0.8}} 
\put(  28.50,   27.45){\circle*{0.8}} 
\put(  28.75,   27.47){\circle*{0.8}} 
\put(  29.00,   27.49){\circle*{0.8}} 
\put(  29.25,   27.51){\circle*{0.8}} 
\put(  29.50,   27.53){\circle*{0.8}} 
\put(  29.75,   27.55){\circle*{0.8}} 
\put(  30.00,   27.57){\circle*{0.8}} 
\put(  30.25,   27.58){\circle*{0.8}} 
\put(  30.50,   27.60){\circle*{0.8}} 
\put(  30.75,   27.62){\circle*{0.8}} 
\put(  31.00,   27.64){\circle*{0.8}} 
\put(  31.25,   27.66){\circle*{0.8}} 
\put(  31.50,   27.68){\circle*{0.8}} 
\put(  31.75,   27.70){\circle*{0.8}} 
\put(  32.00,   27.72){\circle*{0.8}} 
\put(  32.25,   27.74){\circle*{0.8}} 
\put(  32.50,   27.76){\circle*{0.8}} 
\put(  32.75,   27.77){\circle*{0.8}} 
\put(  33.00,   27.79){\circle*{0.8}} 
\put(  33.25,   27.81){\circle*{0.8}} 
\put(  33.50,   27.83){\circle*{0.8}} 
\put(  33.75,   27.85){\circle*{0.8}} 
\put(  34.00,   27.87){\circle*{0.8}} 
\put(  34.25,   27.89){\circle*{0.8}} 
\put(  34.50,   27.91){\circle*{0.8}} 
\put(  34.75,   27.93){\circle*{0.8}} 
\put(  35.00,   27.95){\circle*{0.8}} 
\put(  35.25,   27.96){\circle*{0.8}} 
\put(  35.50,   27.98){\circle*{0.8}} 
\put(  35.75,   28.00){\circle*{0.8}} 
\put(  36.00,   28.02){\circle*{0.8}} 
\put(  36.25,   28.04){\circle*{0.8}} 
\put(  36.50,   28.06){\circle*{0.8}} 
\put(  36.75,   28.08){\circle*{0.8}} 
\put(  37.00,   28.10){\circle*{0.8}} 
\put(  37.25,   28.12){\circle*{0.8}} 
\put(  37.50,   28.14){\circle*{0.8}} 
\put(  37.75,   28.15){\circle*{0.8}} 
\put(  38.00,   28.17){\circle*{0.8}} 
\put(  38.25,   28.19){\circle*{0.8}} 
\put(  38.50,   28.21){\circle*{0.8}} 
\put(  38.75,   28.23){\circle*{0.8}} 
\put(  39.00,   28.25){\circle*{0.8}} 
\put(  39.25,   28.27){\circle*{0.8}} 
\put(  39.50,   28.29){\circle*{0.8}} 
\put(  39.75,   28.31){\circle*{0.8}} 
\put(  40.00,   28.33){\circle*{0.8}} 
\put(  40.25,   28.34){\circle*{0.8}} 
\put(  40.50,   28.36){\circle*{0.8}} 
\put(  40.75,   28.38){\circle*{0.8}} 
\put(  41.00,   28.40){\circle*{0.8}} 
\put(  41.25,   28.42){\circle*{0.8}} 
\put(  41.50,   28.44){\circle*{0.8}} 
\put(  41.75,   28.46){\circle*{0.8}} 
\put(  42.00,   28.48){\circle*{0.8}} 
\put(  42.25,   28.50){\circle*{0.8}} 
\put(  42.50,   28.52){\circle*{0.8}} 
\put(  42.75,   28.53){\circle*{0.8}} 
\put(  43.00,   28.55){\circle*{0.8}} 
\put(  43.25,   28.57){\circle*{0.8}} 
\put(  43.50,   28.59){\circle*{0.8}} 
\put(  43.75,   28.61){\circle*{0.8}} 
\put(  44.00,   28.63){\circle*{0.8}} 
\put(  44.25,   28.65){\circle*{0.8}} 
\put(  44.50,   28.67){\circle*{0.8}} 
\put(  44.75,   28.69){\circle*{0.8}} 
\put(  45.00,   28.71){\circle*{0.8}} 
\put(  45.25,   28.72){\circle*{0.8}} 
\put(  45.50,   28.74){\circle*{0.8}} 
\put(  45.75,   28.76){\circle*{0.8}} 
\put(  46.00,   28.78){\circle*{0.8}} 
\put(  46.25,   28.80){\circle*{0.8}} 
\put(  46.50,   28.82){\circle*{0.8}} 
\put(  46.75,   28.84){\circle*{0.8}} 
\put(  47.00,   28.86){\circle*{0.8}} 
\put(  47.25,   28.88){\circle*{0.8}} 
\put(  47.50,   28.90){\circle*{0.8}} 
\put(  47.75,   28.92){\circle*{0.8}} 
\put(  48.00,   28.93){\circle*{0.8}} 
\put(  48.25,   28.95){\circle*{0.8}} 
\put(  48.50,   28.97){\circle*{0.8}} 
\put(  48.75,   28.99){\circle*{0.8}} 
\put(  49.00,   29.01){\circle*{0.8}} 
\put(  49.25,   29.03){\circle*{0.8}} 
\put(  49.50,   29.05){\circle*{0.8}} 
\put(  49.75,   29.07){\circle*{0.8}} 
\put(  50.00,   29.09){\circle*{0.8}} 
\put(  50.25,   29.11){\circle*{0.8}} 
\put(  50.50,   29.12){\circle*{0.8}} 
\put(  50.75,   29.14){\circle*{0.8}} 
\put(  51.00,   29.16){\circle*{0.8}} 
\put(  51.25,   29.18){\circle*{0.8}} 
\put(  51.50,   29.20){\circle*{0.8}} 
\put(  51.75,   29.22){\circle*{0.8}} 
\put(  52.00,   29.24){\circle*{0.8}} 
\put(  52.25,   29.26){\circle*{0.8}} 
\put(  52.50,   29.28){\circle*{0.8}} 
\put(  52.75,   29.30){\circle*{0.8}} 
\put(  53.00,   29.31){\circle*{0.8}} 
\put(  53.25,   29.33){\circle*{0.8}} 
\put(  53.50,   29.35){\circle*{0.8}} 
\put(  53.75,   29.37){\circle*{0.8}} 
\put(  54.00,   29.39){\circle*{0.8}} 
\put(  54.25,   29.41){\circle*{0.8}} 
\put(  54.50,   29.43){\circle*{0.8}} 
\put(  54.75,   29.45){\circle*{0.8}} 
\put(  55.00,   29.47){\circle*{0.8}} 
\put(  55.25,   29.49){\circle*{0.8}} 
\put(  55.50,   29.50){\circle*{0.8}} 
\put(  55.75,   29.52){\circle*{0.8}} 
\put(  56.00,   29.54){\circle*{0.8}} 
\put(  56.25,   29.56){\circle*{0.8}} 
\put(  56.50,   29.58){\circle*{0.8}} 
\put(  56.75,   29.60){\circle*{0.8}} 
\put(  57.00,   29.62){\circle*{0.8}} 
\put(  57.25,   29.64){\circle*{0.8}} 
\put(  57.50,   29.66){\circle*{0.8}} 
\put(  57.75,   29.68){\circle*{0.8}} 
\put(  58.00,   29.69){\circle*{0.8}} 
\put(  58.25,   29.71){\circle*{0.8}} 
\put(  58.50,   29.73){\circle*{0.8}} 
\put(  58.75,   29.75){\circle*{0.8}} 
\put(  59.00,   29.77){\circle*{0.8}} 
\put(  59.25,   29.79){\circle*{0.8}} 
\put(  59.50,   29.81){\circle*{0.8}} 
\put(  59.75,   29.83){\circle*{0.8}} 
\put(  60.00,   29.85){\circle*{0.8}} 
\put(  60.25,   29.87){\circle*{0.8}} 
\put(  60.50,   29.88){\circle*{0.8}} 
\put(  60.75,   29.90){\circle*{0.8}} 
\put(  61.00,   29.92){\circle*{0.8}} 
\put(  61.25,   29.94){\circle*{0.8}} 
\put(  61.50,   29.96){\circle*{0.8}} 
\put(  61.75,   29.98){\circle*{0.8}} 
\put(  62.00,   30.00){\circle*{0.8}} 
\put(  62.25,   30.02){\circle*{0.8}} 
\put(  62.50,   30.04){\circle*{0.8}} 
\put(  62.75,   30.06){\circle*{0.8}} 
\put(  63.00,   30.07){\circle*{0.8}} 
\put(  63.25,   30.09){\circle*{0.8}} 
\put(  63.50,   30.11){\circle*{0.8}} 
\put(  63.75,   30.13){\circle*{0.8}} 
\put(  64.00,   30.15){\circle*{0.8}} 
\put(  64.25,   30.17){\circle*{0.8}} 
\put(  64.50,   30.19){\circle*{0.8}} 
\put(  64.75,   30.21){\circle*{0.8}} 
\put(  65.00,   30.23){\circle*{0.8}} 
\put(  65.25,   30.25){\circle*{0.8}} 
\put(  65.50,   30.26){\circle*{0.8}} 
\put(  65.75,   30.28){\circle*{0.8}} 
\put(  66.00,   30.30){\circle*{0.8}} 
\put(  66.25,   30.32){\circle*{0.8}} 
\put(  66.50,   30.34){\circle*{0.8}} 
\put(  66.75,   30.36){\circle*{0.8}} 
\put(  67.00,   30.38){\circle*{0.8}} 
\put(  67.25,   30.40){\circle*{0.8}} 
\put(  67.50,   30.42){\circle*{0.8}} 
\put(  67.75,   30.44){\circle*{0.8}} 
\put(  68.00,   30.45){\circle*{0.8}} 
\put(  68.25,   30.47){\circle*{0.8}} 
\put(  68.50,   30.49){\circle*{0.8}} 
\put(  68.75,   30.51){\circle*{0.8}} 
\put(  69.00,   30.53){\circle*{0.8}} 
\put(  69.25,   30.55){\circle*{0.8}} 
\put(  69.50,   30.57){\circle*{0.8}} 
\put(  69.75,   30.59){\circle*{0.8}} 
\put(  70.00,   30.61){\circle*{0.8}} 
\put(  70.25,   30.63){\circle*{0.8}} 
\put(  70.50,   30.64){\circle*{0.8}} 
\put(  70.75,   30.66){\circle*{0.8}} 
\put(  71.00,   30.68){\circle*{0.8}} 
\put(  71.25,   30.70){\circle*{0.8}} 
\put(  71.50,   30.72){\circle*{0.8}} 
\put(  71.75,   30.74){\circle*{0.8}} 
\put(  72.00,   30.76){\circle*{0.8}} 
\put(  72.25,   30.78){\circle*{0.8}} 
\put(  72.50,   30.80){\circle*{0.8}} 
\put(  72.75,   30.82){\circle*{0.8}} 
\put(  73.00,   30.84){\circle*{0.8}} 
\put(  73.25,   30.85){\circle*{0.8}} 
\put(  73.50,   30.87){\circle*{0.8}} 
\put(  73.75,   30.89){\circle*{0.8}} 
\put(  74.00,   30.91){\circle*{0.8}} 
\put(  74.25,   30.93){\circle*{0.8}} 
\put(  74.50,   30.95){\circle*{0.8}} 
\put(  74.75,   30.97){\circle*{0.8}} 
\put(  75.00,   30.99){\circle*{0.8}} 
\put(  75.25,   31.01){\circle*{0.8}} 
\put(  75.50,   31.03){\circle*{0.8}} 
\put(  75.75,   31.04){\circle*{0.8}} 
\put(  76.00,   31.06){\circle*{0.8}} 
\put(  76.25,   31.08){\circle*{0.8}} 
\put(  76.50,   31.10){\circle*{0.8}} 
\put(  76.75,   31.12){\circle*{0.8}} 
\put(  77.00,   31.14){\circle*{0.8}} 
\put(  77.25,   31.16){\circle*{0.8}} 
\put(  77.50,   31.18){\circle*{0.8}} 
\put(  77.75,   31.20){\circle*{0.8}} 
\put(  78.00,   31.22){\circle*{0.8}} 
\put(  78.25,   31.23){\circle*{0.8}} 
\put(  78.50,   31.25){\circle*{0.8}} 
\put(  78.75,   31.27){\circle*{0.8}} 
\put(  79.00,   31.29){\circle*{0.8}} 
\put(  79.25,   31.31){\circle*{0.8}} 
\put(  79.50,   31.33){\circle*{0.8}} 
\put(  79.75,   31.35){\circle*{0.8}} 
\put(  80.00,   31.37){\circle*{0.8}} 
\put(  80.25,   31.39){\circle*{0.8}} 
\put(  80.50,   31.41){\circle*{0.8}} 
\put(  80.75,   31.42){\circle*{0.8}} 
\put(  81.00,   31.44){\circle*{0.8}} 
\put(  81.25,   31.46){\circle*{0.8}} 
\put(  81.50,   31.48){\circle*{0.8}} 
\put(  81.75,   31.50){\circle*{0.8}} 
\put(  82.00,   31.52){\circle*{0.8}} 
\put(  82.25,   31.54){\circle*{0.8}} 
\put(  82.50,   31.56){\circle*{0.8}} 
\put(  82.75,   31.58){\circle*{0.8}} 
\put(  83.00,   31.60){\circle*{0.8}} 
\put(  83.25,   31.61){\circle*{0.8}} 
\put(  83.50,   31.63){\circle*{0.8}} 
\put(  83.75,   31.65){\circle*{0.8}} 
\put(  84.00,   31.67){\circle*{0.8}} 
\put(  84.25,   31.69){\circle*{0.8}} 
\put(  84.50,   31.71){\circle*{0.8}} 
\put(  84.75,   31.73){\circle*{0.8}} 
\put(  85.00,   31.75){\circle*{0.8}} 
\put(  85.25,   31.77){\circle*{0.8}} 
\put(  85.50,   31.79){\circle*{0.8}} 
\put(  85.75,   31.80){\circle*{0.8}} 
\put(  86.00,   31.82){\circle*{0.8}} 
\put(  86.25,   31.84){\circle*{0.8}} 
\put(  86.50,   31.86){\circle*{0.8}} 
\put(  86.75,   31.88){\circle*{0.8}} 
\put(  87.00,   31.90){\circle*{0.8}} 
\put(  87.25,   31.92){\circle*{0.8}} 
\put(  87.50,   31.94){\circle*{0.8}} 
\put(  87.75,   31.96){\circle*{0.8}} 
\put(  88.00,   31.98){\circle*{0.8}} 
\put(  88.25,   31.99){\circle*{0.8}} 
\put(  88.50,   32.01){\circle*{0.8}} 
\put(  88.75,   32.03){\circle*{0.8}} 
\put(  89.00,   32.05){\circle*{0.8}} 
\put(  89.25,   32.07){\circle*{0.8}} 
\put(  89.50,   32.09){\circle*{0.8}} 
\put(  89.75,   32.11){\circle*{0.8}} 
\put(  90.00,   32.13){\circle*{0.8}} 
\put(  90.25,   32.15){\circle*{0.8}} 
\put(  90.50,   32.17){\circle*{0.8}} 
\put(  90.75,   32.18){\circle*{0.8}} 
\put(  91.00,   32.20){\circle*{0.8}} 
\put(  91.25,   32.22){\circle*{0.8}} 
\put(  91.50,   32.24){\circle*{0.8}} 
\put(  91.75,   32.26){\circle*{0.8}} 
\put(  92.00,   32.28){\circle*{0.8}} 
\put(  92.25,   32.30){\circle*{0.8}} 
\put(  92.50,   32.32){\circle*{0.8}} 
\put(  92.75,   32.34){\circle*{0.8}} 
\put(  93.00,   32.36){\circle*{0.8}} 
\put(  93.25,   32.37){\circle*{0.8}} 
\put(  93.50,   32.39){\circle*{0.8}} 
\put(  93.75,   32.41){\circle*{0.8}} 
\put(  94.00,   32.43){\circle*{0.8}} 
\put(  94.25,   32.45){\circle*{0.8}} 
\put(  94.50,   32.47){\circle*{0.8}} 
\put(  94.75,   32.49){\circle*{0.8}} 
\put(  95.00,   32.51){\circle*{0.8}} 
\put(  95.25,   32.53){\circle*{0.8}} 
\put(  95.50,   32.55){\circle*{0.8}} 
\put(  95.75,   32.56){\circle*{0.8}} 
\put(  96.00,   32.58){\circle*{0.8}} 
\put(  96.25,   32.60){\circle*{0.8}} 
\put(  96.50,   32.62){\circle*{0.8}} 
\put(  96.75,   32.64){\circle*{0.8}} 
\put(  97.00,   32.66){\circle*{0.8}} 
\put(  97.25,   32.68){\circle*{0.8}} 
\put(  97.50,   32.70){\circle*{0.8}} 
\put(  97.75,   32.72){\circle*{0.8}} 
\put(  98.00,   32.74){\circle*{0.8}} 
\put(  98.25,   32.75){\circle*{0.8}} 
\put(  98.50,   32.77){\circle*{0.8}} 
\put(  98.75,   32.79){\circle*{0.8}} 
\put(  99.00,   32.81){\circle*{0.8}} 
\put(  99.25,   32.83){\circle*{0.8}} 
\put(  99.50,   32.85){\circle*{0.8}} 
\put(  99.75,   32.87){\circle*{0.8}} 
\put( 100.00,   32.89){\circle*{0.8}} 

\put(   4.27,   25.00){\circle*{1.8}} 
\put(  15.54,   46.30){\circle*{1.8}} 
\put(  54.04,   42.37){\circle*{1.8}} 
\put(  80.00,   47.17){\circle*{1.8}} 

\put(   0.00,   16.94){\circle*{0.8}} 
\put(   0.13,   17.18){\circle*{0.8}} 
\put(   0.25,   17.41){\circle*{0.8}} 
\put(   0.38,   17.65){\circle*{0.8}} 
\put(   0.50,   17.89){\circle*{0.8}} 
\put(   0.63,   18.12){\circle*{0.8}} 
\put(   0.75,   18.36){\circle*{0.8}} 
\put(   0.88,   18.59){\circle*{0.8}} 
\put(   1.00,   18.83){\circle*{0.8}} 
\put(   1.13,   19.07){\circle*{0.8}} 
\put(   1.25,   19.30){\circle*{0.8}} 
\put(   1.38,   19.54){\circle*{0.8}} 
\put(   1.50,   19.77){\circle*{0.8}} 
\put(   1.63,   20.01){\circle*{0.8}} 
\put(   1.75,   20.25){\circle*{0.8}} 
\put(   1.88,   20.48){\circle*{0.8}} 
\put(   2.00,   20.72){\circle*{0.8}} 
\put(   2.13,   20.96){\circle*{0.8}} 
\put(   2.25,   21.19){\circle*{0.8}} 
\put(   2.38,   21.43){\circle*{0.8}} 
\put(   2.50,   21.66){\circle*{0.8}} 
\put(   2.63,   21.90){\circle*{0.8}} 
\put(   2.75,   22.14){\circle*{0.8}} 
\put(   2.87,   22.37){\circle*{0.8}} 
\put(   3.00,   22.61){\circle*{0.8}} 
\put(   3.13,   22.84){\circle*{0.8}} 
\put(   3.25,   23.08){\circle*{0.8}} 
\put(   3.38,   23.32){\circle*{0.8}} 
\put(   3.50,   23.55){\circle*{0.8}} 
\put(   3.63,   23.79){\circle*{0.8}} 
\put(   3.75,   24.02){\circle*{0.8}} 
\put(   3.88,   24.26){\circle*{0.8}} 
\put(   4.00,   24.50){\circle*{0.8}} 
\put(   4.13,   24.73){\circle*{0.8}} 
\put(   4.25,   24.97){\circle*{0.8}} 
\put(   4.38,   25.20){\circle*{0.8}} 
\put(   4.50,   25.44){\circle*{0.8}} 
\put(   4.63,   25.68){\circle*{0.8}} 
\put(   4.75,   25.91){\circle*{0.8}} 
\put(   4.88,   26.15){\circle*{0.8}} 
\put(   5.00,   26.38){\circle*{0.8}} 
\put(   5.12,   26.62){\circle*{0.8}} 
\put(   5.25,   26.86){\circle*{0.8}} 
\put(   5.38,   27.09){\circle*{0.8}} 
\put(   5.50,   27.33){\circle*{0.8}} 
\put(   5.63,   27.57){\circle*{0.8}} 
\put(   5.75,   27.80){\circle*{0.8}} 
\put(   5.88,   28.04){\circle*{0.8}} 
\put(   6.00,   28.27){\circle*{0.8}} 
\put(   6.13,   28.51){\circle*{0.8}} 
\put(   6.25,   28.75){\circle*{0.8}} 
\put(   6.37,   28.98){\circle*{0.8}} 
\put(   6.50,   29.22){\circle*{0.8}} 
\put(   6.63,   29.45){\circle*{0.8}} 
\put(   6.75,   29.69){\circle*{0.8}} 
\put(   6.88,   29.93){\circle*{0.8}} 
\put(   7.00,   30.16){\circle*{0.8}} 
\put(   7.13,   30.40){\circle*{0.8}} 
\put(   7.25,   30.63){\circle*{0.8}} 
\put(   7.38,   30.87){\circle*{0.8}} 
\put(   7.50,   31.11){\circle*{0.8}} 
\put(   7.63,   31.34){\circle*{0.8}} 
\put(   7.75,   31.58){\circle*{0.8}} 
\put(   7.88,   31.81){\circle*{0.8}} 
\put(   8.00,   32.05){\circle*{0.8}} 
\put(   8.13,   32.29){\circle*{0.8}} 
\put(   8.25,   32.52){\circle*{0.8}} 
\put(   8.38,   32.76){\circle*{0.8}} 
\put(   8.50,   33.00){\circle*{0.8}} 
\put(   8.63,   33.23){\circle*{0.8}} 
\put(   8.75,   33.47){\circle*{0.8}} 
\put(   8.88,   33.70){\circle*{0.8}} 
\put(   9.00,   33.94){\circle*{0.8}} 
\put(   9.13,   34.18){\circle*{0.8}} 
\put(   9.25,   34.41){\circle*{0.8}} 
\put(   9.38,   34.65){\circle*{0.8}} 
\put(   9.50,   34.88){\circle*{0.8}} 
\put(   9.63,   35.12){\circle*{0.8}} 
\put(   9.75,   35.36){\circle*{0.8}} 
\put(   9.88,   35.59){\circle*{0.8}} 
\put(  10.00,   35.83){\circle*{0.8}} 
\put(  10.13,   36.06){\circle*{0.8}} 
\put(  10.25,   36.30){\circle*{0.8}} 
\put(  10.38,   36.54){\circle*{0.8}} 
\put(  10.50,   36.77){\circle*{0.8}} 
\put(  10.63,   37.01){\circle*{0.8}} 
\put(  10.75,   37.24){\circle*{0.8}} 
\put(  10.87,   37.48){\circle*{0.8}} 
\put(  11.00,   37.72){\circle*{0.8}} 
\put(  11.13,   37.95){\circle*{0.8}} 
\put(  11.25,   38.19){\circle*{0.8}} 
\put(  11.38,   38.42){\circle*{0.8}} 
\put(  11.50,   38.66){\circle*{0.8}} 
\put(  11.63,   38.90){\circle*{0.8}} 
\put(  11.75,   39.13){\circle*{0.8}} 
\put(  11.88,   39.37){\circle*{0.8}} 
\put(  12.00,   39.61){\circle*{0.8}} 
\put(  12.12,   39.84){\circle*{0.8}} 
\put(  12.25,   40.08){\circle*{0.8}} 
\put(  12.38,   40.31){\circle*{0.8}} 
\put(  12.50,   40.55){\circle*{0.8}} 
\put(  12.63,   40.79){\circle*{0.8}} 
\put(  12.75,   41.02){\circle*{0.8}} 
\put(  12.88,   41.26){\circle*{0.8}} 
\put(  13.00,   41.49){\circle*{0.8}} 
\put(  13.13,   41.73){\circle*{0.8}} 
\put(  13.25,   41.97){\circle*{0.8}} 
\put(  13.38,   42.20){\circle*{0.8}} 
\put(  13.50,   42.44){\circle*{0.8}} 
\put(  13.63,   42.67){\circle*{0.8}} 
\put(  13.75,   42.91){\circle*{0.8}} 
\put(  13.88,   43.15){\circle*{0.8}} 
\put(  14.00,   43.38){\circle*{0.8}} 
\put(  14.13,   43.62){\circle*{0.8}} 
\put(  14.25,   43.85){\circle*{0.8}} 
\put(  14.38,   44.09){\circle*{0.8}} 
\put(  14.50,   44.33){\circle*{0.8}} 
\put(  14.63,   44.56){\circle*{0.8}} 
\put(  14.75,   44.80){\circle*{0.8}} 
\put(  14.88,   45.03){\circle*{0.8}} 
\put(  15.00,   45.27){\circle*{0.8}} 
\put(  15.13,   45.51){\circle*{0.8}} 
\put(  15.25,   45.74){\circle*{0.8}} 
\put(  15.38,   45.98){\circle*{0.8}} 
\put(  15.50,   46.22){\circle*{0.8}} 
\put(  15.63,   46.45){\circle*{0.8}} 
\put(  15.75,   46.69){\circle*{0.8}} 
\put(  15.88,   46.92){\circle*{0.8}} 
\put(  16.00,   47.16){\circle*{0.8}} 
\put(  16.13,   47.40){\circle*{0.8}} 
\put(  16.25,   47.63){\circle*{0.8}} 
\put(  16.38,   47.87){\circle*{0.8}} 
\put(  16.50,   48.10){\circle*{0.8}} 
\put(  16.63,   48.34){\circle*{0.8}} 
\put(  16.75,   48.58){\circle*{0.8}} 
\put(  16.88,   48.81){\circle*{0.8}} 
\put(  17.00,   49.05){\circle*{0.8}} 
\put(  17.13,   49.28){\circle*{0.8}} 
\put(  17.25,   49.52){\circle*{0.8}} 
\put(  17.38,   49.76){\circle*{0.8}} 
\put(  17.50,   49.99){\circle*{0.8}} 
\put(  17.63,   50.23){\circle*{0.8}} 
\put(  17.75,   50.46){\circle*{0.8}} 
\put(  17.88,   50.70){\circle*{0.8}} 
\put(  18.00,   50.94){\circle*{0.8}} 
\put(  18.13,   51.17){\circle*{0.8}} 
\put(  18.25,   51.41){\circle*{0.8}} 
\put(  18.38,   51.65){\circle*{0.8}} 
\put(  18.50,   51.88){\circle*{0.8}} 
\put(  18.63,   52.12){\circle*{0.8}} 
\put(  18.75,   52.35){\circle*{0.8}} 
\put(  18.88,   52.59){\circle*{0.8}} 
\put(  19.00,   52.83){\circle*{0.8}} 
\put(  19.13,   53.06){\circle*{0.8}} 
\put(  19.25,   53.30){\circle*{0.8}} 
\put(  19.38,   53.53){\circle*{0.8}} 
\put(  19.50,   53.77){\circle*{0.8}} 
\put(  19.63,   54.01){\circle*{0.8}} 
\put(  19.75,   54.24){\circle*{0.8}} 
\put(  19.88,   54.48){\circle*{0.8}} 
\put(  20.00,   54.71){\circle*{0.8}} 
\put(  20.13,   54.95){\circle*{0.8}} 
\put(  20.25,   55.19){\circle*{0.8}} 
\put(  20.38,   55.42){\circle*{0.8}} 
\put(  20.50,   55.66){\circle*{0.8}} 
\put(  20.63,   55.89){\circle*{0.8}} 
\put(  20.75,   56.13){\circle*{0.8}} 
\put(  20.88,   56.37){\circle*{0.8}} 
\put(  21.00,   56.60){\circle*{0.8}} 
\put(  21.12,   56.84){\circle*{0.8}} 
\put(  21.25,   57.07){\circle*{0.8}} 
\put(  21.38,   57.31){\circle*{0.8}} 
\put(  21.50,   57.55){\circle*{0.8}} 
\put(  21.63,   57.78){\circle*{0.8}} 
\put(  21.75,   58.02){\circle*{0.8}} 
\put(  21.88,   58.26){\circle*{0.8}} 
\put(  22.00,   58.49){\circle*{0.8}} 
\put(  22.13,   58.73){\circle*{0.8}} 
\put(  22.25,   58.96){\circle*{0.8}} 
\put(  22.37,   59.20){\circle*{0.8}} 
\put(  22.50,   59.44){\circle*{0.8}} 
\put(  22.63,   59.67){\circle*{0.8}} 
\put(  22.75,   59.91){\circle*{0.8}} 
\put(  22.88,   60.14){\circle*{0.8}} 
\put(  23.00,   60.38){\circle*{0.8}} 
\put(  23.13,   60.62){\circle*{0.8}} 
\put(  23.25,   60.85){\circle*{0.8}} 
\put(  23.38,   61.09){\circle*{0.8}} 
\put(  23.50,   61.32){\circle*{0.8}} 
\put(  23.62,   61.56){\circle*{0.8}} 
\put(  23.75,   61.80){\circle*{0.8}} 
\put(  23.88,   62.03){\circle*{0.8}} 
\put(  24.00,   62.27){\circle*{0.8}} 
\put(  24.13,   62.50){\circle*{0.8}} 
\put(  24.25,   62.74){\circle*{0.8}} 
\put(  24.38,   62.98){\circle*{0.8}} 
\put(  24.50,   63.21){\circle*{0.8}} 
\put(  24.63,   63.45){\circle*{0.8}} 
\put(  24.75,   63.68){\circle*{0.8}} 
\put(  24.87,   63.92){\circle*{0.8}} 
\put(  25.00,   64.16){\circle*{0.8}} 
\put(  25.13,   64.39){\circle*{0.8}} 
\put(  25.25,   64.63){\circle*{0.8}} 
\put(  25.38,   64.87){\circle*{0.8}} 
\put(  25.50,   65.10){\circle*{0.8}} 
\put(  25.63,   65.34){\circle*{0.8}} 
\put(  25.75,   65.57){\circle*{0.8}} 
\put(  25.88,   65.81){\circle*{0.8}} 
\put(  26.00,   66.05){\circle*{0.8}} 
\put(  26.13,   66.28){\circle*{0.8}} 
\put(  26.25,   66.52){\circle*{0.8}} 
\put(  26.38,   66.75){\circle*{0.8}} 
\put(  26.50,   66.99){\circle*{0.8}} 
\put(  26.63,   67.23){\circle*{0.8}} 
\put(  26.75,   67.46){\circle*{0.8}} 
\put(  26.88,   67.70){\circle*{0.8}} 
\put(  27.00,   67.93){\circle*{0.8}} 
\put(  27.13,   68.17){\circle*{0.8}} 
\put(  27.25,   68.41){\circle*{0.8}} 
\put(  27.38,   68.64){\circle*{0.8}} 
\put(  27.50,   68.88){\circle*{0.8}} 
\put(  27.63,   69.11){\circle*{0.8}} 
\put(  27.75,   69.35){\circle*{0.8}} 
\put(  27.88,   69.59){\circle*{0.8}} 
\put(  28.00,   69.82){\circle*{0.8}} 
\put(  28.13,   70.06){\circle*{0.8}} 
\put(  28.25,   70.30){\circle*{0.8}} 
\put(  28.38,   70.53){\circle*{0.8}} 
\put(  28.50,   70.77){\circle*{0.8}} 
\put(  28.63,   71.00){\circle*{0.8}} 
\put(  28.75,   71.24){\circle*{0.8}} 
\put(  28.88,   71.48){\circle*{0.8}} 
\put(  29.00,   71.71){\circle*{0.8}} 
\put(  29.13,   71.95){\circle*{0.8}} 
\put(  29.25,   72.18){\circle*{0.8}} 
\put(  29.38,   72.42){\circle*{0.8}} 
\put(  29.50,   72.66){\circle*{0.8}} 
\put(  29.63,   72.89){\circle*{0.8}} 
\put(  29.75,   73.13){\circle*{0.8}} 
\put(  29.88,   73.36){\circle*{0.8}} 
\put(  30.00,   73.60){\circle*{0.8}} 
\put(  30.13,   73.84){\circle*{0.8}} 
\put(  30.25,   74.07){\circle*{0.8}} 
\put(  30.38,   74.31){\circle*{0.8}} 
\put(  30.50,   74.54){\circle*{0.8}} 
\put(  30.63,   74.78){\circle*{0.8}} 
\put(  30.75,   75.02){\circle*{0.8}} 
\put(  30.88,   75.25){\circle*{0.8}} 
\put(  31.00,   75.49){\circle*{0.8}} 
\put(  31.13,   75.72){\circle*{0.8}} 
\put(  31.25,   75.96){\circle*{0.8}} 
\put(  31.38,   76.20){\circle*{0.8}} 
\put(  31.50,   76.43){\circle*{0.8}} 
\put(  31.63,   76.67){\circle*{0.8}} 
\put(  31.75,   76.91){\circle*{0.8}} 
\put(  31.88,   77.14){\circle*{0.8}} 
\put(  32.00,   77.38){\circle*{0.8}} 
\put(  32.13,   77.61){\circle*{0.8}} 
\put(  32.25,   77.85){\circle*{0.8}} 
\put(  32.38,   78.09){\circle*{0.8}} 
\put(  32.50,   78.32){\circle*{0.8}} 
\put(  32.63,   78.56){\circle*{0.8}} 
\put(  32.75,   78.79){\circle*{0.8}} 
\put(  32.88,   79.03){\circle*{0.8}} 
\put(  33.00,   79.27){\circle*{0.8}} 
\put(  33.13,   79.50){\circle*{0.8}} 
\put(  33.25,   79.74){\circle*{0.8}} 
\put(  33.38,   79.97){\circle*{0.8}} 
\put(  33.50,   80.21){\circle*{0.8}} 
\put(  33.63,   80.45){\circle*{0.8}} 
\put(  33.75,   80.68){\circle*{0.8}} 
\put(  33.88,   80.92){\circle*{0.8}} 
\put(  34.00,   81.15){\circle*{0.8}} 
\put(  34.13,   81.39){\circle*{0.8}} 
\put(  34.25,   81.63){\circle*{0.8}} 
\put(  34.38,   81.86){\circle*{0.8}} 
\put(  34.50,   82.10){\circle*{0.8}} 
\put(  34.63,   82.33){\circle*{0.8}} 
\put(  34.75,   82.57){\circle*{0.8}} 
\put(  34.88,   82.81){\circle*{0.8}} 
\put(  35.00,   83.04){\circle*{0.8}} 
\put(  35.13,   83.28){\circle*{0.8}} 
\put(  35.25,   83.52){\circle*{0.8}} 
\put(  35.38,   83.75){\circle*{0.8}} 
\put(  35.50,   83.99){\circle*{0.8}} 
\put(  35.63,   84.22){\circle*{0.8}} 
\put(  35.75,   84.46){\circle*{0.8}} 
\put(  35.88,   84.70){\circle*{0.8}} 
\put(  36.00,   84.93){\circle*{0.8}} 
\put(  36.13,   85.17){\circle*{0.8}} 
\put(  36.25,   85.40){\circle*{0.8}} 
\put(  36.38,   85.64){\circle*{0.8}} 
\put(  36.50,   85.88){\circle*{0.8}} 
\put(  36.63,   86.11){\circle*{0.8}} 
\put(  36.75,   86.35){\circle*{0.8}} 
\put(  36.88,   86.58){\circle*{0.8}} 
\put(  37.00,   86.82){\circle*{0.8}} 
\put(  37.13,   87.06){\circle*{0.8}} 
\put(  37.25,   87.29){\circle*{0.8}} 
\put(  37.38,   87.53){\circle*{0.8}} 
\put(  37.50,   87.76){\circle*{0.8}} 
\put(  37.63,   88.00){\circle*{0.8}} 
\put(  37.75,   88.24){\circle*{0.8}} 
\put(  37.88,   88.47){\circle*{0.8}} 
\put(  38.00,   88.71){\circle*{0.8}} 
\put(  38.13,   88.95){\circle*{0.8}} 
\put(  38.25,   89.18){\circle*{0.8}} 
\put(  38.38,   89.42){\circle*{0.8}} 
\put(  38.50,   89.65){\circle*{0.8}} 
\put(  38.63,   89.89){\circle*{0.8}} 
\put(  38.75,   90.13){\circle*{0.8}} 
\put(  38.88,   90.36){\circle*{0.8}} 
\put(  39.00,   90.60){\circle*{0.8}} 
\put(  39.13,   90.83){\circle*{0.8}} 
\put(  39.25,   91.07){\circle*{0.8}} 
\put(  39.38,   91.31){\circle*{0.8}} 
\put(  39.50,   91.54){\circle*{0.8}} 
\put(  39.63,   91.78){\circle*{0.8}} 
\put(  39.75,   92.01){\circle*{0.8}} 
\put(  39.88,   92.25){\circle*{0.8}} 
\put(  40.00,   92.49){\circle*{0.8}} 
\put(  40.13,   92.72){\circle*{0.8}} 
\put(  40.25,   92.96){\circle*{0.8}} 
\put(  40.37,   93.19){\circle*{0.8}} 
\put(  40.50,   93.43){\circle*{0.8}} 
\put(  40.63,   93.67){\circle*{0.8}} 
\put(  40.75,   93.90){\circle*{0.8}} 
\put(  40.88,   94.14){\circle*{0.8}} 
\put(  41.00,   94.37){\circle*{0.8}} 
\put(  41.13,   94.61){\circle*{0.8}} 
\put(  41.25,   94.85){\circle*{0.8}} 
\put(  41.38,   95.08){\circle*{0.8}} 
\put(  41.50,   95.32){\circle*{0.8}} 
\put(  41.62,   95.56){\circle*{0.8}} 
\put(  41.75,   95.79){\circle*{0.8}} 
\put(  41.88,   96.03){\circle*{0.8}} 
\put(  42.00,   96.26){\circle*{0.8}} 
\put(  42.13,   96.50){\circle*{0.8}} 
\put(  42.25,   96.74){\circle*{0.8}} 
\put(  42.38,   96.97){\circle*{0.8}} 
\put(  42.50,   97.21){\circle*{0.8}} 
\put(  42.63,   97.44){\circle*{0.8}} 
\put(  42.75,   97.68){\circle*{0.8}} 
\put(  42.87,   97.92){\circle*{0.8}} 
\put(  43.00,   98.15){\circle*{0.8}} 
\put(  43.13,   98.39){\circle*{0.8}} 
\put(  43.25,   98.62){\circle*{0.8}} 
\put(  43.38,   98.86){\circle*{0.8}} 
\put(  43.50,   99.10){\circle*{0.8}} 
\put(  43.63,   99.33){\circle*{0.8}} 
\put(  43.75,   99.57){\circle*{0.8}} 
\put(  43.88,   99.80){\circle*{0.8}} 
\put(  44.00,  100.04){\circle*{0.8}} 

\put(   0.00,   32.38){\circle*{0.8}} 
\put(   0.25,   32.43){\circle*{0.8}} 
\put(   0.50,   32.48){\circle*{0.8}} 
\put(   0.75,   32.52){\circle*{0.8}} 
\put(   1.00,   32.57){\circle*{0.8}} 
\put(   1.25,   32.62){\circle*{0.8}} 
\put(   1.50,   32.66){\circle*{0.8}} 
\put(   1.75,   32.71){\circle*{0.8}} 
\put(   2.00,   32.75){\circle*{0.8}} 
\put(   2.25,   32.80){\circle*{0.8}} 
\put(   2.50,   32.85){\circle*{0.8}} 
\put(   2.75,   32.89){\circle*{0.8}} 
\put(   3.00,   32.94){\circle*{0.8}} 
\put(   3.25,   32.99){\circle*{0.8}} 
\put(   3.50,   33.03){\circle*{0.8}} 
\put(   3.75,   33.08){\circle*{0.8}} 
\put(   4.00,   33.12){\circle*{0.8}} 
\put(   4.25,   33.17){\circle*{0.8}} 
\put(   4.50,   33.22){\circle*{0.8}} 
\put(   4.75,   33.26){\circle*{0.8}} 
\put(   5.00,   33.31){\circle*{0.8}} 
\put(   5.25,   33.36){\circle*{0.8}} 
\put(   5.50,   33.40){\circle*{0.8}} 
\put(   5.75,   33.45){\circle*{0.8}} 
\put(   6.00,   33.49){\circle*{0.8}} 
\put(   6.25,   33.54){\circle*{0.8}} 
\put(   6.50,   33.59){\circle*{0.8}} 
\put(   6.75,   33.63){\circle*{0.8}} 
\put(   7.00,   33.68){\circle*{0.8}} 
\put(   7.25,   33.72){\circle*{0.8}} 
\put(   7.50,   33.77){\circle*{0.8}} 
\put(   7.75,   33.82){\circle*{0.8}} 
\put(   8.00,   33.86){\circle*{0.8}} 
\put(   8.25,   33.91){\circle*{0.8}} 
\put(   8.50,   33.96){\circle*{0.8}} 
\put(   8.75,   34.00){\circle*{0.8}} 
\put(   9.00,   34.05){\circle*{0.8}} 
\put(   9.25,   34.09){\circle*{0.8}} 
\put(   9.50,   34.14){\circle*{0.8}} 
\put(   9.75,   34.19){\circle*{0.8}} 
\put(  10.00,   34.23){\circle*{0.8}} 
\put(  10.25,   34.28){\circle*{0.8}} 
\put(  10.50,   34.33){\circle*{0.8}} 
\put(  10.75,   34.37){\circle*{0.8}} 
\put(  11.00,   34.42){\circle*{0.8}} 
\put(  11.25,   34.46){\circle*{0.8}} 
\put(  11.50,   34.51){\circle*{0.8}} 
\put(  11.75,   34.56){\circle*{0.8}} 
\put(  12.00,   34.60){\circle*{0.8}} 
\put(  12.25,   34.65){\circle*{0.8}} 
\put(  12.50,   34.69){\circle*{0.8}} 
\put(  12.75,   34.74){\circle*{0.8}} 
\put(  13.00,   34.79){\circle*{0.8}} 
\put(  13.25,   34.83){\circle*{0.8}} 
\put(  13.50,   34.88){\circle*{0.8}} 
\put(  13.75,   34.93){\circle*{0.8}} 
\put(  14.00,   34.97){\circle*{0.8}} 
\put(  14.25,   35.02){\circle*{0.8}} 
\put(  14.50,   35.06){\circle*{0.8}} 
\put(  14.75,   35.11){\circle*{0.8}} 
\put(  15.00,   35.16){\circle*{0.8}} 
\put(  15.25,   35.20){\circle*{0.8}} 
\put(  15.50,   35.25){\circle*{0.8}} 
\put(  15.75,   35.30){\circle*{0.8}} 
\put(  16.00,   35.34){\circle*{0.8}} 
\put(  16.25,   35.39){\circle*{0.8}} 
\put(  16.50,   35.43){\circle*{0.8}} 
\put(  16.75,   35.48){\circle*{0.8}} 
\put(  17.00,   35.53){\circle*{0.8}} 
\put(  17.25,   35.57){\circle*{0.8}} 
\put(  17.50,   35.62){\circle*{0.8}} 
\put(  17.75,   35.67){\circle*{0.8}} 
\put(  18.00,   35.71){\circle*{0.8}} 
\put(  18.25,   35.76){\circle*{0.8}} 
\put(  18.50,   35.80){\circle*{0.8}} 
\put(  18.75,   35.85){\circle*{0.8}} 
\put(  19.00,   35.90){\circle*{0.8}} 
\put(  19.25,   35.94){\circle*{0.8}} 
\put(  19.50,   35.99){\circle*{0.8}} 
\put(  19.75,   36.03){\circle*{0.8}} 
\put(  20.00,   36.08){\circle*{0.8}} 
\put(  20.25,   36.13){\circle*{0.8}} 
\put(  20.50,   36.17){\circle*{0.8}} 
\put(  20.75,   36.22){\circle*{0.8}} 
\put(  21.00,   36.27){\circle*{0.8}} 
\put(  21.25,   36.31){\circle*{0.8}} 
\put(  21.50,   36.36){\circle*{0.8}} 
\put(  21.75,   36.40){\circle*{0.8}} 
\put(  22.00,   36.45){\circle*{0.8}} 
\put(  22.25,   36.50){\circle*{0.8}} 
\put(  22.50,   36.54){\circle*{0.8}} 
\put(  22.75,   36.59){\circle*{0.8}} 
\put(  23.00,   36.64){\circle*{0.8}} 
\put(  23.25,   36.68){\circle*{0.8}} 
\put(  23.50,   36.73){\circle*{0.8}} 
\put(  23.75,   36.77){\circle*{0.8}} 
\put(  24.00,   36.82){\circle*{0.8}} 
\put(  24.25,   36.87){\circle*{0.8}} 
\put(  24.50,   36.91){\circle*{0.8}} 
\put(  24.75,   36.96){\circle*{0.8}} 
\put(  25.00,   37.01){\circle*{0.8}} 
\put(  25.25,   37.05){\circle*{0.8}} 
\put(  25.50,   37.10){\circle*{0.8}} 
\put(  25.75,   37.14){\circle*{0.8}} 
\put(  26.00,   37.19){\circle*{0.8}} 
\put(  26.25,   37.24){\circle*{0.8}} 
\put(  26.50,   37.28){\circle*{0.8}} 
\put(  26.75,   37.33){\circle*{0.8}} 
\put(  27.00,   37.37){\circle*{0.8}} 
\put(  27.25,   37.42){\circle*{0.8}} 
\put(  27.50,   37.47){\circle*{0.8}} 
\put(  27.75,   37.51){\circle*{0.8}} 
\put(  28.00,   37.56){\circle*{0.8}} 
\put(  28.25,   37.61){\circle*{0.8}} 
\put(  28.50,   37.65){\circle*{0.8}} 
\put(  28.75,   37.70){\circle*{0.8}} 
\put(  29.00,   37.74){\circle*{0.8}} 
\put(  29.25,   37.79){\circle*{0.8}} 
\put(  29.50,   37.84){\circle*{0.8}} 
\put(  29.75,   37.88){\circle*{0.8}} 
\put(  30.00,   37.93){\circle*{0.8}} 
\put(  30.25,   37.98){\circle*{0.8}} 
\put(  30.50,   38.02){\circle*{0.8}} 
\put(  30.75,   38.07){\circle*{0.8}} 
\put(  31.00,   38.11){\circle*{0.8}} 
\put(  31.25,   38.16){\circle*{0.8}} 
\put(  31.50,   38.21){\circle*{0.8}} 
\put(  31.75,   38.25){\circle*{0.8}} 
\put(  32.00,   38.30){\circle*{0.8}} 
\put(  32.25,   38.34){\circle*{0.8}} 
\put(  32.50,   38.39){\circle*{0.8}} 
\put(  32.75,   38.44){\circle*{0.8}} 
\put(  33.00,   38.48){\circle*{0.8}} 
\put(  33.25,   38.53){\circle*{0.8}} 
\put(  33.50,   38.58){\circle*{0.8}} 
\put(  33.75,   38.62){\circle*{0.8}} 
\put(  34.00,   38.67){\circle*{0.8}} 
\put(  34.25,   38.71){\circle*{0.8}} 
\put(  34.50,   38.76){\circle*{0.8}} 
\put(  34.75,   38.81){\circle*{0.8}} 
\put(  35.00,   38.85){\circle*{0.8}} 
\put(  35.25,   38.90){\circle*{0.8}} 
\put(  35.50,   38.95){\circle*{0.8}} 
\put(  35.75,   38.99){\circle*{0.8}} 
\put(  36.00,   39.04){\circle*{0.8}} 
\put(  36.25,   39.08){\circle*{0.8}} 
\put(  36.50,   39.13){\circle*{0.8}} 
\put(  36.75,   39.18){\circle*{0.8}} 
\put(  37.00,   39.22){\circle*{0.8}} 
\put(  37.25,   39.27){\circle*{0.8}} 
\put(  37.50,   39.32){\circle*{0.8}} 
\put(  37.75,   39.36){\circle*{0.8}} 
\put(  38.00,   39.41){\circle*{0.8}} 
\put(  38.25,   39.45){\circle*{0.8}} 
\put(  38.50,   39.50){\circle*{0.8}} 
\put(  38.75,   39.55){\circle*{0.8}} 
\put(  39.00,   39.59){\circle*{0.8}} 
\put(  39.25,   39.64){\circle*{0.8}} 
\put(  39.50,   39.68){\circle*{0.8}} 
\put(  39.75,   39.73){\circle*{0.8}} 
\put(  40.00,   39.78){\circle*{0.8}} 
\put(  40.25,   39.82){\circle*{0.8}} 
\put(  40.50,   39.87){\circle*{0.8}} 
\put(  40.75,   39.92){\circle*{0.8}} 
\put(  41.00,   39.96){\circle*{0.8}} 
\put(  41.25,   40.01){\circle*{0.8}} 
\put(  41.50,   40.05){\circle*{0.8}} 
\put(  41.75,   40.10){\circle*{0.8}} 
\put(  42.00,   40.15){\circle*{0.8}} 
\put(  42.25,   40.19){\circle*{0.8}} 
\put(  42.50,   40.24){\circle*{0.8}} 
\put(  42.75,   40.29){\circle*{0.8}} 
\put(  43.00,   40.33){\circle*{0.8}} 
\put(  43.25,   40.38){\circle*{0.8}} 
\put(  43.50,   40.42){\circle*{0.8}} 
\put(  43.75,   40.47){\circle*{0.8}} 
\put(  44.00,   40.52){\circle*{0.8}} 
\put(  44.25,   40.56){\circle*{0.8}} 
\put(  44.50,   40.61){\circle*{0.8}} 
\put(  44.75,   40.66){\circle*{0.8}} 
\put(  45.00,   40.70){\circle*{0.8}} 
\put(  45.25,   40.75){\circle*{0.8}} 
\put(  45.50,   40.79){\circle*{0.8}} 
\put(  45.75,   40.84){\circle*{0.8}} 
\put(  46.00,   40.89){\circle*{0.8}} 
\put(  46.25,   40.93){\circle*{0.8}} 
\put(  46.50,   40.98){\circle*{0.8}} 
\put(  46.75,   41.02){\circle*{0.8}} 
\put(  47.00,   41.07){\circle*{0.8}} 
\put(  47.25,   41.12){\circle*{0.8}} 
\put(  47.50,   41.16){\circle*{0.8}} 
\put(  47.75,   41.21){\circle*{0.8}} 
\put(  48.00,   41.26){\circle*{0.8}} 
\put(  48.25,   41.30){\circle*{0.8}} 
\put(  48.50,   41.35){\circle*{0.8}} 
\put(  48.75,   41.39){\circle*{0.8}} 
\put(  49.00,   41.44){\circle*{0.8}} 
\put(  49.25,   41.49){\circle*{0.8}} 
\put(  49.50,   41.53){\circle*{0.8}} 
\put(  49.75,   41.58){\circle*{0.8}} 
\put(  50.00,   41.63){\circle*{0.8}} 
\put(  50.25,   41.67){\circle*{0.8}} 
\put(  50.50,   41.72){\circle*{0.8}} 
\put(  50.75,   41.76){\circle*{0.8}} 
\put(  51.00,   41.81){\circle*{0.8}} 
\put(  51.25,   41.86){\circle*{0.8}} 
\put(  51.50,   41.90){\circle*{0.8}} 
\put(  51.75,   41.95){\circle*{0.8}} 
\put(  52.00,   42.00){\circle*{0.8}} 
\put(  52.25,   42.04){\circle*{0.8}} 
\put(  52.50,   42.09){\circle*{0.8}} 
\put(  52.75,   42.13){\circle*{0.8}} 
\put(  53.00,   42.18){\circle*{0.8}} 
\put(  53.25,   42.23){\circle*{0.8}} 
\put(  53.50,   42.27){\circle*{0.8}} 
\put(  53.75,   42.32){\circle*{0.8}} 
\put(  54.00,   42.36){\circle*{0.8}} 
\put(  54.25,   42.41){\circle*{0.8}} 
\put(  54.50,   42.46){\circle*{0.8}} 
\put(  54.75,   42.50){\circle*{0.8}} 
\put(  55.00,   42.55){\circle*{0.8}} 
\put(  55.25,   42.60){\circle*{0.8}} 
\put(  55.50,   42.64){\circle*{0.8}} 
\put(  55.75,   42.69){\circle*{0.8}} 
\put(  56.00,   42.73){\circle*{0.8}} 
\put(  56.25,   42.78){\circle*{0.8}} 
\put(  56.50,   42.83){\circle*{0.8}} 
\put(  56.75,   42.87){\circle*{0.8}} 
\put(  57.00,   42.92){\circle*{0.8}} 
\put(  57.25,   42.97){\circle*{0.8}} 
\put(  57.50,   43.01){\circle*{0.8}} 
\put(  57.75,   43.06){\circle*{0.8}} 
\put(  58.00,   43.10){\circle*{0.8}} 
\put(  58.25,   43.15){\circle*{0.8}} 
\put(  58.50,   43.20){\circle*{0.8}} 
\put(  58.75,   43.24){\circle*{0.8}} 
\put(  59.00,   43.29){\circle*{0.8}} 
\put(  59.25,   43.33){\circle*{0.8}} 
\put(  59.50,   43.38){\circle*{0.8}} 
\put(  59.75,   43.43){\circle*{0.8}} 
\put(  60.00,   43.47){\circle*{0.8}} 
\put(  60.25,   43.52){\circle*{0.8}} 
\put(  60.50,   43.57){\circle*{0.8}} 
\put(  60.75,   43.61){\circle*{0.8}} 
\put(  61.00,   43.66){\circle*{0.8}} 
\put(  61.25,   43.70){\circle*{0.8}} 
\put(  61.50,   43.75){\circle*{0.8}} 
\put(  61.75,   43.80){\circle*{0.8}} 
\put(  62.00,   43.84){\circle*{0.8}} 
\put(  62.25,   43.89){\circle*{0.8}} 
\put(  62.50,   43.94){\circle*{0.8}} 
\put(  62.75,   43.98){\circle*{0.8}} 
\put(  63.00,   44.03){\circle*{0.8}} 
\put(  63.25,   44.07){\circle*{0.8}} 
\put(  63.50,   44.12){\circle*{0.8}} 
\put(  63.75,   44.17){\circle*{0.8}} 
\put(  64.00,   44.21){\circle*{0.8}} 
\put(  64.25,   44.26){\circle*{0.8}} 
\put(  64.50,   44.31){\circle*{0.8}} 
\put(  64.75,   44.35){\circle*{0.8}} 
\put(  65.00,   44.40){\circle*{0.8}} 
\put(  65.25,   44.44){\circle*{0.8}} 
\put(  65.50,   44.49){\circle*{0.8}} 
\put(  65.75,   44.54){\circle*{0.8}} 
\put(  66.00,   44.58){\circle*{0.8}} 
\put(  66.25,   44.63){\circle*{0.8}} 
\put(  66.50,   44.67){\circle*{0.8}} 
\put(  66.75,   44.72){\circle*{0.8}} 
\put(  67.00,   44.77){\circle*{0.8}} 
\put(  67.25,   44.81){\circle*{0.8}} 
\put(  67.50,   44.86){\circle*{0.8}} 
\put(  67.75,   44.91){\circle*{0.8}} 
\put(  68.00,   44.95){\circle*{0.8}} 
\put(  68.25,   45.00){\circle*{0.8}} 
\put(  68.50,   45.04){\circle*{0.8}} 
\put(  68.75,   45.09){\circle*{0.8}} 
\put(  69.00,   45.14){\circle*{0.8}} 
\put(  69.25,   45.18){\circle*{0.8}} 
\put(  69.50,   45.23){\circle*{0.8}} 
\put(  69.75,   45.28){\circle*{0.8}} 
\put(  70.00,   45.32){\circle*{0.8}} 
\put(  70.25,   45.37){\circle*{0.8}} 
\put(  70.50,   45.41){\circle*{0.8}} 
\put(  70.75,   45.46){\circle*{0.8}} 
\put(  71.00,   45.51){\circle*{0.8}} 
\put(  71.25,   45.55){\circle*{0.8}} 
\put(  71.50,   45.60){\circle*{0.8}} 
\put(  71.75,   45.65){\circle*{0.8}} 
\put(  72.00,   45.69){\circle*{0.8}} 
\put(  72.25,   45.74){\circle*{0.8}} 
\put(  72.50,   45.78){\circle*{0.8}} 
\put(  72.75,   45.83){\circle*{0.8}} 
\put(  73.00,   45.88){\circle*{0.8}} 
\put(  73.25,   45.92){\circle*{0.8}} 
\put(  73.50,   45.97){\circle*{0.8}} 
\put(  73.75,   46.01){\circle*{0.8}} 
\put(  74.00,   46.06){\circle*{0.8}} 
\put(  74.25,   46.11){\circle*{0.8}} 
\put(  74.50,   46.15){\circle*{0.8}} 
\put(  74.75,   46.20){\circle*{0.8}} 
\put(  75.00,   46.25){\circle*{0.8}} 
\put(  75.25,   46.29){\circle*{0.8}} 
\put(  75.50,   46.34){\circle*{0.8}} 
\put(  75.75,   46.38){\circle*{0.8}} 
\put(  76.00,   46.43){\circle*{0.8}} 
\put(  76.25,   46.48){\circle*{0.8}} 
\put(  76.50,   46.52){\circle*{0.8}} 
\put(  76.75,   46.57){\circle*{0.8}} 
\put(  77.00,   46.62){\circle*{0.8}} 
\put(  77.25,   46.66){\circle*{0.8}} 
\put(  77.50,   46.71){\circle*{0.8}} 
\put(  77.75,   46.75){\circle*{0.8}} 
\put(  78.00,   46.80){\circle*{0.8}} 
\put(  78.25,   46.85){\circle*{0.8}} 
\put(  78.50,   46.89){\circle*{0.8}} 
\put(  78.75,   46.94){\circle*{0.8}} 
\put(  79.00,   46.98){\circle*{0.8}} 
\put(  79.25,   47.03){\circle*{0.8}} 
\put(  79.50,   47.08){\circle*{0.8}} 
\put(  79.75,   47.12){\circle*{0.8}} 
\put(  80.00,   47.17){\circle*{0.8}} 
\put(  80.25,   47.22){\circle*{0.8}} 
\put(  80.50,   47.26){\circle*{0.8}} 
\put(  80.75,   47.31){\circle*{0.8}} 
\put(  81.00,   47.35){\circle*{0.8}} 
\put(  81.25,   47.40){\circle*{0.8}} 
\put(  81.50,   47.45){\circle*{0.8}} 
\put(  81.75,   47.49){\circle*{0.8}} 
\put(  82.00,   47.54){\circle*{0.8}} 
\put(  82.25,   47.59){\circle*{0.8}} 
\put(  82.50,   47.63){\circle*{0.8}} 
\put(  82.75,   47.68){\circle*{0.8}} 
\put(  83.00,   47.72){\circle*{0.8}} 
\put(  83.25,   47.77){\circle*{0.8}} 
\put(  83.50,   47.82){\circle*{0.8}} 
\put(  83.75,   47.86){\circle*{0.8}} 
\put(  84.00,   47.91){\circle*{0.8}} 
\put(  84.25,   47.96){\circle*{0.8}} 
\put(  84.50,   48.00){\circle*{0.8}} 
\put(  84.75,   48.05){\circle*{0.8}} 
\put(  85.00,   48.09){\circle*{0.8}} 
\put(  85.25,   48.14){\circle*{0.8}} 
\put(  85.50,   48.19){\circle*{0.8}} 
\put(  85.75,   48.23){\circle*{0.8}} 
\put(  86.00,   48.28){\circle*{0.8}} 
\put(  86.25,   48.32){\circle*{0.8}} 
\put(  86.50,   48.37){\circle*{0.8}} 
\put(  86.75,   48.42){\circle*{0.8}} 
\put(  87.00,   48.46){\circle*{0.8}} 
\put(  87.25,   48.51){\circle*{0.8}} 
\put(  87.50,   48.56){\circle*{0.8}} 
\put(  87.75,   48.60){\circle*{0.8}} 
\put(  88.00,   48.65){\circle*{0.8}} 
\put(  88.25,   48.69){\circle*{0.8}} 
\put(  88.50,   48.74){\circle*{0.8}} 
\put(  88.75,   48.79){\circle*{0.8}} 
\put(  89.00,   48.83){\circle*{0.8}} 
\put(  89.25,   48.88){\circle*{0.8}} 
\put(  89.50,   48.93){\circle*{0.8}} 
\put(  89.75,   48.97){\circle*{0.8}} 
\put(  90.00,   49.02){\circle*{0.8}} 
\put(  90.25,   49.06){\circle*{0.8}} 
\put(  90.50,   49.11){\circle*{0.8}} 
\put(  90.75,   49.16){\circle*{0.8}} 
\put(  91.00,   49.20){\circle*{0.8}} 
\put(  91.25,   49.25){\circle*{0.8}} 
\put(  91.50,   49.30){\circle*{0.8}} 
\put(  91.75,   49.34){\circle*{0.8}} 
\put(  92.00,   49.39){\circle*{0.8}} 
\put(  92.25,   49.43){\circle*{0.8}} 
\put(  92.50,   49.48){\circle*{0.8}} 
\put(  92.75,   49.53){\circle*{0.8}} 
\put(  93.00,   49.57){\circle*{0.8}} 
\put(  93.25,   49.62){\circle*{0.8}} 
\put(  93.50,   49.66){\circle*{0.8}} 
\put(  93.75,   49.71){\circle*{0.8}} 
\put(  94.00,   49.76){\circle*{0.8}} 
\put(  94.25,   49.80){\circle*{0.8}} 
\put(  94.50,   49.85){\circle*{0.8}} 
\put(  94.75,   49.90){\circle*{0.8}} 
\put(  95.00,   49.94){\circle*{0.8}} 
\put(  95.25,   49.99){\circle*{0.8}} 
\put(  95.50,   50.03){\circle*{0.8}} 
\put(  95.75,   50.08){\circle*{0.8}} 
\put(  96.00,   50.13){\circle*{0.8}} 
\put(  96.25,   50.17){\circle*{0.8}} 
\put(  96.50,   50.22){\circle*{0.8}} 
\put(  96.75,   50.27){\circle*{0.8}} 
\put(  97.00,   50.31){\circle*{0.8}} 
\put(  97.25,   50.36){\circle*{0.8}} 
\put(  97.50,   50.40){\circle*{0.8}} 
\put(  97.75,   50.45){\circle*{0.8}} 
\put(  98.00,   50.50){\circle*{0.8}} 
\put(  98.25,   50.54){\circle*{0.8}} 
\put(  98.50,   50.59){\circle*{0.8}} 
\put(  98.75,   50.64){\circle*{0.8}} 
\put(  99.00,   50.68){\circle*{0.8}} 
\put(  99.25,   50.73){\circle*{0.8}} 
\put(  99.50,   50.77){\circle*{0.8}} 
\put(  99.75,   50.82){\circle*{0.8}} 
\put( 100.00,   50.87){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{4 mm}

\caption{}
\end{figure}

\begin{figure}[h]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(20,0)(20,0){4}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){2.5}
\put(60,-7){$I_{1}-3$}
\put(-10,0){0.0}
\put(-10,96){0.3}
\put(-10,70){$A$}
\put(102,75){1} 
\put(102,80){2}

\put(   4.27,   57.67){\circle{1.8}} 
\put(  15.54,   58.20){\circle{1.8}} 
\put(  54.04,   65.70){\circle{1.8}} 
\put(  80.00,   72.33){\circle{1.8}} 

\put(   0.00,   55.89){\circle*{0.8}} 
\put(   0.25,   55.94){\circle*{0.8}} 
\put(   0.50,   55.99){\circle*{0.8}} 
\put(   0.75,   56.04){\circle*{0.8}} 
\put(   1.00,   56.09){\circle*{0.8}} 
\put(   1.25,   56.14){\circle*{0.8}} 
\put(   1.50,   56.19){\circle*{0.8}} 
\put(   1.75,   56.24){\circle*{0.8}} 
\put(   2.00,   56.29){\circle*{0.8}} 
\put(   2.25,   56.34){\circle*{0.8}} 
\put(   2.50,   56.38){\circle*{0.8}} 
\put(   2.75,   56.43){\circle*{0.8}} 
\put(   3.00,   56.48){\circle*{0.8}} 
\put(   3.25,   56.53){\circle*{0.8}} 
\put(   3.50,   56.58){\circle*{0.8}} 
\put(   3.75,   56.63){\circle*{0.8}} 
\put(   4.00,   56.68){\circle*{0.8}} 
\put(   4.25,   56.73){\circle*{0.8}} 
\put(   4.50,   56.78){\circle*{0.8}} 
\put(   4.75,   56.83){\circle*{0.8}} 
\put(   5.00,   56.88){\circle*{0.8}} 
\put(   5.25,   56.93){\circle*{0.8}} 
\put(   5.50,   56.98){\circle*{0.8}} 
\put(   5.75,   57.03){\circle*{0.8}} 
\put(   6.00,   57.07){\circle*{0.8}} 
\put(   6.25,   57.12){\circle*{0.8}} 
\put(   6.50,   57.17){\circle*{0.8}} 
\put(   6.75,   57.22){\circle*{0.8}} 
\put(   7.00,   57.27){\circle*{0.8}} 
\put(   7.25,   57.32){\circle*{0.8}} 
\put(   7.50,   57.37){\circle*{0.8}} 
\put(   7.75,   57.42){\circle*{0.8}} 
\put(   8.00,   57.47){\circle*{0.8}} 
\put(   8.25,   57.52){\circle*{0.8}} 
\put(   8.50,   57.57){\circle*{0.8}} 
\put(   8.75,   57.62){\circle*{0.8}} 
\put(   9.00,   57.67){\circle*{0.8}} 
\put(   9.25,   57.72){\circle*{0.8}} 
\put(   9.50,   57.76){\circle*{0.8}} 
\put(   9.75,   57.81){\circle*{0.8}} 
\put(  10.00,   57.86){\circle*{0.8}} 
\put(  10.25,   57.91){\circle*{0.8}} 
\put(  10.50,   57.96){\circle*{0.8}} 
\put(  10.75,   58.01){\circle*{0.8}} 
\put(  11.00,   58.06){\circle*{0.8}} 
\put(  11.25,   58.11){\circle*{0.8}} 
\put(  11.50,   58.16){\circle*{0.8}} 
\put(  11.75,   58.21){\circle*{0.8}} 
\put(  12.00,   58.26){\circle*{0.8}} 
\put(  12.25,   58.31){\circle*{0.8}} 
\put(  12.50,   58.36){\circle*{0.8}} 
\put(  12.75,   58.41){\circle*{0.8}} 
\put(  13.00,   58.45){\circle*{0.8}} 
\put(  13.25,   58.50){\circle*{0.8}} 
\put(  13.50,   58.55){\circle*{0.8}} 
\put(  13.75,   58.60){\circle*{0.8}} 
\put(  14.00,   58.65){\circle*{0.8}} 
\put(  14.25,   58.70){\circle*{0.8}} 
\put(  14.50,   58.75){\circle*{0.8}} 
\put(  14.75,   58.80){\circle*{0.8}} 
\put(  15.00,   58.85){\circle*{0.8}} 
\put(  15.25,   58.90){\circle*{0.8}} 
\put(  15.50,   58.95){\circle*{0.8}} 
\put(  15.75,   59.00){\circle*{0.8}} 
\put(  16.00,   59.05){\circle*{0.8}} 
\put(  16.25,   59.10){\circle*{0.8}} 
\put(  16.50,   59.14){\circle*{0.8}} 
\put(  16.75,   59.19){\circle*{0.8}} 
\put(  17.00,   59.24){\circle*{0.8}} 
\put(  17.25,   59.29){\circle*{0.8}} 
\put(  17.50,   59.34){\circle*{0.8}} 
\put(  17.75,   59.39){\circle*{0.8}} 
\put(  18.00,   59.44){\circle*{0.8}} 
\put(  18.25,   59.49){\circle*{0.8}} 
\put(  18.50,   59.54){\circle*{0.8}} 
\put(  18.75,   59.59){\circle*{0.8}} 
\put(  19.00,   59.64){\circle*{0.8}} 
\put(  19.25,   59.69){\circle*{0.8}} 
\put(  19.50,   59.74){\circle*{0.8}} 
\put(  19.75,   59.79){\circle*{0.8}} 
\put(  20.00,   59.83){\circle*{0.8}} 
\put(  20.25,   59.88){\circle*{0.8}} 
\put(  20.50,   59.93){\circle*{0.8}} 
\put(  20.75,   59.98){\circle*{0.8}} 
\put(  21.00,   60.03){\circle*{0.8}} 
\put(  21.25,   60.08){\circle*{0.8}} 
\put(  21.50,   60.13){\circle*{0.8}} 
\put(  21.75,   60.18){\circle*{0.8}} 
\put(  22.00,   60.23){\circle*{0.8}} 
\put(  22.25,   60.28){\circle*{0.8}} 
\put(  22.50,   60.33){\circle*{0.8}} 
\put(  22.75,   60.38){\circle*{0.8}} 
\put(  23.00,   60.43){\circle*{0.8}} 
\put(  23.25,   60.48){\circle*{0.8}} 
\put(  23.50,   60.52){\circle*{0.8}} 
\put(  23.75,   60.57){\circle*{0.8}} 
\put(  24.00,   60.62){\circle*{0.8}} 
\put(  24.25,   60.67){\circle*{0.8}} 
\put(  24.50,   60.72){\circle*{0.8}} 
\put(  24.75,   60.77){\circle*{0.8}} 
\put(  25.00,   60.82){\circle*{0.8}} 
\put(  25.25,   60.87){\circle*{0.8}} 
\put(  25.50,   60.92){\circle*{0.8}} 
\put(  25.75,   60.97){\circle*{0.8}} 
\put(  26.00,   61.02){\circle*{0.8}} 
\put(  26.25,   61.07){\circle*{0.8}} 
\put(  26.50,   61.12){\circle*{0.8}} 
\put(  26.75,   61.17){\circle*{0.8}} 
\put(  27.00,   61.21){\circle*{0.8}} 
\put(  27.25,   61.26){\circle*{0.8}} 
\put(  27.50,   61.31){\circle*{0.8}} 
\put(  27.75,   61.36){\circle*{0.8}} 
\put(  28.00,   61.41){\circle*{0.8}} 
\put(  28.25,   61.46){\circle*{0.8}} 
\put(  28.50,   61.51){\circle*{0.8}} 
\put(  28.75,   61.56){\circle*{0.8}} 
\put(  29.00,   61.61){\circle*{0.8}} 
\put(  29.25,   61.66){\circle*{0.8}} 
\put(  29.50,   61.71){\circle*{0.8}} 
\put(  29.75,   61.76){\circle*{0.8}} 
\put(  30.00,   61.81){\circle*{0.8}} 
\put(  30.25,   61.86){\circle*{0.8}} 
\put(  30.50,   61.90){\circle*{0.8}} 
\put(  30.75,   61.95){\circle*{0.8}} 
\put(  31.00,   62.00){\circle*{0.8}} 
\put(  31.25,   62.05){\circle*{0.8}} 
\put(  31.50,   62.10){\circle*{0.8}} 
\put(  31.75,   62.15){\circle*{0.8}} 
\put(  32.00,   62.20){\circle*{0.8}} 
\put(  32.25,   62.25){\circle*{0.8}} 
\put(  32.50,   62.30){\circle*{0.8}} 
\put(  32.75,   62.35){\circle*{0.8}} 
\put(  33.00,   62.40){\circle*{0.8}} 
\put(  33.25,   62.45){\circle*{0.8}} 
\put(  33.50,   62.50){\circle*{0.8}} 
\put(  33.75,   62.55){\circle*{0.8}} 
\put(  34.00,   62.59){\circle*{0.8}} 
\put(  34.25,   62.64){\circle*{0.8}} 
\put(  34.50,   62.69){\circle*{0.8}} 
\put(  34.75,   62.74){\circle*{0.8}} 
\put(  35.00,   62.79){\circle*{0.8}} 
\put(  35.25,   62.84){\circle*{0.8}} 
\put(  35.50,   62.89){\circle*{0.8}} 
\put(  35.75,   62.94){\circle*{0.8}} 
\put(  36.00,   62.99){\circle*{0.8}} 
\put(  36.25,   63.04){\circle*{0.8}} 
\put(  36.50,   63.09){\circle*{0.8}} 
\put(  36.75,   63.14){\circle*{0.8}} 
\put(  37.00,   63.19){\circle*{0.8}} 
\put(  37.25,   63.24){\circle*{0.8}} 
\put(  37.50,   63.29){\circle*{0.8}} 
\put(  37.75,   63.33){\circle*{0.8}} 
\put(  38.00,   63.38){\circle*{0.8}} 
\put(  38.25,   63.43){\circle*{0.8}} 
\put(  38.50,   63.48){\circle*{0.8}} 
\put(  38.75,   63.53){\circle*{0.8}} 
\put(  39.00,   63.58){\circle*{0.8}} 
\put(  39.25,   63.63){\circle*{0.8}} 
\put(  39.50,   63.68){\circle*{0.8}} 
\put(  39.75,   63.73){\circle*{0.8}} 
\put(  40.00,   63.78){\circle*{0.8}} 
\put(  40.25,   63.83){\circle*{0.8}} 
\put(  40.50,   63.88){\circle*{0.8}} 
\put(  40.75,   63.93){\circle*{0.8}} 
\put(  41.00,   63.98){\circle*{0.8}} 
\put(  41.25,   64.02){\circle*{0.8}} 
\put(  41.50,   64.07){\circle*{0.8}} 
\put(  41.75,   64.12){\circle*{0.8}} 
\put(  42.00,   64.17){\circle*{0.8}} 
\put(  42.25,   64.22){\circle*{0.8}} 
\put(  42.50,   64.27){\circle*{0.8}} 
\put(  42.75,   64.32){\circle*{0.8}} 
\put(  43.00,   64.37){\circle*{0.8}} 
\put(  43.25,   64.42){\circle*{0.8}} 
\put(  43.50,   64.47){\circle*{0.8}} 
\put(  43.75,   64.52){\circle*{0.8}} 
\put(  44.00,   64.57){\circle*{0.8}} 
\put(  44.25,   64.62){\circle*{0.8}} 
\put(  44.50,   64.67){\circle*{0.8}} 
\put(  44.75,   64.71){\circle*{0.8}} 
\put(  45.00,   64.76){\circle*{0.8}} 
\put(  45.25,   64.81){\circle*{0.8}} 
\put(  45.50,   64.86){\circle*{0.8}} 
\put(  45.75,   64.91){\circle*{0.8}} 
\put(  46.00,   64.96){\circle*{0.8}} 
\put(  46.25,   65.01){\circle*{0.8}} 
\put(  46.50,   65.06){\circle*{0.8}} 
\put(  46.75,   65.11){\circle*{0.8}} 
\put(  47.00,   65.16){\circle*{0.8}} 
\put(  47.25,   65.21){\circle*{0.8}} 
\put(  47.50,   65.26){\circle*{0.8}} 
\put(  47.75,   65.31){\circle*{0.8}} 
\put(  48.00,   65.36){\circle*{0.8}} 
\put(  48.25,   65.40){\circle*{0.8}} 
\put(  48.50,   65.45){\circle*{0.8}} 
\put(  48.75,   65.50){\circle*{0.8}} 
\put(  49.00,   65.55){\circle*{0.8}} 
\put(  49.25,   65.60){\circle*{0.8}} 
\put(  49.50,   65.65){\circle*{0.8}} 
\put(  49.75,   65.70){\circle*{0.8}} 
\put(  50.00,   65.75){\circle*{0.8}} 
\put(  50.25,   65.80){\circle*{0.8}} 
\put(  50.50,   65.85){\circle*{0.8}} 
\put(  50.75,   65.90){\circle*{0.8}} 
\put(  51.00,   65.95){\circle*{0.8}} 
\put(  51.25,   66.00){\circle*{0.8}} 
\put(  51.50,   66.05){\circle*{0.8}} 
\put(  51.75,   66.09){\circle*{0.8}} 
\put(  52.00,   66.14){\circle*{0.8}} 
\put(  52.25,   66.19){\circle*{0.8}} 
\put(  52.50,   66.24){\circle*{0.8}} 
\put(  52.75,   66.29){\circle*{0.8}} 
\put(  53.00,   66.34){\circle*{0.8}} 
\put(  53.25,   66.39){\circle*{0.8}} 
\put(  53.50,   66.44){\circle*{0.8}} 
\put(  53.75,   66.49){\circle*{0.8}} 
\put(  54.00,   66.54){\circle*{0.8}} 
\put(  54.25,   66.59){\circle*{0.8}} 
\put(  54.50,   66.64){\circle*{0.8}} 
\put(  54.75,   66.69){\circle*{0.8}} 
\put(  55.00,   66.74){\circle*{0.8}} 
\put(  55.25,   66.78){\circle*{0.8}} 
\put(  55.50,   66.83){\circle*{0.8}} 
\put(  55.75,   66.88){\circle*{0.8}} 
\put(  56.00,   66.93){\circle*{0.8}} 
\put(  56.25,   66.98){\circle*{0.8}} 
\put(  56.50,   67.03){\circle*{0.8}} 
\put(  56.75,   67.08){\circle*{0.8}} 
\put(  57.00,   67.13){\circle*{0.8}} 
\put(  57.25,   67.18){\circle*{0.8}} 
\put(  57.50,   67.23){\circle*{0.8}} 
\put(  57.75,   67.28){\circle*{0.8}} 
\put(  58.00,   67.33){\circle*{0.8}} 
\put(  58.25,   67.38){\circle*{0.8}} 
\put(  58.50,   67.43){\circle*{0.8}} 
\put(  58.75,   67.47){\circle*{0.8}} 
\put(  59.00,   67.52){\circle*{0.8}} 
\put(  59.25,   67.57){\circle*{0.8}} 
\put(  59.50,   67.62){\circle*{0.8}} 
\put(  59.75,   67.67){\circle*{0.8}} 
\put(  60.00,   67.72){\circle*{0.8}} 
\put(  60.25,   67.77){\circle*{0.8}} 
\put(  60.50,   67.82){\circle*{0.8}} 
\put(  60.75,   67.87){\circle*{0.8}} 
\put(  61.00,   67.92){\circle*{0.8}} 
\put(  61.25,   67.97){\circle*{0.8}} 
\put(  61.50,   68.02){\circle*{0.8}} 
\put(  61.75,   68.07){\circle*{0.8}} 
\put(  62.00,   68.12){\circle*{0.8}} 
\put(  62.25,   68.16){\circle*{0.8}} 
\put(  62.50,   68.21){\circle*{0.8}} 
\put(  62.75,   68.26){\circle*{0.8}} 
\put(  63.00,   68.31){\circle*{0.8}} 
\put(  63.25,   68.36){\circle*{0.8}} 
\put(  63.50,   68.41){\circle*{0.8}} 
\put(  63.75,   68.46){\circle*{0.8}} 
\put(  64.00,   68.51){\circle*{0.8}} 
\put(  64.25,   68.56){\circle*{0.8}} 
\put(  64.50,   68.61){\circle*{0.8}} 
\put(  64.75,   68.66){\circle*{0.8}} 
\put(  65.00,   68.71){\circle*{0.8}} 
\put(  65.25,   68.76){\circle*{0.8}} 
\put(  65.50,   68.81){\circle*{0.8}} 
\put(  65.75,   68.85){\circle*{0.8}} 
\put(  66.00,   68.90){\circle*{0.8}} 
\put(  66.25,   68.95){\circle*{0.8}} 
\put(  66.50,   69.00){\circle*{0.8}} 
\put(  66.75,   69.05){\circle*{0.8}} 
\put(  67.00,   69.10){\circle*{0.8}} 
\put(  67.25,   69.15){\circle*{0.8}} 
\put(  67.50,   69.20){\circle*{0.8}} 
\put(  67.75,   69.25){\circle*{0.8}} 
\put(  68.00,   69.30){\circle*{0.8}} 
\put(  68.25,   69.35){\circle*{0.8}} 
\put(  68.50,   69.40){\circle*{0.8}} 
\put(  68.75,   69.45){\circle*{0.8}} 
\put(  69.00,   69.50){\circle*{0.8}} 
\put(  69.25,   69.54){\circle*{0.8}} 
\put(  69.50,   69.59){\circle*{0.8}} 
\put(  69.75,   69.64){\circle*{0.8}} 
\put(  70.00,   69.69){\circle*{0.8}} 
\put(  70.25,   69.74){\circle*{0.8}} 
\put(  70.50,   69.79){\circle*{0.8}} 
\put(  70.75,   69.84){\circle*{0.8}} 
\put(  71.00,   69.89){\circle*{0.8}} 
\put(  71.25,   69.94){\circle*{0.8}} 
\put(  71.50,   69.99){\circle*{0.8}} 
\put(  71.75,   70.04){\circle*{0.8}} 
\put(  72.00,   70.09){\circle*{0.8}} 
\put(  72.25,   70.14){\circle*{0.8}} 
\put(  72.50,   70.19){\circle*{0.8}} 
\put(  72.75,   70.23){\circle*{0.8}} 
\put(  73.00,   70.28){\circle*{0.8}} 
\put(  73.25,   70.33){\circle*{0.8}} 
\put(  73.50,   70.38){\circle*{0.8}} 
\put(  73.75,   70.43){\circle*{0.8}} 
\put(  74.00,   70.48){\circle*{0.8}} 
\put(  74.25,   70.53){\circle*{0.8}} 
\put(  74.50,   70.58){\circle*{0.8}} 
\put(  74.75,   70.63){\circle*{0.8}} 
\put(  75.00,   70.68){\circle*{0.8}} 
\put(  75.25,   70.73){\circle*{0.8}} 
\put(  75.50,   70.78){\circle*{0.8}} 
\put(  75.75,   70.83){\circle*{0.8}} 
\put(  76.00,   70.88){\circle*{0.8}} 
\put(  76.25,   70.92){\circle*{0.8}} 
\put(  76.50,   70.97){\circle*{0.8}} 
\put(  76.75,   71.02){\circle*{0.8}} 
\put(  77.00,   71.07){\circle*{0.8}} 
\put(  77.25,   71.12){\circle*{0.8}} 
\put(  77.50,   71.17){\circle*{0.8}} 
\put(  77.75,   71.22){\circle*{0.8}} 
\put(  78.00,   71.27){\circle*{0.8}} 
\put(  78.25,   71.32){\circle*{0.8}} 
\put(  78.50,   71.37){\circle*{0.8}} 
\put(  78.75,   71.42){\circle*{0.8}} 
\put(  79.00,   71.47){\circle*{0.8}} 
\put(  79.25,   71.52){\circle*{0.8}} 
\put(  79.50,   71.57){\circle*{0.8}} 
\put(  79.75,   71.61){\circle*{0.8}} 
\put(  80.00,   71.66){\circle*{0.8}} 
\put(  80.25,   71.71){\circle*{0.8}} 
\put(  80.50,   71.76){\circle*{0.8}} 
\put(  80.75,   71.81){\circle*{0.8}} 
\put(  81.00,   71.86){\circle*{0.8}} 
\put(  81.25,   71.91){\circle*{0.8}} 
\put(  81.50,   71.96){\circle*{0.8}} 
\put(  81.75,   72.01){\circle*{0.8}} 
\put(  82.00,   72.06){\circle*{0.8}} 
\put(  82.25,   72.11){\circle*{0.8}} 
\put(  82.50,   72.16){\circle*{0.8}} 
\put(  82.75,   72.21){\circle*{0.8}} 
\put(  83.00,   72.26){\circle*{0.8}} 
\put(  83.25,   72.30){\circle*{0.8}} 
\put(  83.50,   72.35){\circle*{0.8}} 
\put(  83.75,   72.40){\circle*{0.8}} 
\put(  84.00,   72.45){\circle*{0.8}} 
\put(  84.25,   72.50){\circle*{0.8}} 
\put(  84.50,   72.55){\circle*{0.8}} 
\put(  84.75,   72.60){\circle*{0.8}} 
\put(  85.00,   72.65){\circle*{0.8}} 
\put(  85.25,   72.70){\circle*{0.8}} 
\put(  85.50,   72.75){\circle*{0.8}} 
\put(  85.75,   72.80){\circle*{0.8}} 
\put(  86.00,   72.85){\circle*{0.8}} 
\put(  86.25,   72.90){\circle*{0.8}} 
\put(  86.50,   72.95){\circle*{0.8}} 
\put(  86.75,   72.99){\circle*{0.8}} 
\put(  87.00,   73.04){\circle*{0.8}} 
\put(  87.25,   73.09){\circle*{0.8}} 
\put(  87.50,   73.14){\circle*{0.8}} 
\put(  87.75,   73.19){\circle*{0.8}} 
\put(  88.00,   73.24){\circle*{0.8}} 
\put(  88.25,   73.29){\circle*{0.8}} 
\put(  88.50,   73.34){\circle*{0.8}} 
\put(  88.75,   73.39){\circle*{0.8}} 
\put(  89.00,   73.44){\circle*{0.8}} 
\put(  89.25,   73.49){\circle*{0.8}} 
\put(  89.50,   73.54){\circle*{0.8}} 
\put(  89.75,   73.59){\circle*{0.8}} 
\put(  90.00,   73.64){\circle*{0.8}} 
\put(  90.25,   73.68){\circle*{0.8}} 
\put(  90.50,   73.73){\circle*{0.8}} 
\put(  90.75,   73.78){\circle*{0.8}} 
\put(  91.00,   73.83){\circle*{0.8}} 
\put(  91.25,   73.88){\circle*{0.8}} 
\put(  91.50,   73.93){\circle*{0.8}} 
\put(  91.75,   73.98){\circle*{0.8}} 
\put(  92.00,   74.03){\circle*{0.8}} 
\put(  92.25,   74.08){\circle*{0.8}} 
\put(  92.50,   74.13){\circle*{0.8}} 
\put(  92.75,   74.18){\circle*{0.8}} 
\put(  93.00,   74.23){\circle*{0.8}} 
\put(  93.25,   74.28){\circle*{0.8}} 
\put(  93.50,   74.33){\circle*{0.8}} 
\put(  93.75,   74.38){\circle*{0.8}} 
\put(  94.00,   74.42){\circle*{0.8}} 
\put(  94.25,   74.47){\circle*{0.8}} 
\put(  94.50,   74.52){\circle*{0.8}} 
\put(  94.75,   74.57){\circle*{0.8}} 
\put(  95.00,   74.62){\circle*{0.8}} 
\put(  95.25,   74.67){\circle*{0.8}} 
\put(  95.50,   74.72){\circle*{0.8}} 
\put(  95.75,   74.77){\circle*{0.8}} 
\put(  96.00,   74.82){\circle*{0.8}} 
\put(  96.25,   74.87){\circle*{0.8}} 
\put(  96.50,   74.92){\circle*{0.8}} 
\put(  96.75,   74.97){\circle*{0.8}} 
\put(  97.00,   75.02){\circle*{0.8}} 
\put(  97.25,   75.07){\circle*{0.8}} 
\put(  97.50,   75.11){\circle*{0.8}} 
\put(  97.75,   75.16){\circle*{0.8}} 
\put(  98.00,   75.21){\circle*{0.8}} 
\put(  98.25,   75.26){\circle*{0.8}} 
\put(  98.50,   75.31){\circle*{0.8}} 
\put(  98.75,   75.36){\circle*{0.8}} 
\put(  99.00,   75.41){\circle*{0.8}} 
\put(  99.25,   75.46){\circle*{0.8}} 
\put(  99.50,   75.51){\circle*{0.8}} 
\put(  99.75,   75.56){\circle*{0.8}} 
\put( 100.00,   75.61){\circle*{0.8}} 

\put(   4.27,   59.87){\circle*{1.8}} 
\put(  15.54,   62.03){\circle*{1.8}} 
\put(  54.04,   70.30){\circle*{1.8}} 
\put(  80.00,   76.50){\circle*{1.8}} 

\put(   0.00,   58.73){\circle*{0.8}} 
\put(   0.25,   58.79){\circle*{0.8}} 
\put(   0.50,   58.84){\circle*{0.8}} 
\put(   0.75,   58.90){\circle*{0.8}} 
\put(   1.00,   58.95){\circle*{0.8}} 
\put(   1.25,   59.01){\circle*{0.8}} 
\put(   1.50,   59.06){\circle*{0.8}} 
\put(   1.75,   59.12){\circle*{0.8}} 
\put(   2.00,   59.17){\circle*{0.8}} 
\put(   2.25,   59.23){\circle*{0.8}} 
\put(   2.50,   59.28){\circle*{0.8}} 
\put(   2.75,   59.34){\circle*{0.8}} 
\put(   3.00,   59.39){\circle*{0.8}} 
\put(   3.25,   59.45){\circle*{0.8}} 
\put(   3.50,   59.50){\circle*{0.8}} 
\put(   3.75,   59.56){\circle*{0.8}} 
\put(   4.00,   59.61){\circle*{0.8}} 
\put(   4.25,   59.67){\circle*{0.8}} 
\put(   4.50,   59.72){\circle*{0.8}} 
\put(   4.75,   59.78){\circle*{0.8}} 
\put(   5.00,   59.83){\circle*{0.8}} 
\put(   5.25,   59.89){\circle*{0.8}} 
\put(   5.50,   59.94){\circle*{0.8}} 
\put(   5.75,   60.00){\circle*{0.8}} 
\put(   6.00,   60.05){\circle*{0.8}} 
\put(   6.25,   60.11){\circle*{0.8}} 
\put(   6.50,   60.16){\circle*{0.8}} 
\put(   6.75,   60.22){\circle*{0.8}} 
\put(   7.00,   60.27){\circle*{0.8}} 
\put(   7.25,   60.33){\circle*{0.8}} 
\put(   7.50,   60.38){\circle*{0.8}} 
\put(   7.75,   60.44){\circle*{0.8}} 
\put(   8.00,   60.49){\circle*{0.8}} 
\put(   8.25,   60.54){\circle*{0.8}} 
\put(   8.50,   60.60){\circle*{0.8}} 
\put(   8.75,   60.65){\circle*{0.8}} 
\put(   9.00,   60.71){\circle*{0.8}} 
\put(   9.25,   60.76){\circle*{0.8}} 
\put(   9.50,   60.82){\circle*{0.8}} 
\put(   9.75,   60.87){\circle*{0.8}} 
\put(  10.00,   60.93){\circle*{0.8}} 
\put(  10.25,   60.98){\circle*{0.8}} 
\put(  10.50,   61.04){\circle*{0.8}} 
\put(  10.75,   61.09){\circle*{0.8}} 
\put(  11.00,   61.15){\circle*{0.8}} 
\put(  11.25,   61.20){\circle*{0.8}} 
\put(  11.50,   61.26){\circle*{0.8}} 
\put(  11.75,   61.31){\circle*{0.8}} 
\put(  12.00,   61.37){\circle*{0.8}} 
\put(  12.25,   61.42){\circle*{0.8}} 
\put(  12.50,   61.48){\circle*{0.8}} 
\put(  12.75,   61.53){\circle*{0.8}} 
\put(  13.00,   61.59){\circle*{0.8}} 
\put(  13.25,   61.64){\circle*{0.8}} 
\put(  13.50,   61.70){\circle*{0.8}} 
\put(  13.75,   61.75){\circle*{0.8}} 
\put(  14.00,   61.81){\circle*{0.8}} 
\put(  14.25,   61.86){\circle*{0.8}} 
\put(  14.50,   61.92){\circle*{0.8}} 
\put(  14.75,   61.97){\circle*{0.8}} 
\put(  15.00,   62.03){\circle*{0.8}} 
\put(  15.25,   62.08){\circle*{0.8}} 
\put(  15.50,   62.14){\circle*{0.8}} 
\put(  15.75,   62.19){\circle*{0.8}} 
\put(  16.00,   62.25){\circle*{0.8}} 
\put(  16.25,   62.30){\circle*{0.8}} 
\put(  16.50,   62.36){\circle*{0.8}} 
\put(  16.75,   62.41){\circle*{0.8}} 
\put(  17.00,   62.46){\circle*{0.8}} 
\put(  17.25,   62.52){\circle*{0.8}} 
\put(  17.50,   62.57){\circle*{0.8}} 
\put(  17.75,   62.63){\circle*{0.8}} 
\put(  18.00,   62.68){\circle*{0.8}} 
\put(  18.25,   62.74){\circle*{0.8}} 
\put(  18.50,   62.79){\circle*{0.8}} 
\put(  18.75,   62.85){\circle*{0.8}} 
\put(  19.00,   62.90){\circle*{0.8}} 
\put(  19.25,   62.96){\circle*{0.8}} 
\put(  19.50,   63.01){\circle*{0.8}} 
\put(  19.75,   63.07){\circle*{0.8}} 
\put(  20.00,   63.12){\circle*{0.8}} 
\put(  20.25,   63.18){\circle*{0.8}} 
\put(  20.50,   63.23){\circle*{0.8}} 
\put(  20.75,   63.29){\circle*{0.8}} 
\put(  21.00,   63.34){\circle*{0.8}} 
\put(  21.25,   63.40){\circle*{0.8}} 
\put(  21.50,   63.45){\circle*{0.8}} 
\put(  21.75,   63.51){\circle*{0.8}} 
\put(  22.00,   63.56){\circle*{0.8}} 
\put(  22.25,   63.62){\circle*{0.8}} 
\put(  22.50,   63.67){\circle*{0.8}} 
\put(  22.75,   63.73){\circle*{0.8}} 
\put(  23.00,   63.78){\circle*{0.8}} 
\put(  23.25,   63.84){\circle*{0.8}} 
\put(  23.50,   63.89){\circle*{0.8}} 
\put(  23.75,   63.95){\circle*{0.8}} 
\put(  24.00,   64.00){\circle*{0.8}} 
\put(  24.25,   64.06){\circle*{0.8}} 
\put(  24.50,   64.11){\circle*{0.8}} 
\put(  24.75,   64.17){\circle*{0.8}} 
\put(  25.00,   64.22){\circle*{0.8}} 
\put(  25.25,   64.28){\circle*{0.8}} 
\put(  25.50,   64.33){\circle*{0.8}} 
\put(  25.75,   64.39){\circle*{0.8}} 
\put(  26.00,   64.44){\circle*{0.8}} 
\put(  26.25,   64.49){\circle*{0.8}} 
\put(  26.50,   64.55){\circle*{0.8}} 
\put(  26.75,   64.60){\circle*{0.8}} 
\put(  27.00,   64.66){\circle*{0.8}} 
\put(  27.25,   64.71){\circle*{0.8}} 
\put(  27.50,   64.77){\circle*{0.8}} 
\put(  27.75,   64.82){\circle*{0.8}} 
\put(  28.00,   64.88){\circle*{0.8}} 
\put(  28.25,   64.93){\circle*{0.8}} 
\put(  28.50,   64.99){\circle*{0.8}} 
\put(  28.75,   65.04){\circle*{0.8}} 
\put(  29.00,   65.10){\circle*{0.8}} 
\put(  29.25,   65.15){\circle*{0.8}} 
\put(  29.50,   65.21){\circle*{0.8}} 
\put(  29.75,   65.26){\circle*{0.8}} 
\put(  30.00,   65.32){\circle*{0.8}} 
\put(  30.25,   65.37){\circle*{0.8}} 
\put(  30.50,   65.43){\circle*{0.8}} 
\put(  30.75,   65.48){\circle*{0.8}} 
\put(  31.00,   65.54){\circle*{0.8}} 
\put(  31.25,   65.59){\circle*{0.8}} 
\put(  31.50,   65.65){\circle*{0.8}} 
\put(  31.75,   65.70){\circle*{0.8}} 
\put(  32.00,   65.76){\circle*{0.8}} 
\put(  32.25,   65.81){\circle*{0.8}} 
\put(  32.50,   65.87){\circle*{0.8}} 
\put(  32.75,   65.92){\circle*{0.8}} 
\put(  33.00,   65.98){\circle*{0.8}} 
\put(  33.25,   66.03){\circle*{0.8}} 
\put(  33.50,   66.09){\circle*{0.8}} 
\put(  33.75,   66.14){\circle*{0.8}} 
\put(  34.00,   66.20){\circle*{0.8}} 
\put(  34.25,   66.25){\circle*{0.8}} 
\put(  34.50,   66.31){\circle*{0.8}} 
\put(  34.75,   66.36){\circle*{0.8}} 
\put(  35.00,   66.41){\circle*{0.8}} 
\put(  35.25,   66.47){\circle*{0.8}} 
\put(  35.50,   66.52){\circle*{0.8}} 
\put(  35.75,   66.58){\circle*{0.8}} 
\put(  36.00,   66.63){\circle*{0.8}} 
\put(  36.25,   66.69){\circle*{0.8}} 
\put(  36.50,   66.74){\circle*{0.8}} 
\put(  36.75,   66.80){\circle*{0.8}} 
\put(  37.00,   66.85){\circle*{0.8}} 
\put(  37.25,   66.91){\circle*{0.8}} 
\put(  37.50,   66.96){\circle*{0.8}} 
\put(  37.75,   67.02){\circle*{0.8}} 
\put(  38.00,   67.07){\circle*{0.8}} 
\put(  38.25,   67.13){\circle*{0.8}} 
\put(  38.50,   67.18){\circle*{0.8}} 
\put(  38.75,   67.24){\circle*{0.8}} 
\put(  39.00,   67.29){\circle*{0.8}} 
\put(  39.25,   67.35){\circle*{0.8}} 
\put(  39.50,   67.40){\circle*{0.8}} 
\put(  39.75,   67.46){\circle*{0.8}} 
\put(  40.00,   67.51){\circle*{0.8}} 
\put(  40.25,   67.57){\circle*{0.8}} 
\put(  40.50,   67.62){\circle*{0.8}} 
\put(  40.75,   67.68){\circle*{0.8}} 
\put(  41.00,   67.73){\circle*{0.8}} 
\put(  41.25,   67.79){\circle*{0.8}} 
\put(  41.50,   67.84){\circle*{0.8}} 
\put(  41.75,   67.90){\circle*{0.8}} 
\put(  42.00,   67.95){\circle*{0.8}} 
\put(  42.25,   68.01){\circle*{0.8}} 
\put(  42.50,   68.06){\circle*{0.8}} 
\put(  42.75,   68.12){\circle*{0.8}} 
\put(  43.00,   68.17){\circle*{0.8}} 
\put(  43.25,   68.23){\circle*{0.8}} 
\put(  43.50,   68.28){\circle*{0.8}} 
\put(  43.75,   68.34){\circle*{0.8}} 
\put(  44.00,   68.39){\circle*{0.8}} 
\put(  44.25,   68.44){\circle*{0.8}} 
\put(  44.50,   68.50){\circle*{0.8}} 
\put(  44.75,   68.55){\circle*{0.8}} 
\put(  45.00,   68.61){\circle*{0.8}} 
\put(  45.25,   68.66){\circle*{0.8}} 
\put(  45.50,   68.72){\circle*{0.8}} 
\put(  45.75,   68.77){\circle*{0.8}} 
\put(  46.00,   68.83){\circle*{0.8}} 
\put(  46.25,   68.88){\circle*{0.8}} 
\put(  46.50,   68.94){\circle*{0.8}} 
\put(  46.75,   68.99){\circle*{0.8}} 
\put(  47.00,   69.05){\circle*{0.8}} 
\put(  47.25,   69.10){\circle*{0.8}} 
\put(  47.50,   69.16){\circle*{0.8}} 
\put(  47.75,   69.21){\circle*{0.8}} 
\put(  48.00,   69.27){\circle*{0.8}} 
\put(  48.25,   69.32){\circle*{0.8}} 
\put(  48.50,   69.38){\circle*{0.8}} 
\put(  48.75,   69.43){\circle*{0.8}} 
\put(  49.00,   69.49){\circle*{0.8}} 
\put(  49.25,   69.54){\circle*{0.8}} 
\put(  49.50,   69.60){\circle*{0.8}} 
\put(  49.75,   69.65){\circle*{0.8}} 
\put(  50.00,   69.71){\circle*{0.8}} 
\put(  50.25,   69.76){\circle*{0.8}} 
\put(  50.50,   69.82){\circle*{0.8}} 
\put(  50.75,   69.87){\circle*{0.8}} 
\put(  51.00,   69.93){\circle*{0.8}} 
\put(  51.25,   69.98){\circle*{0.8}} 
\put(  51.50,   70.04){\circle*{0.8}} 
\put(  51.75,   70.09){\circle*{0.8}} 
\put(  52.00,   70.15){\circle*{0.8}} 
\put(  52.25,   70.20){\circle*{0.8}} 
\put(  52.50,   70.26){\circle*{0.8}} 
\put(  52.75,   70.31){\circle*{0.8}} 
\put(  53.00,   70.36){\circle*{0.8}} 
\put(  53.25,   70.42){\circle*{0.8}} 
\put(  53.50,   70.47){\circle*{0.8}} 
\put(  53.75,   70.53){\circle*{0.8}} 
\put(  54.00,   70.58){\circle*{0.8}} 
\put(  54.25,   70.64){\circle*{0.8}} 
\put(  54.50,   70.69){\circle*{0.8}} 
\put(  54.75,   70.75){\circle*{0.8}} 
\put(  55.00,   70.80){\circle*{0.8}} 
\put(  55.25,   70.86){\circle*{0.8}} 
\put(  55.50,   70.91){\circle*{0.8}} 
\put(  55.75,   70.97){\circle*{0.8}} 
\put(  56.00,   71.02){\circle*{0.8}} 
\put(  56.25,   71.08){\circle*{0.8}} 
\put(  56.50,   71.13){\circle*{0.8}} 
\put(  56.75,   71.19){\circle*{0.8}} 
\put(  57.00,   71.24){\circle*{0.8}} 
\put(  57.25,   71.30){\circle*{0.8}} 
\put(  57.50,   71.35){\circle*{0.8}} 
\put(  57.75,   71.41){\circle*{0.8}} 
\put(  58.00,   71.46){\circle*{0.8}} 
\put(  58.25,   71.52){\circle*{0.8}} 
\put(  58.50,   71.57){\circle*{0.8}} 
\put(  58.75,   71.63){\circle*{0.8}} 
\put(  59.00,   71.68){\circle*{0.8}} 
\put(  59.25,   71.74){\circle*{0.8}} 
\put(  59.50,   71.79){\circle*{0.8}} 
\put(  59.75,   71.85){\circle*{0.8}} 
\put(  60.00,   71.90){\circle*{0.8}} 
\put(  60.25,   71.96){\circle*{0.8}} 
\put(  60.50,   72.01){\circle*{0.8}} 
\put(  60.75,   72.07){\circle*{0.8}} 
\put(  61.00,   72.12){\circle*{0.8}} 
\put(  61.25,   72.18){\circle*{0.8}} 
\put(  61.50,   72.23){\circle*{0.8}} 
\put(  61.75,   72.29){\circle*{0.8}} 
\put(  62.00,   72.34){\circle*{0.8}} 
\put(  62.25,   72.39){\circle*{0.8}} 
\put(  62.50,   72.45){\circle*{0.8}} 
\put(  62.75,   72.50){\circle*{0.8}} 
\put(  63.00,   72.56){\circle*{0.8}} 
\put(  63.25,   72.61){\circle*{0.8}} 
\put(  63.50,   72.67){\circle*{0.8}} 
\put(  63.75,   72.72){\circle*{0.8}} 
\put(  64.00,   72.78){\circle*{0.8}} 
\put(  64.25,   72.83){\circle*{0.8}} 
\put(  64.50,   72.89){\circle*{0.8}} 
\put(  64.75,   72.94){\circle*{0.8}} 
\put(  65.00,   73.00){\circle*{0.8}} 
\put(  65.25,   73.05){\circle*{0.8}} 
\put(  65.50,   73.11){\circle*{0.8}} 
\put(  65.75,   73.16){\circle*{0.8}} 
\put(  66.00,   73.22){\circle*{0.8}} 
\put(  66.25,   73.27){\circle*{0.8}} 
\put(  66.50,   73.33){\circle*{0.8}} 
\put(  66.75,   73.38){\circle*{0.8}} 
\put(  67.00,   73.44){\circle*{0.8}} 
\put(  67.25,   73.49){\circle*{0.8}} 
\put(  67.50,   73.55){\circle*{0.8}} 
\put(  67.75,   73.60){\circle*{0.8}} 
\put(  68.00,   73.66){\circle*{0.8}} 
\put(  68.25,   73.71){\circle*{0.8}} 
\put(  68.50,   73.77){\circle*{0.8}} 
\put(  68.75,   73.82){\circle*{0.8}} 
\put(  69.00,   73.88){\circle*{0.8}} 
\put(  69.25,   73.93){\circle*{0.8}} 
\put(  69.50,   73.99){\circle*{0.8}} 
\put(  69.75,   74.04){\circle*{0.8}} 
\put(  70.00,   74.10){\circle*{0.8}} 
\put(  70.25,   74.15){\circle*{0.8}} 
\put(  70.50,   74.21){\circle*{0.8}} 
\put(  70.75,   74.26){\circle*{0.8}} 
\put(  71.00,   74.31){\circle*{0.8}} 
\put(  71.25,   74.37){\circle*{0.8}} 
\put(  71.50,   74.42){\circle*{0.8}} 
\put(  71.75,   74.48){\circle*{0.8}} 
\put(  72.00,   74.53){\circle*{0.8}} 
\put(  72.25,   74.59){\circle*{0.8}} 
\put(  72.50,   74.64){\circle*{0.8}} 
\put(  72.75,   74.70){\circle*{0.8}} 
\put(  73.00,   74.75){\circle*{0.8}} 
\put(  73.25,   74.81){\circle*{0.8}} 
\put(  73.50,   74.86){\circle*{0.8}} 
\put(  73.75,   74.92){\circle*{0.8}} 
\put(  74.00,   74.97){\circle*{0.8}} 
\put(  74.25,   75.03){\circle*{0.8}} 
\put(  74.50,   75.08){\circle*{0.8}} 
\put(  74.75,   75.14){\circle*{0.8}} 
\put(  75.00,   75.19){\circle*{0.8}} 
\put(  75.25,   75.25){\circle*{0.8}} 
\put(  75.50,   75.30){\circle*{0.8}} 
\put(  75.75,   75.36){\circle*{0.8}} 
\put(  76.00,   75.41){\circle*{0.8}} 
\put(  76.25,   75.47){\circle*{0.8}} 
\put(  76.50,   75.52){\circle*{0.8}} 
\put(  76.75,   75.58){\circle*{0.8}} 
\put(  77.00,   75.63){\circle*{0.8}} 
\put(  77.25,   75.69){\circle*{0.8}} 
\put(  77.50,   75.74){\circle*{0.8}} 
\put(  77.75,   75.80){\circle*{0.8}} 
\put(  78.00,   75.85){\circle*{0.8}} 
\put(  78.25,   75.91){\circle*{0.8}} 
\put(  78.50,   75.96){\circle*{0.8}} 
\put(  78.75,   76.02){\circle*{0.8}} 
\put(  79.00,   76.07){\circle*{0.8}} 
\put(  79.25,   76.13){\circle*{0.8}} 
\put(  79.50,   76.18){\circle*{0.8}} 
\put(  79.75,   76.24){\circle*{0.8}} 
\put(  80.00,   76.29){\circle*{0.8}} 
\put(  80.25,   76.34){\circle*{0.8}} 
\put(  80.50,   76.40){\circle*{0.8}} 
\put(  80.75,   76.45){\circle*{0.8}} 
\put(  81.00,   76.51){\circle*{0.8}} 
\put(  81.25,   76.56){\circle*{0.8}} 
\put(  81.50,   76.62){\circle*{0.8}} 
\put(  81.75,   76.67){\circle*{0.8}} 
\put(  82.00,   76.73){\circle*{0.8}} 
\put(  82.25,   76.78){\circle*{0.8}} 
\put(  82.50,   76.84){\circle*{0.8}} 
\put(  82.75,   76.89){\circle*{0.8}} 
\put(  83.00,   76.95){\circle*{0.8}} 
\put(  83.25,   77.00){\circle*{0.8}} 
\put(  83.50,   77.06){\circle*{0.8}} 
\put(  83.75,   77.11){\circle*{0.8}} 
\put(  84.00,   77.17){\circle*{0.8}} 
\put(  84.25,   77.22){\circle*{0.8}} 
\put(  84.50,   77.28){\circle*{0.8}} 
\put(  84.75,   77.33){\circle*{0.8}} 
\put(  85.00,   77.39){\circle*{0.8}} 
\put(  85.25,   77.44){\circle*{0.8}} 
\put(  85.50,   77.50){\circle*{0.8}} 
\put(  85.75,   77.55){\circle*{0.8}} 
\put(  86.00,   77.61){\circle*{0.8}} 
\put(  86.25,   77.66){\circle*{0.8}} 
\put(  86.50,   77.72){\circle*{0.8}} 
\put(  86.75,   77.77){\circle*{0.8}} 
\put(  87.00,   77.83){\circle*{0.8}} 
\put(  87.25,   77.88){\circle*{0.8}} 
\put(  87.50,   77.94){\circle*{0.8}} 
\put(  87.75,   77.99){\circle*{0.8}} 
\put(  88.00,   78.05){\circle*{0.8}} 
\put(  88.25,   78.10){\circle*{0.8}} 
\put(  88.50,   78.16){\circle*{0.8}} 
\put(  88.75,   78.21){\circle*{0.8}} 
\put(  89.00,   78.27){\circle*{0.8}} 
\put(  89.25,   78.32){\circle*{0.8}} 
\put(  89.50,   78.37){\circle*{0.8}} 
\put(  89.75,   78.43){\circle*{0.8}} 
\put(  90.00,   78.48){\circle*{0.8}} 
\put(  90.25,   78.54){\circle*{0.8}} 
\put(  90.50,   78.59){\circle*{0.8}} 
\put(  90.75,   78.65){\circle*{0.8}} 
\put(  91.00,   78.70){\circle*{0.8}} 
\put(  91.25,   78.76){\circle*{0.8}} 
\put(  91.50,   78.81){\circle*{0.8}} 
\put(  91.75,   78.87){\circle*{0.8}} 
\put(  92.00,   78.92){\circle*{0.8}} 
\put(  92.25,   78.98){\circle*{0.8}} 
\put(  92.50,   79.03){\circle*{0.8}} 
\put(  92.75,   79.09){\circle*{0.8}} 
\put(  93.00,   79.14){\circle*{0.8}} 
\put(  93.25,   79.20){\circle*{0.8}} 
\put(  93.50,   79.25){\circle*{0.8}} 
\put(  93.75,   79.31){\circle*{0.8}} 
\put(  94.00,   79.36){\circle*{0.8}} 
\put(  94.25,   79.42){\circle*{0.8}} 
\put(  94.50,   79.47){\circle*{0.8}} 
\put(  94.75,   79.53){\circle*{0.8}} 
\put(  95.00,   79.58){\circle*{0.8}} 
\put(  95.25,   79.64){\circle*{0.8}} 
\put(  95.50,   79.69){\circle*{0.8}} 
\put(  95.75,   79.75){\circle*{0.8}} 
\put(  96.00,   79.80){\circle*{0.8}} 
\put(  96.25,   79.86){\circle*{0.8}} 
\put(  96.50,   79.91){\circle*{0.8}} 
\put(  96.75,   79.97){\circle*{0.8}} 
\put(  97.00,   80.02){\circle*{0.8}} 
\put(  97.25,   80.08){\circle*{0.8}} 
\put(  97.50,   80.13){\circle*{0.8}} 
\put(  97.75,   80.19){\circle*{0.8}} 
\put(  98.00,   80.24){\circle*{0.8}} 
\put(  98.25,   80.29){\circle*{0.8}} 
\put(  98.50,   80.35){\circle*{0.8}} 
\put(  98.75,   80.40){\circle*{0.8}} 
\put(  99.00,   80.46){\circle*{0.8}} 
\put(  99.25,   80.51){\circle*{0.8}} 
\put(  99.50,   80.57){\circle*{0.8}} 
\put(  99.75,   80.62){\circle*{0.8}} 
\put( 100.00,   80.68){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{4 mm}

\caption{}
\end{figure}

\begin{figure}[h]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(11.11,0)(11.11,0){8}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}} 
\put(0,-7){0.0}
\put(94,-7){4.5} 
\put(60,-7){$\log t$} 
\put(-10,0){0.8}
\put(-10,96){1.0} 
\put(-10,70){$R$} 
\put(102,30){1}
\put(102,45){2}
\put(102,60){3}
\put(102,56){4}
\put(102,52){5}

\put(   1.92,   95.75){\circle{1.8}} 
\put(   3.45,   96.55){\circle{1.8}} 
\put(   4.72,   96.35){\circle{1.8}} 
\put(   5.83,   95.55){\circle{1.8}} 
\put(   7.74,   95.35){\circle{1.8}} 
\put(   9.37,   94.05){\circle{1.8}} 
\put(  10.73,   93.05){\circle{1.8}} 
\put(  11.95,   93.70){\circle{1.8}} 
\put(  13.50,   92.45){\circle{1.8}} 
\put(  14.85,   92.10){\circle{1.8}} 
\put(  16.04,   91.10){\circle{1.8}} 
\put(  17.40,   91.10){\circle{1.8}} 
\put(  18.61,   88.30){\circle{1.8}} 
\put(  19.94,   88.50){\circle{1.8}} 
\put(  21.10,   87.40){\circle{1.8}} 
\put(  22.33,   87.15){\circle{1.8}} 
\put(  23.60,   85.60){\circle{1.8}} 
\put(  24.71,   84.60){\circle{1.8}} 
\put(  25.85,   83.80){\circle{1.8}} 
\put(  26.98,   81.15){\circle{1.8}} 
\put(  28.11,   80.35){\circle{1.8}} 
\put(  29.30,   80.15){\circle{1.8}} 
\put(  30.45,   78.40){\circle{1.8}} 
\put(  31.62,   77.50){\circle{1.8}} 
\put(  32.80,   76.20){\circle{1.8}} 
\put(  33.96,   76.50){\circle{1.8}} 
\put(  35.11,   75.40){\circle{1.8}} 
\put(  42.29,   69.10){\circle{1.8}} 
\put(  46.20,   66.00){\circle{1.8}} 
\put(  48.98,   64.15){\circle{1.8}} 
\put(  51.13,   62.25){\circle{1.8}} 
\put(  52.89,   60.00){\circle{1.8}} 
\put(  54.38,   60.45){\circle{1.8}} 
\put(  55.67,   56.75){\circle{1.8}} 
\put(  56.81,   57.35){\circle{1.8}} 
\put(  58.74,   54.20){\circle{1.8}} 
\put(  60.36,   54.20){\circle{1.8}} 
\put(  61.74,   53.20){\circle{1.8}} 
\put(  62.94,   51.00){\circle{1.8}} 
\put(  64.51,   50.25){\circle{1.8}} 
\put(  65.86,   49.55){\circle{1.8}} 
\put(  67.04,   50.25){\circle{1.8}} 
\put(  68.43,   48.00){\circle{1.8}} 
\put(  69.63,   46.85){\circle{1.8}} 
\put(  70.96,   44.30){\circle{1.8}} 
\put(  72.12,   43.80){\circle{1.8}} 
\put(  73.36,   44.50){\circle{1.8}} 
\put(  74.62,   42.75){\circle{1.8}} 
\put(  75.74,   42.15){\circle{1.8}} 
\put(  76.88,   41.55){\circle{1.8}} 
\put(  78.02,   39.80){\circle{1.8}} 
\put(  79.14,   40.50){\circle{1.8}} 
\put(  80.33,   39.80){\circle{1.8}} 
\put(  81.48,   39.30){\circle{1.8}} 
\put(  82.65,   36.40){\circle{1.8}} 
\put(  83.77,   36.90){\circle{1.8}} 
\put(  84.88,   36.90){\circle{1.8}} 
\put(  86.04,   35.60){\circle{1.8}} 
\put(  87.16,   34.90){\circle{1.8}} 
\put(  88.29,   35.90){\circle{1.8}} 
\put(  89.41,   34.60){\circle{1.8}} 
\put(  90.68,   34.30){\circle{1.8}} 
\put(  91.80,   33.00){\circle{1.8}} 
\put(  92.91,   32.40){\circle{1.8}} 
\put(  94.24,   31.10){\circle{1.8}} 
\put(  95.56,   30.60){\circle{1.8}} 

\put(   0.25,   96.88){\circle*{0.8}} 
\put(   0.50,   96.81){\circle*{0.8}} 
\put(   0.75,   96.74){\circle*{0.8}} 
\put(   1.00,   96.67){\circle*{0.8}} 
\put(   1.25,   96.60){\circle*{0.8}} 
\put(   1.50,   96.53){\circle*{0.8}} 
\put(   1.75,   96.45){\circle*{0.8}} 
\put(   2.00,   96.38){\circle*{0.8}} 
\put(   2.25,   96.30){\circle*{0.8}} 
\put(   2.50,   96.22){\circle*{0.8}} 
\put(   2.75,   96.14){\circle*{0.8}} 
\put(   3.00,   96.06){\circle*{0.8}} 
\put(   3.25,   95.98){\circle*{0.8}} 
\put(   3.50,   95.89){\circle*{0.8}} 
\put(   3.75,   95.81){\circle*{0.8}} 
\put(   4.00,   95.72){\circle*{0.8}} 
\put(   4.25,   95.63){\circle*{0.8}} 
\put(   4.50,   95.54){\circle*{0.8}} 
\put(   4.75,   95.45){\circle*{0.8}} 
\put(   5.00,   95.36){\circle*{0.8}} 
\put(   5.25,   95.27){\circle*{0.8}} 
\put(   5.50,   95.18){\circle*{0.8}} 
\put(   5.75,   95.08){\circle*{0.8}} 
\put(   6.00,   94.98){\circle*{0.8}} 
\put(   6.25,   94.88){\circle*{0.8}} 
\put(   6.50,   94.79){\circle*{0.8}} 
\put(   6.75,   94.68){\circle*{0.8}} 
\put(   7.00,   94.58){\circle*{0.8}} 
\put(   7.25,   94.48){\circle*{0.8}} 
\put(   7.50,   94.37){\circle*{0.8}} 
\put(   7.75,   94.27){\circle*{0.8}} 
\put(   8.00,   94.16){\circle*{0.8}} 
\put(   8.25,   94.05){\circle*{0.8}} 
\put(   8.50,   93.94){\circle*{0.8}} 
\put(   8.75,   93.83){\circle*{0.8}} 
\put(   9.00,   93.72){\circle*{0.8}} 
\put(   9.25,   93.60){\circle*{0.8}} 
\put(   9.50,   93.49){\circle*{0.8}} 
\put(   9.75,   93.37){\circle*{0.8}} 
\put(  10.00,   93.26){\circle*{0.8}} 
\put(  10.25,   93.14){\circle*{0.8}} 
\put(  10.50,   93.02){\circle*{0.8}} 
\put(  10.75,   92.90){\circle*{0.8}} 
\put(  11.00,   92.77){\circle*{0.8}} 
\put(  11.25,   92.65){\circle*{0.8}} 
\put(  11.50,   92.53){\circle*{0.8}} 
\put(  11.75,   92.40){\circle*{0.8}} 
\put(  12.00,   92.27){\circle*{0.8}} 
\put(  12.25,   92.14){\circle*{0.8}} 
\put(  12.50,   92.01){\circle*{0.8}} 
\put(  12.75,   91.88){\circle*{0.8}} 
\put(  13.00,   91.75){\circle*{0.8}} 
\put(  13.25,   91.62){\circle*{0.8}} 
\put(  13.50,   91.49){\circle*{0.8}} 
\put(  13.75,   91.35){\circle*{0.8}} 
\put(  14.00,   91.21){\circle*{0.8}} 
\put(  14.25,   91.08){\circle*{0.8}} 
\put(  14.50,   90.94){\circle*{0.8}} 
\put(  14.75,   90.80){\circle*{0.8}} 
\put(  15.00,   90.66){\circle*{0.8}} 
\put(  15.25,   90.52){\circle*{0.8}} 
\put(  15.50,   90.37){\circle*{0.8}} 
\put(  15.75,   90.23){\circle*{0.8}} 
\put(  16.00,   90.09){\circle*{0.8}} 
\put(  16.25,   89.94){\circle*{0.8}} 
\put(  16.50,   89.79){\circle*{0.8}} 
\put(  16.75,   89.65){\circle*{0.8}} 
\put(  17.00,   89.50){\circle*{0.8}} 
\put(  17.25,   89.35){\circle*{0.8}} 
\put(  17.50,   89.20){\circle*{0.8}} 
\put(  17.75,   89.04){\circle*{0.8}} 
\put(  18.00,   88.89){\circle*{0.8}} 
\put(  18.25,   88.74){\circle*{0.8}} 
\put(  18.50,   88.58){\circle*{0.8}} 
\put(  18.75,   88.43){\circle*{0.8}} 
\put(  19.00,   88.27){\circle*{0.8}} 
\put(  19.25,   88.11){\circle*{0.8}} 
\put(  19.50,   87.95){\circle*{0.8}} 
\put(  19.75,   87.79){\circle*{0.8}} 
\put(  20.00,   87.63){\circle*{0.8}} 
\put(  20.25,   87.47){\circle*{0.8}} 
\put(  20.50,   87.31){\circle*{0.8}} 
\put(  20.75,   87.14){\circle*{0.8}} 
\put(  21.00,   86.98){\circle*{0.8}} 
\put(  21.25,   86.81){\circle*{0.8}} 
\put(  21.50,   86.65){\circle*{0.8}} 
\put(  21.75,   86.48){\circle*{0.8}} 
\put(  22.00,   86.31){\circle*{0.8}} 
\put(  22.25,   86.14){\circle*{0.8}} 
\put(  22.50,   85.97){\circle*{0.8}} 
\put(  22.75,   85.80){\circle*{0.8}} 
\put(  23.00,   85.63){\circle*{0.8}} 
\put(  23.25,   85.46){\circle*{0.8}} 
\put(  23.50,   85.28){\circle*{0.8}} 
\put(  23.75,   85.11){\circle*{0.8}} 
\put(  24.00,   84.93){\circle*{0.8}} 
\put(  24.25,   84.75){\circle*{0.8}} 
\put(  24.50,   84.58){\circle*{0.8}} 
\put(  24.75,   84.40){\circle*{0.8}} 
\put(  25.00,   84.22){\circle*{0.8}} 
\put(  25.25,   84.04){\circle*{0.8}} 
\put(  25.50,   83.86){\circle*{0.8}} 
\put(  25.75,   83.68){\circle*{0.8}} 
\put(  26.00,   83.49){\circle*{0.8}} 
\put(  26.25,   83.31){\circle*{0.8}} 
\put(  26.50,   83.13){\circle*{0.8}} 
\put(  26.75,   82.94){\circle*{0.8}} 
\put(  27.00,   82.75){\circle*{0.8}} 
\put(  27.25,   82.57){\circle*{0.8}} 
\put(  27.50,   82.38){\circle*{0.8}} 
\put(  27.75,   82.19){\circle*{0.8}} 
\put(  28.00,   82.00){\circle*{0.8}} 
\put(  28.25,   81.81){\circle*{0.8}} 
\put(  28.50,   81.62){\circle*{0.8}} 
\put(  28.75,   81.43){\circle*{0.8}} 
\put(  29.00,   81.23){\circle*{0.8}} 
\put(  29.25,   81.04){\circle*{0.8}} 
\put(  29.50,   80.85){\circle*{0.8}} 
\put(  29.75,   80.65){\circle*{0.8}} 
\put(  30.00,   80.45){\circle*{0.8}} 
\put(  30.25,   80.26){\circle*{0.8}} 
\put(  30.50,   80.06){\circle*{0.8}} 
\put(  30.75,   79.86){\circle*{0.8}} 
\put(  31.00,   79.66){\circle*{0.8}} 
\put(  31.25,   79.46){\circle*{0.8}} 
\put(  31.50,   79.26){\circle*{0.8}} 
\put(  31.75,   79.06){\circle*{0.8}} 
\put(  32.00,   78.86){\circle*{0.8}} 
\put(  32.25,   78.66){\circle*{0.8}} 
\put(  32.50,   78.45){\circle*{0.8}} 
\put(  32.75,   78.25){\circle*{0.8}} 
\put(  33.00,   78.04){\circle*{0.8}} 
\put(  33.25,   77.84){\circle*{0.8}} 
\put(  33.50,   77.63){\circle*{0.8}} 
\put(  33.75,   77.43){\circle*{0.8}} 
\put(  34.00,   77.22){\circle*{0.8}} 
\put(  34.25,   77.01){\circle*{0.8}} 
\put(  34.50,   76.80){\circle*{0.8}} 
\put(  34.75,   76.59){\circle*{0.8}} 
\put(  35.00,   76.38){\circle*{0.8}} 
\put(  35.25,   76.17){\circle*{0.8}} 
\put(  35.50,   75.96){\circle*{0.8}} 
\put(  35.75,   75.75){\circle*{0.8}} 
\put(  36.00,   75.54){\circle*{0.8}} 
\put(  36.25,   75.32){\circle*{0.8}} 
\put(  36.50,   75.11){\circle*{0.8}} 
\put(  36.75,   74.90){\circle*{0.8}} 
\put(  37.00,   74.68){\circle*{0.8}} 
\put(  37.25,   74.47){\circle*{0.8}} 
\put(  37.50,   74.25){\circle*{0.8}} 
\put(  37.75,   74.04){\circle*{0.8}} 
\put(  38.00,   73.82){\circle*{0.8}} 
\put(  38.25,   73.60){\circle*{0.8}} 
\put(  38.50,   73.39){\circle*{0.8}} 
\put(  38.75,   73.17){\circle*{0.8}} 
\put(  39.00,   72.95){\circle*{0.8}} 
\put(  39.25,   72.73){\circle*{0.8}} 
\put(  39.50,   72.51){\circle*{0.8}} 
\put(  39.75,   72.29){\circle*{0.8}} 
\put(  40.00,   72.07){\circle*{0.8}} 
\put(  40.25,   71.85){\circle*{0.8}} 
\put(  40.50,   71.63){\circle*{0.8}} 
\put(  40.75,   71.41){\circle*{0.8}} 
\put(  41.00,   71.19){\circle*{0.8}} 
\put(  41.25,   70.97){\circle*{0.8}} 
\put(  41.50,   70.74){\circle*{0.8}} 
\put(  41.75,   70.52){\circle*{0.8}} 
\put(  42.00,   70.30){\circle*{0.8}} 
\put(  42.25,   70.07){\circle*{0.8}} 
\put(  42.50,   69.85){\circle*{0.8}} 
\put(  42.75,   69.63){\circle*{0.8}} 
\put(  43.00,   69.40){\circle*{0.8}} 
\put(  43.25,   69.18){\circle*{0.8}} 
\put(  43.50,   68.95){\circle*{0.8}} 
\put(  43.75,   68.73){\circle*{0.8}} 
\put(  44.00,   68.50){\circle*{0.8}} 
\put(  44.25,   68.28){\circle*{0.8}} 
\put(  44.50,   68.05){\circle*{0.8}} 
\put(  44.75,   67.83){\circle*{0.8}} 
\put(  45.00,   67.60){\circle*{0.8}} 
\put(  45.25,   67.37){\circle*{0.8}} 
\put(  45.50,   67.15){\circle*{0.8}} 
\put(  45.75,   66.92){\circle*{0.8}} 
\put(  46.00,   66.69){\circle*{0.8}} 
\put(  46.25,   66.47){\circle*{0.8}} 
\put(  46.50,   66.24){\circle*{0.8}} 
\put(  46.75,   66.01){\circle*{0.8}} 
\put(  47.00,   65.79){\circle*{0.8}} 
\put(  47.25,   65.56){\circle*{0.8}} 
\put(  47.50,   65.33){\circle*{0.8}} 
\put(  47.75,   65.10){\circle*{0.8}} 
\put(  48.00,   64.88){\circle*{0.8}} 
\put(  48.25,   64.65){\circle*{0.8}} 
\put(  48.50,   64.42){\circle*{0.8}} 
\put(  48.75,   64.19){\circle*{0.8}} 
\put(  49.00,   63.97){\circle*{0.8}} 
\put(  49.25,   63.74){\circle*{0.8}} 
\put(  49.50,   63.51){\circle*{0.8}} 
\put(  49.75,   63.28){\circle*{0.8}} 
\put(  50.00,   63.06){\circle*{0.8}} 
\put(  50.25,   62.83){\circle*{0.8}} 
\put(  50.50,   62.60){\circle*{0.8}} 
\put(  50.75,   62.37){\circle*{0.8}} 
\put(  51.00,   62.15){\circle*{0.8}} 
\put(  51.25,   61.92){\circle*{0.8}} 
\put(  51.50,   61.69){\circle*{0.8}} 
\put(  51.75,   61.47){\circle*{0.8}} 
\put(  52.00,   61.24){\circle*{0.8}} 
\put(  52.25,   61.01){\circle*{0.8}} 
\put(  52.50,   60.79){\circle*{0.8}} 
\put(  52.75,   60.56){\circle*{0.8}} 
\put(  53.00,   60.34){\circle*{0.8}} 
\put(  53.25,   60.11){\circle*{0.8}} 
\put(  53.50,   59.88){\circle*{0.8}} 
\put(  53.75,   59.66){\circle*{0.8}} 
\put(  54.00,   59.43){\circle*{0.8}} 
\put(  54.25,   59.21){\circle*{0.8}} 
\put(  54.50,   58.98){\circle*{0.8}} 
\put(  54.75,   58.76){\circle*{0.8}} 
\put(  55.00,   58.54){\circle*{0.8}} 
\put(  55.25,   58.31){\circle*{0.8}} 
\put(  55.50,   58.09){\circle*{0.8}} 
\put(  55.75,   57.87){\circle*{0.8}} 
\put(  56.00,   57.64){\circle*{0.8}} 
\put(  56.25,   57.42){\circle*{0.8}} 
\put(  56.50,   57.20){\circle*{0.8}} 
\put(  56.75,   56.98){\circle*{0.8}} 
\put(  57.00,   56.76){\circle*{0.8}} 
\put(  57.25,   56.54){\circle*{0.8}} 
\put(  57.50,   56.32){\circle*{0.8}} 
\put(  57.75,   56.10){\circle*{0.8}} 
\put(  58.00,   55.88){\circle*{0.8}} 
\put(  58.25,   55.66){\circle*{0.8}} 
\put(  58.50,   55.44){\circle*{0.8}} 
\put(  58.75,   55.22){\circle*{0.8}} 
\put(  59.00,   55.00){\circle*{0.8}} 
\put(  59.25,   54.78){\circle*{0.8}} 
\put(  59.50,   54.57){\circle*{0.8}} 
\put(  59.75,   54.35){\circle*{0.8}} 
\put(  60.00,   54.13){\circle*{0.8}} 
\put(  60.25,   53.92){\circle*{0.8}} 
\put(  60.50,   53.70){\circle*{0.8}} 
\put(  60.75,   53.49){\circle*{0.8}} 
\put(  61.00,   53.28){\circle*{0.8}} 
\put(  61.25,   53.06){\circle*{0.8}} 
\put(  61.50,   52.85){\circle*{0.8}} 
\put(  61.75,   52.64){\circle*{0.8}} 
\put(  62.00,   52.43){\circle*{0.8}} 
\put(  62.25,   52.21){\circle*{0.8}} 
\put(  62.50,   52.00){\circle*{0.8}} 
\put(  62.75,   51.79){\circle*{0.8}} 
\put(  63.00,   51.59){\circle*{0.8}} 
\put(  63.25,   51.38){\circle*{0.8}} 
\put(  63.50,   51.17){\circle*{0.8}} 
\put(  63.75,   50.96){\circle*{0.8}} 
\put(  64.00,   50.76){\circle*{0.8}} 
\put(  64.25,   50.55){\circle*{0.8}} 
\put(  64.50,   50.34){\circle*{0.8}} 
\put(  64.75,   50.14){\circle*{0.8}} 
\put(  65.00,   49.94){\circle*{0.8}} 
\put(  65.25,   49.73){\circle*{0.8}} 
\put(  65.50,   49.53){\circle*{0.8}} 
\put(  65.75,   49.33){\circle*{0.8}} 
\put(  66.00,   49.13){\circle*{0.8}} 
\put(  66.25,   48.93){\circle*{0.8}} 
\put(  66.50,   48.73){\circle*{0.8}} 
\put(  66.75,   48.53){\circle*{0.8}} 
\put(  67.00,   48.33){\circle*{0.8}} 
\put(  67.25,   48.13){\circle*{0.8}} 
\put(  67.50,   47.94){\circle*{0.8}} 
\put(  67.75,   47.74){\circle*{0.8}} 
\put(  68.00,   47.55){\circle*{0.8}} 
\put(  68.25,   47.35){\circle*{0.8}} 
\put(  68.50,   47.16){\circle*{0.8}} 
\put(  68.75,   46.97){\circle*{0.8}} 
\put(  69.00,   46.78){\circle*{0.8}} 
\put(  69.25,   46.58){\circle*{0.8}} 
\put(  69.50,   46.39){\circle*{0.8}} 
\put(  69.75,   46.21){\circle*{0.8}} 
\put(  70.00,   46.02){\circle*{0.8}} 
\put(  70.25,   45.83){\circle*{0.8}} 
\put(  70.50,   45.64){\circle*{0.8}} 
\put(  70.75,   45.46){\circle*{0.8}} 
\put(  71.00,   45.27){\circle*{0.8}} 
\put(  71.25,   45.09){\circle*{0.8}} 
\put(  71.50,   44.90){\circle*{0.8}} 
\put(  71.75,   44.72){\circle*{0.8}} 
\put(  72.00,   44.54){\circle*{0.8}} 
\put(  72.25,   44.36){\circle*{0.8}} 
\put(  72.50,   44.18){\circle*{0.8}} 
\put(  72.75,   44.00){\circle*{0.8}} 
\put(  73.00,   43.82){\circle*{0.8}} 
\put(  73.25,   43.65){\circle*{0.8}} 
\put(  73.50,   43.47){\circle*{0.8}} 
\put(  73.75,   43.30){\circle*{0.8}} 
\put(  74.00,   43.12){\circle*{0.8}} 
\put(  74.25,   42.95){\circle*{0.8}} 
\put(  74.50,   42.78){\circle*{0.8}} 
\put(  74.75,   42.61){\circle*{0.8}} 
\put(  75.00,   42.44){\circle*{0.8}} 
\put(  75.25,   42.27){\circle*{0.8}} 
\put(  75.50,   42.10){\circle*{0.8}} 
\put(  75.75,   41.93){\circle*{0.8}} 
\put(  76.00,   41.76){\circle*{0.8}} 
\put(  76.25,   41.60){\circle*{0.8}} 
\put(  76.50,   41.43){\circle*{0.8}} 
\put(  76.75,   41.27){\circle*{0.8}} 
\put(  77.00,   41.11){\circle*{0.8}} 
\put(  77.25,   40.95){\circle*{0.8}} 
\put(  77.50,   40.79){\circle*{0.8}} 
\put(  77.75,   40.63){\circle*{0.8}} 
\put(  78.00,   40.47){\circle*{0.8}} 
\put(  78.25,   40.31){\circle*{0.8}} 
\put(  78.50,   40.15){\circle*{0.8}} 
\put(  78.75,   40.00){\circle*{0.8}} 
\put(  79.00,   39.84){\circle*{0.8}} 
\put(  79.25,   39.69){\circle*{0.8}} 
\put(  79.50,   39.54){\circle*{0.8}} 
\put(  79.75,   39.38){\circle*{0.8}} 
\put(  80.00,   39.23){\circle*{0.8}} 
\put(  80.25,   39.08){\circle*{0.8}} 
\put(  80.50,   38.93){\circle*{0.8}} 
\put(  80.75,   38.79){\circle*{0.8}} 
\put(  81.00,   38.64){\circle*{0.8}} 
\put(  81.25,   38.49){\circle*{0.8}} 
\put(  81.50,   38.35){\circle*{0.8}} 
\put(  81.75,   38.21){\circle*{0.8}} 
\put(  82.00,   38.06){\circle*{0.8}} 
\put(  82.25,   37.92){\circle*{0.8}} 
\put(  82.50,   37.78){\circle*{0.8}} 
\put(  82.75,   37.64){\circle*{0.8}} 
\put(  83.00,   37.50){\circle*{0.8}} 
\put(  83.25,   37.37){\circle*{0.8}} 
\put(  83.50,   37.23){\circle*{0.8}} 
\put(  83.75,   37.09){\circle*{0.8}} 
\put(  84.00,   36.96){\circle*{0.8}} 
\put(  84.25,   36.83){\circle*{0.8}} 
\put(  84.50,   36.69){\circle*{0.8}} 
\put(  84.75,   36.56){\circle*{0.8}} 
\put(  85.00,   36.43){\circle*{0.8}} 
\put(  85.25,   36.30){\circle*{0.8}} 
\put(  85.50,   36.17){\circle*{0.8}} 
\put(  85.75,   36.04){\circle*{0.8}} 
\put(  86.00,   35.92){\circle*{0.8}} 
\put(  86.25,   35.79){\circle*{0.8}} 
\put(  86.50,   35.67){\circle*{0.8}} 
\put(  86.75,   35.54){\circle*{0.8}} 
\put(  87.00,   35.42){\circle*{0.8}} 
\put(  87.25,   35.30){\circle*{0.8}} 
\put(  87.50,   35.18){\circle*{0.8}} 
\put(  87.75,   35.06){\circle*{0.8}} 
\put(  88.00,   34.94){\circle*{0.8}} 
\put(  88.25,   34.83){\circle*{0.8}} 
\put(  88.50,   34.71){\circle*{0.8}} 
\put(  88.75,   34.59){\circle*{0.8}} 
\put(  89.00,   34.48){\circle*{0.8}} 
\put(  89.25,   34.36){\circle*{0.8}} 
\put(  89.50,   34.25){\circle*{0.8}} 
\put(  89.75,   34.14){\circle*{0.8}} 
\put(  90.00,   34.03){\circle*{0.8}} 
\put(  90.25,   33.92){\circle*{0.8}} 
\put(  90.50,   33.81){\circle*{0.8}} 
\put(  90.75,   33.70){\circle*{0.8}} 
\put(  91.00,   33.60){\circle*{0.8}} 
\put(  91.25,   33.49){\circle*{0.8}} 
\put(  91.50,   33.39){\circle*{0.8}} 
\put(  91.75,   33.28){\circle*{0.8}} 
\put(  92.00,   33.18){\circle*{0.8}} 
\put(  92.25,   33.08){\circle*{0.8}} 
\put(  92.50,   32.98){\circle*{0.8}} 
\put(  92.75,   32.88){\circle*{0.8}} 
\put(  93.00,   32.78){\circle*{0.8}} 
\put(  93.25,   32.68){\circle*{0.8}} 
\put(  93.50,   32.58){\circle*{0.8}} 
\put(  93.75,   32.49){\circle*{0.8}} 
\put(  94.00,   32.39){\circle*{0.8}} 
\put(  94.25,   32.30){\circle*{0.8}} 
\put(  94.50,   32.20){\circle*{0.8}} 
\put(  94.75,   32.11){\circle*{0.8}} 
\put(  95.00,   32.02){\circle*{0.8}} 
\put(  95.25,   31.93){\circle*{0.8}} 
\put(  95.50,   31.84){\circle*{0.8}} 
\put(  95.75,   31.75){\circle*{0.8}} 
\put(  96.00,   31.66){\circle*{0.8}} 
\put(  96.25,   31.57){\circle*{0.8}} 
\put(  96.50,   31.49){\circle*{0.8}} 
\put(  96.75,   31.40){\circle*{0.8}} 
\put(  97.00,   31.32){\circle*{0.8}} 
\put(  97.25,   31.23){\circle*{0.8}} 
\put(  97.50,   31.15){\circle*{0.8}} 
\put(  97.75,   31.07){\circle*{0.8}} 
\put(  98.00,   30.99){\circle*{0.8}} 
\put(  98.25,   30.91){\circle*{0.8}} 
\put(  98.50,   30.83){\circle*{0.8}} 
\put(  98.75,   30.75){\circle*{0.8}} 
\put(  99.00,   30.67){\circle*{0.8}} 
\put(  99.25,   30.59){\circle*{0.8}} 
\put(  99.50,   30.52){\circle*{0.8}} 
\put(  99.75,   30.44){\circle*{0.8}} 
\put( 100.00,   30.37){\circle*{0.8}} 

\put(   1.92,   98.50){\circle{1.8}} 
\put(   3.45,   97.80){\circle{1.8}} 
\put(   4.72,   96.50){\circle{1.8}} 
\put(   5.83,   96.85){\circle{1.8}} 
\put(   7.74,   97.35){\circle{1.8}} 
\put(   9.37,   97.00){\circle{1.8}} 
\put(  10.73,   97.00){\circle{1.8}} 
\put(  11.95,   95.20){\circle{1.8}} 
\put(  13.50,   95.55){\circle{1.8}} 
\put(  14.85,   95.20){\circle{1.8}} 
\put(  16.04,   94.15){\circle{1.8}} 
\put(  17.40,   94.15){\circle{1.8}} 
\put(  18.61,   92.70){\circle{1.8}} 
\put(  19.94,   91.20){\circle{1.8}} 
\put(  21.10,   91.20){\circle{1.8}} 
\put(  22.33,   90.10){\circle{1.8}} 
\put(  23.60,   88.30){\circle{1.8}} 
\put(  24.71,   87.95){\circle{1.8}} 
\put(  25.85,   88.30){\circle{1.8}} 
\put(  26.98,   86.50){\circle{1.8}} 
\put(  28.11,   86.05){\circle{1.8}} 
\put(  29.30,   85.60){\circle{1.8}} 
\put(  30.45,   84.45){\circle{1.8}} 
\put(  31.62,   83.80){\circle{1.8}} 
\put(  32.80,   82.70){\circle{1.8}} 
\put(  33.96,   81.60){\circle{1.8}} 
\put(  35.11,   81.60){\circle{1.8}} 
\put(  43.43,   75.85){\circle{1.8}} 
\put(  46.98,   72.55){\circle{1.8}} 
\put(  49.56,   70.75){\circle{1.8}} 
\put(  51.60,   70.30){\circle{1.8}} 
\put(  53.29,   68.90){\circle{1.8}} 
\put(  54.72,   68.90){\circle{1.8}} 
\put(  55.97,   67.40){\circle{1.8}} 
\put(  58.06,   65.55){\circle{1.8}} 
\put(  59.78,   65.25){\circle{1.8}} 
\put(  61.24,   64.80){\circle{1.8}} 
\put(  62.51,   64.15){\circle{1.8}} 
\put(  63.63,   62.65){\circle{1.8}} 
\put(  65.10,   62.65){\circle{1.8}} 
\put(  66.37,   61.20){\circle{1.8}} 
\put(  67.50,   60.10){\circle{1.8}} 
\put(  68.82,   59.70){\circle{1.8}} 
\put(  69.98,   58.95){\circle{1.8}} 
\put(  71.26,   58.65){\circle{1.8}} 
\put(  72.39,   57.60){\circle{1.8}} 
\put(  73.60,   57.15){\circle{1.8}} 
\put(  74.83,   55.70){\circle{1.8}} 
\put(  76.07,   54.65){\circle{1.8}} 
\put(  77.30,   54.65){\circle{1.8}} 
\put(  78.51,   54.20){\circle{1.8}} 
\put(  79.68,   53.20){\circle{1.8}} 
\put(  80.81,   52.75){\circle{1.8}} 
\put(  81.98,   52.05){\circle{1.8}} 
\put(  83.10,   52.45){\circle{1.8}} 
\put(  84.23,   50.25){\circle{1.8}} 
\put(  85.35,   50.60){\circle{1.8}} 
\put(  86.50,   48.70){\circle{1.8}} 
\put(  87.62,   49.15){\circle{1.8}} 
\put(  88.74,   49.15){\circle{1.8}} 
\put(  89.89,   47.25){\circle{1.8}} 
\put(  91.13,   47.25){\circle{1.8}} 
\put(  92.47,   46.55){\circle{1.8}} 
\put(  93.79,   46.70){\circle{1.8}} 
\put(  94.90,   46.40){\circle{1.8}} 

\put(   0.25,   97.89){\circle*{0.8}} 
\put(   0.50,   97.84){\circle*{0.8}} 
\put(   0.75,   97.79){\circle*{0.8}} 
\put(   1.00,   97.74){\circle*{0.8}} 
\put(   1.25,   97.69){\circle*{0.8}} 
\put(   1.50,   97.64){\circle*{0.8}} 
\put(   1.75,   97.59){\circle*{0.8}} 
\put(   2.00,   97.53){\circle*{0.8}} 
\put(   2.25,   97.48){\circle*{0.8}} 
\put(   2.50,   97.42){\circle*{0.8}} 
\put(   2.75,   97.37){\circle*{0.8}} 
\put(   3.00,   97.31){\circle*{0.8}} 
\put(   3.25,   97.25){\circle*{0.8}} 
\put(   3.50,   97.19){\circle*{0.8}} 
\put(   3.75,   97.13){\circle*{0.8}} 
\put(   4.00,   97.07){\circle*{0.8}} 
\put(   4.25,   97.01){\circle*{0.8}} 
\put(   4.50,   96.95){\circle*{0.8}} 
\put(   4.75,   96.88){\circle*{0.8}} 
\put(   5.00,   96.82){\circle*{0.8}} 
\put(   5.25,   96.75){\circle*{0.8}} 
\put(   5.50,   96.68){\circle*{0.8}} 
\put(   5.75,   96.62){\circle*{0.8}} 
\put(   6.00,   96.55){\circle*{0.8}} 
\put(   6.25,   96.48){\circle*{0.8}} 
\put(   6.50,   96.40){\circle*{0.8}} 
\put(   6.75,   96.33){\circle*{0.8}} 
\put(   7.00,   96.26){\circle*{0.8}} 
\put(   7.25,   96.18){\circle*{0.8}} 
\put(   7.50,   96.11){\circle*{0.8}} 
\put(   7.75,   96.03){\circle*{0.8}} 
\put(   8.00,   95.95){\circle*{0.8}} 
\put(   8.25,   95.87){\circle*{0.8}} 
\put(   8.50,   95.79){\circle*{0.8}} 
\put(   8.75,   95.71){\circle*{0.8}} 
\put(   9.00,   95.63){\circle*{0.8}} 
\put(   9.25,   95.55){\circle*{0.8}} 
\put(   9.50,   95.46){\circle*{0.8}} 
\put(   9.75,   95.38){\circle*{0.8}} 
\put(  10.00,   95.29){\circle*{0.8}} 
\put(  10.25,   95.21){\circle*{0.8}} 
\put(  10.50,   95.12){\circle*{0.8}} 
\put(  10.75,   95.03){\circle*{0.8}} 
\put(  11.00,   94.94){\circle*{0.8}} 
\put(  11.25,   94.85){\circle*{0.8}} 
\put(  11.50,   94.76){\circle*{0.8}} 
\put(  11.75,   94.66){\circle*{0.8}} 
\put(  12.00,   94.57){\circle*{0.8}} 
\put(  12.25,   94.47){\circle*{0.8}} 
\put(  12.50,   94.38){\circle*{0.8}} 
\put(  12.75,   94.28){\circle*{0.8}} 
\put(  13.00,   94.18){\circle*{0.8}} 
\put(  13.25,   94.08){\circle*{0.8}} 
\put(  13.50,   93.98){\circle*{0.8}} 
\put(  13.75,   93.88){\circle*{0.8}} 
\put(  14.00,   93.78){\circle*{0.8}} 
\put(  14.25,   93.68){\circle*{0.8}} 
\put(  14.50,   93.57){\circle*{0.8}} 
\put(  14.75,   93.47){\circle*{0.8}} 
\put(  15.00,   93.37){\circle*{0.8}} 
\put(  15.25,   93.26){\circle*{0.8}} 
\put(  15.50,   93.15){\circle*{0.8}} 
\put(  15.75,   93.04){\circle*{0.8}} 
\put(  16.00,   92.94){\circle*{0.8}} 
\put(  16.25,   92.83){\circle*{0.8}} 
\put(  16.50,   92.71){\circle*{0.8}} 
\put(  16.75,   92.60){\circle*{0.8}} 
\put(  17.00,   92.49){\circle*{0.8}} 
\put(  17.25,   92.38){\circle*{0.8}} 
\put(  17.50,   92.26){\circle*{0.8}} 
\put(  17.75,   92.15){\circle*{0.8}} 
\put(  18.00,   92.03){\circle*{0.8}} 
\put(  18.25,   91.92){\circle*{0.8}} 
\put(  18.50,   91.80){\circle*{0.8}} 
\put(  18.75,   91.68){\circle*{0.8}} 
\put(  19.00,   91.56){\circle*{0.8}} 
\put(  19.25,   91.44){\circle*{0.8}} 
\put(  19.50,   91.32){\circle*{0.8}} 
\put(  19.75,   91.20){\circle*{0.8}} 
\put(  20.00,   91.08){\circle*{0.8}} 
\put(  20.25,   90.96){\circle*{0.8}} 
\put(  20.50,   90.83){\circle*{0.8}} 
\put(  20.75,   90.71){\circle*{0.8}} 
\put(  21.00,   90.58){\circle*{0.8}} 
\put(  21.25,   90.46){\circle*{0.8}} 
\put(  21.50,   90.33){\circle*{0.8}} 
\put(  21.75,   90.20){\circle*{0.8}} 
\put(  22.00,   90.07){\circle*{0.8}} 
\put(  22.25,   89.95){\circle*{0.8}} 
\put(  22.50,   89.82){\circle*{0.8}} 
\put(  22.75,   89.69){\circle*{0.8}} 
\put(  23.00,   89.55){\circle*{0.8}} 
\put(  23.25,   89.42){\circle*{0.8}} 
\put(  23.50,   89.29){\circle*{0.8}} 
\put(  23.75,   89.16){\circle*{0.8}} 
\put(  24.00,   89.02){\circle*{0.8}} 
\put(  24.25,   88.89){\circle*{0.8}} 
\put(  24.50,   88.75){\circle*{0.8}} 
\put(  24.75,   88.61){\circle*{0.8}} 
\put(  25.00,   88.48){\circle*{0.8}} 
\put(  25.25,   88.34){\circle*{0.8}} 
\put(  25.50,   88.20){\circle*{0.8}} 
\put(  25.75,   88.06){\circle*{0.8}} 
\put(  26.00,   87.92){\circle*{0.8}} 
\put(  26.25,   87.78){\circle*{0.8}} 
\put(  26.50,   87.64){\circle*{0.8}} 
\put(  26.75,   87.50){\circle*{0.8}} 
\put(  27.00,   87.35){\circle*{0.8}} 
\put(  27.25,   87.21){\circle*{0.8}} 
\put(  27.50,   87.06){\circle*{0.8}} 
\put(  27.75,   86.92){\circle*{0.8}} 
\put(  28.00,   86.77){\circle*{0.8}} 
\put(  28.25,   86.63){\circle*{0.8}} 
\put(  28.50,   86.48){\circle*{0.8}} 
\put(  28.75,   86.33){\circle*{0.8}} 
\put(  29.00,   86.18){\circle*{0.8}} 
\put(  29.25,   86.04){\circle*{0.8}} 
\put(  29.50,   85.89){\circle*{0.8}} 
\put(  29.75,   85.73){\circle*{0.8}} 
\put(  30.00,   85.58){\circle*{0.8}} 
\put(  30.25,   85.43){\circle*{0.8}} 
\put(  30.50,   85.28){\circle*{0.8}} 
\put(  30.75,   85.13){\circle*{0.8}} 
\put(  31.00,   84.97){\circle*{0.8}} 
\put(  31.25,   84.82){\circle*{0.8}} 
\put(  31.50,   84.66){\circle*{0.8}} 
\put(  31.75,   84.51){\circle*{0.8}} 
\put(  32.00,   84.35){\circle*{0.8}} 
\put(  32.25,   84.20){\circle*{0.8}} 
\put(  32.50,   84.04){\circle*{0.8}} 
\put(  32.75,   83.88){\circle*{0.8}} 
\put(  33.00,   83.72){\circle*{0.8}} 
\put(  33.25,   83.56){\circle*{0.8}} 
\put(  33.50,   83.40){\circle*{0.8}} 
\put(  33.75,   83.24){\circle*{0.8}} 
\put(  34.00,   83.08){\circle*{0.8}} 
\put(  34.25,   82.92){\circle*{0.8}} 
\put(  34.50,   82.76){\circle*{0.8}} 
\put(  34.75,   82.60){\circle*{0.8}} 
\put(  35.00,   82.43){\circle*{0.8}} 
\put(  35.25,   82.27){\circle*{0.8}} 
\put(  35.50,   82.11){\circle*{0.8}} 
\put(  35.75,   81.94){\circle*{0.8}} 
\put(  36.00,   81.78){\circle*{0.8}} 
\put(  36.25,   81.61){\circle*{0.8}} 
\put(  36.50,   81.44){\circle*{0.8}} 
\put(  36.75,   81.28){\circle*{0.8}} 
\put(  37.00,   81.11){\circle*{0.8}} 
\put(  37.25,   80.94){\circle*{0.8}} 
\put(  37.50,   80.78){\circle*{0.8}} 
\put(  37.75,   80.61){\circle*{0.8}} 
\put(  38.00,   80.44){\circle*{0.8}} 
\put(  38.25,   80.27){\circle*{0.8}} 
\put(  38.50,   80.10){\circle*{0.8}} 
\put(  38.75,   79.93){\circle*{0.8}} 
\put(  39.00,   79.76){\circle*{0.8}} 
\put(  39.25,   79.59){\circle*{0.8}} 
\put(  39.50,   79.42){\circle*{0.8}} 
\put(  39.75,   79.24){\circle*{0.8}} 
\put(  40.00,   79.07){\circle*{0.8}} 
\put(  40.25,   78.90){\circle*{0.8}} 
\put(  40.50,   78.73){\circle*{0.8}} 
\put(  40.75,   78.55){\circle*{0.8}} 
\put(  41.00,   78.38){\circle*{0.8}} 
\put(  41.25,   78.20){\circle*{0.8}} 
\put(  41.50,   78.03){\circle*{0.8}} 
\put(  41.75,   77.86){\circle*{0.8}} 
\put(  42.00,   77.68){\circle*{0.8}} 
\put(  42.25,   77.51){\circle*{0.8}} 
\put(  42.50,   77.33){\circle*{0.8}} 
\put(  42.75,   77.15){\circle*{0.8}} 
\put(  43.00,   76.98){\circle*{0.8}} 
\put(  43.25,   76.80){\circle*{0.8}} 
\put(  43.50,   76.62){\circle*{0.8}} 
\put(  43.75,   76.45){\circle*{0.8}} 
\put(  44.00,   76.27){\circle*{0.8}} 
\put(  44.25,   76.09){\circle*{0.8}} 
\put(  44.50,   75.91){\circle*{0.8}} 
\put(  44.75,   75.74){\circle*{0.8}} 
\put(  45.00,   75.56){\circle*{0.8}} 
\put(  45.25,   75.38){\circle*{0.8}} 
\put(  45.50,   75.20){\circle*{0.8}} 
\put(  45.75,   75.02){\circle*{0.8}} 
\put(  46.00,   74.84){\circle*{0.8}} 
\put(  46.25,   74.66){\circle*{0.8}} 
\put(  46.50,   74.48){\circle*{0.8}} 
\put(  46.75,   74.31){\circle*{0.8}} 
\put(  47.00,   74.13){\circle*{0.8}} 
\put(  47.25,   73.95){\circle*{0.8}} 
\put(  47.50,   73.77){\circle*{0.8}} 
\put(  47.75,   73.59){\circle*{0.8}} 
\put(  48.00,   73.41){\circle*{0.8}} 
\put(  48.25,   73.23){\circle*{0.8}} 
\put(  48.50,   73.05){\circle*{0.8}} 
\put(  48.75,   72.86){\circle*{0.8}} 
\put(  49.00,   72.68){\circle*{0.8}} 
\put(  49.25,   72.50){\circle*{0.8}} 
\put(  49.50,   72.32){\circle*{0.8}} 
\put(  49.75,   72.14){\circle*{0.8}} 
\put(  50.00,   71.96){\circle*{0.8}} 
\put(  50.25,   71.78){\circle*{0.8}} 
\put(  50.50,   71.60){\circle*{0.8}} 
\put(  50.75,   71.42){\circle*{0.8}} 
\put(  51.00,   71.24){\circle*{0.8}} 
\put(  51.25,   71.06){\circle*{0.8}} 
\put(  51.50,   70.88){\circle*{0.8}} 
\put(  51.75,   70.70){\circle*{0.8}} 
\put(  52.00,   70.52){\circle*{0.8}} 
\put(  52.25,   70.34){\circle*{0.8}} 
\put(  52.50,   70.16){\circle*{0.8}} 
\put(  52.75,   69.98){\circle*{0.8}} 
\put(  53.00,   69.80){\circle*{0.8}} 
\put(  53.25,   69.62){\circle*{0.8}} 
\put(  53.50,   69.44){\circle*{0.8}} 
\put(  53.75,   69.26){\circle*{0.8}} 
\put(  54.00,   69.08){\circle*{0.8}} 
\put(  54.25,   68.90){\circle*{0.8}} 
\put(  54.50,   68.72){\circle*{0.8}} 
\put(  54.75,   68.54){\circle*{0.8}} 
\put(  55.00,   68.36){\circle*{0.8}} 
\put(  55.25,   68.18){\circle*{0.8}} 
\put(  55.50,   68.00){\circle*{0.8}} 
\put(  55.75,   67.82){\circle*{0.8}} 
\put(  56.00,   67.64){\circle*{0.8}} 
\put(  56.25,   67.46){\circle*{0.8}} 
\put(  56.50,   67.29){\circle*{0.8}} 
\put(  56.75,   67.11){\circle*{0.8}} 
\put(  57.00,   66.93){\circle*{0.8}} 
\put(  57.25,   66.75){\circle*{0.8}} 
\put(  57.50,   66.58){\circle*{0.8}} 
\put(  57.75,   66.40){\circle*{0.8}} 
\put(  58.00,   66.22){\circle*{0.8}} 
\put(  58.25,   66.05){\circle*{0.8}} 
\put(  58.50,   65.87){\circle*{0.8}} 
\put(  58.75,   65.69){\circle*{0.8}} 
\put(  59.00,   65.52){\circle*{0.8}} 
\put(  59.25,   65.34){\circle*{0.8}} 
\put(  59.50,   65.17){\circle*{0.8}} 
\put(  59.75,   64.99){\circle*{0.8}} 
\put(  60.00,   64.82){\circle*{0.8}} 
\put(  60.25,   64.65){\circle*{0.8}} 
\put(  60.50,   64.47){\circle*{0.8}} 
\put(  60.75,   64.30){\circle*{0.8}} 
\put(  61.00,   64.13){\circle*{0.8}} 
\put(  61.25,   63.95){\circle*{0.8}} 
\put(  61.50,   63.78){\circle*{0.8}} 
\put(  61.75,   63.61){\circle*{0.8}} 
\put(  62.00,   63.44){\circle*{0.8}} 
\put(  62.25,   63.27){\circle*{0.8}} 
\put(  62.50,   63.10){\circle*{0.8}} 
\put(  62.75,   62.93){\circle*{0.8}} 
\put(  63.00,   62.76){\circle*{0.8}} 
\put(  63.25,   62.59){\circle*{0.8}} 
\put(  63.50,   62.42){\circle*{0.8}} 
\put(  63.75,   62.25){\circle*{0.8}} 
\put(  64.00,   62.09){\circle*{0.8}} 
\put(  64.25,   61.92){\circle*{0.8}} 
\put(  64.50,   61.75){\circle*{0.8}} 
\put(  64.75,   61.59){\circle*{0.8}} 
\put(  65.00,   61.42){\circle*{0.8}} 
\put(  65.25,   61.25){\circle*{0.8}} 
\put(  65.50,   61.09){\circle*{0.8}} 
\put(  65.75,   60.93){\circle*{0.8}} 
\put(  66.00,   60.76){\circle*{0.8}} 
\put(  66.25,   60.60){\circle*{0.8}} 
\put(  66.50,   60.44){\circle*{0.8}} 
\put(  66.75,   60.27){\circle*{0.8}} 
\put(  67.00,   60.11){\circle*{0.8}} 
\put(  67.25,   59.95){\circle*{0.8}} 
\put(  67.50,   59.79){\circle*{0.8}} 
\put(  67.75,   59.63){\circle*{0.8}} 
\put(  68.00,   59.47){\circle*{0.8}} 
\put(  68.25,   59.31){\circle*{0.8}} 
\put(  68.50,   59.16){\circle*{0.8}} 
\put(  68.75,   59.00){\circle*{0.8}} 
\put(  69.00,   58.84){\circle*{0.8}} 
\put(  69.25,   58.69){\circle*{0.8}} 
\put(  69.50,   58.53){\circle*{0.8}} 
\put(  69.75,   58.38){\circle*{0.8}} 
\put(  70.00,   58.22){\circle*{0.8}} 
\put(  70.25,   58.07){\circle*{0.8}} 
\put(  70.50,   57.91){\circle*{0.8}} 
\put(  70.75,   57.76){\circle*{0.8}} 
\put(  71.00,   57.61){\circle*{0.8}} 
\put(  71.25,   57.46){\circle*{0.8}} 
\put(  71.50,   57.31){\circle*{0.8}} 
\put(  71.75,   57.16){\circle*{0.8}} 
\put(  72.00,   57.01){\circle*{0.8}} 
\put(  72.25,   56.86){\circle*{0.8}} 
\put(  72.50,   56.71){\circle*{0.8}} 
\put(  72.75,   56.57){\circle*{0.8}} 
\put(  73.00,   56.42){\circle*{0.8}} 
\put(  73.25,   56.28){\circle*{0.8}} 
\put(  73.50,   56.13){\circle*{0.8}} 
\put(  73.75,   55.99){\circle*{0.8}} 
\put(  74.00,   55.84){\circle*{0.8}} 
\put(  74.25,   55.70){\circle*{0.8}} 
\put(  74.50,   55.56){\circle*{0.8}} 
\put(  74.75,   55.42){\circle*{0.8}} 
\put(  75.00,   55.28){\circle*{0.8}} 
\put(  75.25,   55.14){\circle*{0.8}} 
\put(  75.50,   55.00){\circle*{0.8}} 
\put(  75.75,   54.86){\circle*{0.8}} 
\put(  76.00,   54.72){\circle*{0.8}} 
\put(  76.25,   54.58){\circle*{0.8}} 
\put(  76.50,   54.45){\circle*{0.8}} 
\put(  76.75,   54.31){\circle*{0.8}} 
\put(  77.00,   54.18){\circle*{0.8}} 
\put(  77.25,   54.04){\circle*{0.8}} 
\put(  77.50,   53.91){\circle*{0.8}} 
\put(  77.75,   53.78){\circle*{0.8}} 
\put(  78.00,   53.65){\circle*{0.8}} 
\put(  78.25,   53.52){\circle*{0.8}} 
\put(  78.50,   53.39){\circle*{0.8}} 
\put(  78.75,   53.26){\circle*{0.8}} 
\put(  79.00,   53.13){\circle*{0.8}} 
\put(  79.25,   53.00){\circle*{0.8}} 
\put(  79.50,   52.87){\circle*{0.8}} 
\put(  79.75,   52.75){\circle*{0.8}} 
\put(  80.00,   52.62){\circle*{0.8}} 
\put(  80.25,   52.50){\circle*{0.8}} 
\put(  80.50,   52.37){\circle*{0.8}} 
\put(  80.75,   52.25){\circle*{0.8}} 
\put(  81.00,   52.13){\circle*{0.8}} 
\put(  81.25,   52.01){\circle*{0.8}} 
\put(  81.50,   51.89){\circle*{0.8}} 
\put(  81.75,   51.77){\circle*{0.8}} 
\put(  82.00,   51.65){\circle*{0.8}} 
\put(  82.25,   51.53){\circle*{0.8}} 
\put(  82.50,   51.41){\circle*{0.8}} 
\put(  82.75,   51.30){\circle*{0.8}} 
\put(  83.00,   51.18){\circle*{0.8}} 
\put(  83.25,   51.06){\circle*{0.8}} 
\put(  83.50,   50.95){\circle*{0.8}} 
\put(  83.75,   50.84){\circle*{0.8}} 
\put(  84.00,   50.72){\circle*{0.8}} 
\put(  84.25,   50.61){\circle*{0.8}} 
\put(  84.50,   50.50){\circle*{0.8}} 
\put(  84.75,   50.39){\circle*{0.8}} 
\put(  85.00,   50.28){\circle*{0.8}} 
\put(  85.25,   50.17){\circle*{0.8}} 
\put(  85.50,   50.07){\circle*{0.8}} 
\put(  85.75,   49.96){\circle*{0.8}} 
\put(  86.00,   49.85){\circle*{0.8}} 
\put(  86.25,   49.75){\circle*{0.8}} 
\put(  86.50,   49.64){\circle*{0.8}} 
\put(  86.75,   49.54){\circle*{0.8}} 
\put(  87.00,   49.44){\circle*{0.8}} 
\put(  87.25,   49.33){\circle*{0.8}} 
\put(  87.50,   49.23){\circle*{0.8}} 
\put(  87.75,   49.13){\circle*{0.8}} 
\put(  88.00,   49.03){\circle*{0.8}} 
\put(  88.25,   48.93){\circle*{0.8}} 
\put(  88.50,   48.83){\circle*{0.8}} 
\put(  88.75,   48.74){\circle*{0.8}} 
\put(  89.00,   48.64){\circle*{0.8}} 
\put(  89.25,   48.54){\circle*{0.8}} 
\put(  89.50,   48.45){\circle*{0.8}} 
\put(  89.75,   48.35){\circle*{0.8}} 
\put(  90.00,   48.26){\circle*{0.8}} 
\put(  90.25,   48.17){\circle*{0.8}} 
\put(  90.50,   48.08){\circle*{0.8}} 
\put(  90.75,   47.99){\circle*{0.8}} 
\put(  91.00,   47.90){\circle*{0.8}} 
\put(  91.25,   47.81){\circle*{0.8}} 
\put(  91.50,   47.72){\circle*{0.8}} 
\put(  91.75,   47.63){\circle*{0.8}} 
\put(  92.00,   47.54){\circle*{0.8}} 
\put(  92.25,   47.46){\circle*{0.8}} 
\put(  92.50,   47.37){\circle*{0.8}} 
\put(  92.75,   47.28){\circle*{0.8}} 
\put(  93.00,   47.20){\circle*{0.8}} 
\put(  93.25,   47.12){\circle*{0.8}} 
\put(  93.50,   47.03){\circle*{0.8}} 
\put(  93.75,   46.95){\circle*{0.8}} 
\put(  94.00,   46.87){\circle*{0.8}} 
\put(  94.25,   46.79){\circle*{0.8}} 
\put(  94.50,   46.71){\circle*{0.8}} 
\put(  94.75,   46.63){\circle*{0.8}} 
\put(  95.00,   46.55){\circle*{0.8}} 
\put(  95.25,   46.48){\circle*{0.8}} 
\put(  95.50,   46.40){\circle*{0.8}} 
\put(  95.75,   46.32){\circle*{0.8}} 
\put(  96.00,   46.25){\circle*{0.8}} 
\put(  96.25,   46.18){\circle*{0.8}} 
\put(  96.50,   46.10){\circle*{0.8}} 
\put(  96.75,   46.03){\circle*{0.8}} 
\put(  97.00,   45.96){\circle*{0.8}} 
\put(  97.25,   45.88){\circle*{0.8}} 
\put(  97.50,   45.81){\circle*{0.8}} 
\put(  97.75,   45.74){\circle*{0.8}} 
\put(  98.00,   45.67){\circle*{0.8}} 
\put(  98.25,   45.61){\circle*{0.8}} 
\put(  98.50,   45.54){\circle*{0.8}} 
\put(  98.75,   45.47){\circle*{0.8}} 
\put(  99.00,   45.40){\circle*{0.8}} 
\put(  99.25,   45.34){\circle*{0.8}} 
\put(  99.50,   45.27){\circle*{0.8}} 
\put(  99.75,   45.21){\circle*{0.8}} 
\put( 100.00,   45.14){\circle*{0.8}} 

\put(   1.84,   99.50){\circle{1.8}} 
\put(   3.38,   99.40){\circle{1.8}} 
\put(   4.66,   98.85){\circle{1.8}} 
\put(   5.78,   98.85){\circle{1.8}} 
\put(   7.70,   98.85){\circle{1.8}} 
\put(   9.33,   98.90){\circle{1.8}} 
\put(  10.70,   98.50){\circle{1.8}} 
\put(  11.92,   98.50){\circle{1.8}} 
\put(  13.48,   97.70){\circle{1.8}} 
\put(  14.83,   97.70){\circle{1.8}} 
\put(  16.02,   96.45){\circle{1.8}} 
\put(  17.39,   96.20){\circle{1.8}} 
\put(  18.60,   96.45){\circle{1.8}} 
\put(  19.92,   95.65){\circle{1.8}} 
\put(  21.09,   95.30){\circle{1.8}} 
\put(  22.32,   94.75){\circle{1.8}} 
\put(  23.59,   94.75){\circle{1.8}} 
\put(  24.70,   94.40){\circle{1.8}} 
\put(  25.84,   93.80){\circle{1.8}} 
\put(  26.98,   93.25){\circle{1.8}} 
\put(  28.10,   93.25){\circle{1.8}} 
\put(  29.30,   92.35){\circle{1.8}} 
\put(  30.44,   92.00){\circle{1.8}} 
\put(  31.62,   90.85){\circle{1.8}} 
\put(  32.79,   90.55){\circle{1.8}} 
\put(  33.96,   89.05){\circle{1.8}} 
\put(  35.60,   89.65){\circle{1.8}} 
\put(  46.98,   82.60){\circle{1.8}} 
\put(  49.56,   82.05){\circle{1.8}} 
\put(  51.60,   80.25){\circle{1.8}} 
\put(  53.29,   79.60){\circle{1.8}} 
\put(  54.72,   79.25){\circle{1.8}} 
\put(  55.97,   79.25){\circle{1.8}} 
\put(  58.06,   77.85){\circle{1.8}} 
\put(  59.78,   76.95){\circle{1.8}} 
\put(  61.24,   75.75){\circle{1.8}} 
\put(  62.51,   74.85){\circle{1.8}} 
\put(  63.63,   74.55){\circle{1.8}} 
\put(  65.10,   74.55){\circle{1.8}} 
\put(  66.37,   73.65){\circle{1.8}} 
\put(  67.50,   72.45){\circle{1.8}} 
\put(  68.82,   72.45){\circle{1.8}} 
\put(  69.98,   71.60){\circle{1.8}} 
\put(  71.26,   70.75){\circle{1.8}} 
\put(  72.39,   69.55){\circle{1.8}} 
\put(  73.60,   69.55){\circle{1.8}} 
\put(  76.50,   67.50){\circle{1.8}} 
\put(  77.68,   67.15){\circle{1.8}} 
\put(  78.84,   67.50){\circle{1.8}} 
\put(  79.97,   66.65){\circle{1.8}} 
\put(  81.16,   66.30){\circle{1.8}} 
\put(  82.30,   64.80){\circle{1.8}} 
\put(  83.45,   65.15){\circle{1.8}} 
\put(  84.61,   63.95){\circle{1.8}} 
\put(  85.74,   63.95){\circle{1.8}} 
\put(  86.86,   63.00){\circle{1.8}} 
\put(  87.98,   62.15){\circle{1.8}} 
\put(  89.10,   61.50){\circle{1.8}} 
\put(  90.24,   61.80){\circle{1.8}} 
\put(  91.38,   60.85){\circle{1.8}} 
\put(  92.68,   60.50){\circle{1.8}} 
\put(  94.02,   59.85){\circle{1.8}} 
\put(  95.33,   59.30){\circle{1.8}} 

\put(   0.25,   99.21){\circle*{0.8}} 
\put(   0.50,   99.19){\circle*{0.8}} 
\put(   0.75,   99.17){\circle*{0.8}} 
\put(   1.00,   99.15){\circle*{0.8}} 
\put(   1.25,   99.13){\circle*{0.8}} 
\put(   1.50,   99.11){\circle*{0.8}} 
\put(   1.75,   99.09){\circle*{0.8}} 
\put(   2.00,   99.07){\circle*{0.8}} 
\put(   2.25,   99.04){\circle*{0.8}} 
\put(   2.50,   99.02){\circle*{0.8}} 
\put(   2.75,   99.00){\circle*{0.8}} 
\put(   3.00,   98.97){\circle*{0.8}} 
\put(   3.25,   98.95){\circle*{0.8}} 
\put(   3.50,   98.92){\circle*{0.8}} 
\put(   3.75,   98.90){\circle*{0.8}} 
\put(   4.00,   98.87){\circle*{0.8}} 
\put(   4.25,   98.84){\circle*{0.8}} 
\put(   4.50,   98.82){\circle*{0.8}} 
\put(   4.75,   98.79){\circle*{0.8}} 
\put(   5.00,   98.76){\circle*{0.8}} 
\put(   5.25,   98.73){\circle*{0.8}} 
\put(   5.50,   98.70){\circle*{0.8}} 
\put(   5.75,   98.67){\circle*{0.8}} 
\put(   6.00,   98.64){\circle*{0.8}} 
\put(   6.25,   98.61){\circle*{0.8}} 
\put(   6.50,   98.58){\circle*{0.8}} 
\put(   6.75,   98.54){\circle*{0.8}} 
\put(   7.00,   98.51){\circle*{0.8}} 
\put(   7.25,   98.47){\circle*{0.8}} 
\put(   7.50,   98.44){\circle*{0.8}} 
\put(   7.75,   98.40){\circle*{0.8}} 
\put(   8.00,   98.37){\circle*{0.8}} 
\put(   8.25,   98.33){\circle*{0.8}} 
\put(   8.50,   98.29){\circle*{0.8}} 
\put(   8.75,   98.25){\circle*{0.8}} 
\put(   9.00,   98.21){\circle*{0.8}} 
\put(   9.25,   98.17){\circle*{0.8}} 
\put(   9.50,   98.13){\circle*{0.8}} 
\put(   9.75,   98.09){\circle*{0.8}} 
\put(  10.00,   98.05){\circle*{0.8}} 
\put(  10.25,   98.01){\circle*{0.8}} 
\put(  10.50,   97.96){\circle*{0.8}} 
\put(  10.75,   97.92){\circle*{0.8}} 
\put(  11.00,   97.87){\circle*{0.8}} 
\put(  11.25,   97.83){\circle*{0.8}} 
\put(  11.50,   97.78){\circle*{0.8}} 
\put(  11.75,   97.73){\circle*{0.8}} 
\put(  12.00,   97.69){\circle*{0.8}} 
\put(  12.25,   97.64){\circle*{0.8}} 
\put(  12.50,   97.59){\circle*{0.8}} 
\put(  12.75,   97.54){\circle*{0.8}} 
\put(  13.00,   97.48){\circle*{0.8}} 
\put(  13.25,   97.43){\circle*{0.8}} 
\put(  13.50,   97.38){\circle*{0.8}} 
\put(  13.75,   97.32){\circle*{0.8}} 
\put(  14.00,   97.27){\circle*{0.8}} 
\put(  14.25,   97.21){\circle*{0.8}} 
\put(  14.50,   97.16){\circle*{0.8}} 
\put(  14.75,   97.10){\circle*{0.8}} 
\put(  15.00,   97.04){\circle*{0.8}} 
\put(  15.25,   96.98){\circle*{0.8}} 
\put(  15.50,   96.92){\circle*{0.8}} 
\put(  15.75,   96.86){\circle*{0.8}} 
\put(  16.00,   96.80){\circle*{0.8}} 
\put(  16.25,   96.74){\circle*{0.8}} 
\put(  16.50,   96.67){\circle*{0.8}} 
\put(  16.75,   96.61){\circle*{0.8}} 
\put(  17.00,   96.54){\circle*{0.8}} 
\put(  17.25,   96.48){\circle*{0.8}} 
\put(  17.50,   96.41){\circle*{0.8}} 
\put(  17.75,   96.35){\circle*{0.8}} 
\put(  18.00,   96.28){\circle*{0.8}} 
\put(  18.25,   96.21){\circle*{0.8}} 
\put(  18.50,   96.14){\circle*{0.8}} 
\put(  18.75,   96.07){\circle*{0.8}} 
\put(  19.00,   96.00){\circle*{0.8}} 
\put(  19.25,   95.92){\circle*{0.8}} 
\put(  19.50,   95.85){\circle*{0.8}} 
\put(  19.75,   95.78){\circle*{0.8}} 
\put(  20.00,   95.70){\circle*{0.8}} 
\put(  20.25,   95.63){\circle*{0.8}} 
\put(  20.50,   95.55){\circle*{0.8}} 
\put(  20.75,   95.47){\circle*{0.8}} 
\put(  21.00,   95.40){\circle*{0.8}} 
\put(  21.25,   95.32){\circle*{0.8}} 
\put(  21.50,   95.24){\circle*{0.8}} 
\put(  21.75,   95.16){\circle*{0.8}} 
\put(  22.00,   95.08){\circle*{0.8}} 
\put(  22.25,   95.00){\circle*{0.8}} 
\put(  22.50,   94.91){\circle*{0.8}} 
\put(  22.75,   94.83){\circle*{0.8}} 
\put(  23.00,   94.75){\circle*{0.8}} 
\put(  23.25,   94.66){\circle*{0.8}} 
\put(  23.50,   94.58){\circle*{0.8}} 
\put(  23.75,   94.49){\circle*{0.8}} 
\put(  24.00,   94.41){\circle*{0.8}} 
\put(  24.25,   94.32){\circle*{0.8}} 
\put(  24.50,   94.23){\circle*{0.8}} 
\put(  24.75,   94.14){\circle*{0.8}} 
\put(  25.00,   94.06){\circle*{0.8}} 
\put(  25.25,   93.97){\circle*{0.8}} 
\put(  25.50,   93.88){\circle*{0.8}} 
\put(  25.75,   93.78){\circle*{0.8}} 
\put(  26.00,   93.69){\circle*{0.8}} 
\put(  26.25,   93.60){\circle*{0.8}} 
\put(  26.50,   93.51){\circle*{0.8}} 
\put(  26.75,   93.41){\circle*{0.8}} 
\put(  27.00,   93.32){\circle*{0.8}} 
\put(  27.25,   93.22){\circle*{0.8}} 
\put(  27.50,   93.13){\circle*{0.8}} 
\put(  27.75,   93.03){\circle*{0.8}} 
\put(  28.00,   92.94){\circle*{0.8}} 
\put(  28.25,   92.84){\circle*{0.8}} 
\put(  28.50,   92.74){\circle*{0.8}} 
\put(  28.75,   92.64){\circle*{0.8}} 
\put(  29.00,   92.54){\circle*{0.8}} 
\put(  29.25,   92.44){\circle*{0.8}} 
\put(  29.50,   92.34){\circle*{0.8}} 
\put(  29.75,   92.24){\circle*{0.8}} 
\put(  30.00,   92.14){\circle*{0.8}} 
\put(  30.25,   92.04){\circle*{0.8}} 
\put(  30.50,   91.93){\circle*{0.8}} 
\put(  30.75,   91.83){\circle*{0.8}} 
\put(  31.00,   91.73){\circle*{0.8}} 
\put(  31.25,   91.62){\circle*{0.8}} 
\put(  31.50,   91.52){\circle*{0.8}} 
\put(  31.75,   91.41){\circle*{0.8}} 
\put(  32.00,   91.30){\circle*{0.8}} 
\put(  32.25,   91.20){\circle*{0.8}} 
\put(  32.50,   91.09){\circle*{0.8}} 
\put(  32.75,   90.98){\circle*{0.8}} 
\put(  33.00,   90.87){\circle*{0.8}} 
\put(  33.25,   90.76){\circle*{0.8}} 
\put(  33.50,   90.65){\circle*{0.8}} 
\put(  33.75,   90.54){\circle*{0.8}} 
\put(  34.00,   90.43){\circle*{0.8}} 
\put(  34.25,   90.32){\circle*{0.8}} 
\put(  34.50,   90.20){\circle*{0.8}} 
\put(  34.75,   90.09){\circle*{0.8}} 
\put(  35.00,   89.98){\circle*{0.8}} 
\put(  35.25,   89.86){\circle*{0.8}} 
\put(  35.50,   89.75){\circle*{0.8}} 
\put(  35.75,   89.63){\circle*{0.8}} 
\put(  36.00,   89.52){\circle*{0.8}} 
\put(  36.25,   89.40){\circle*{0.8}} 
\put(  36.50,   89.29){\circle*{0.8}} 
\put(  36.75,   89.17){\circle*{0.8}} 
\put(  37.00,   89.05){\circle*{0.8}} 
\put(  37.25,   88.93){\circle*{0.8}} 
\put(  37.50,   88.81){\circle*{0.8}} 
\put(  37.75,   88.69){\circle*{0.8}} 
\put(  38.00,   88.57){\circle*{0.8}} 
\put(  38.25,   88.45){\circle*{0.8}} 
\put(  38.50,   88.33){\circle*{0.8}} 
\put(  38.75,   88.21){\circle*{0.8}} 
\put(  39.00,   88.09){\circle*{0.8}} 
\put(  39.25,   87.97){\circle*{0.8}} 
\put(  39.50,   87.84){\circle*{0.8}} 
\put(  39.75,   87.72){\circle*{0.8}} 
\put(  40.00,   87.60){\circle*{0.8}} 
\put(  40.25,   87.47){\circle*{0.8}} 
\put(  40.50,   87.35){\circle*{0.8}} 
\put(  40.75,   87.22){\circle*{0.8}} 
\put(  41.00,   87.10){\circle*{0.8}} 
\put(  41.25,   86.97){\circle*{0.8}} 
\put(  41.50,   86.84){\circle*{0.8}} 
\put(  41.75,   86.72){\circle*{0.8}} 
\put(  42.00,   86.59){\circle*{0.8}} 
\put(  42.25,   86.46){\circle*{0.8}} 
\put(  42.50,   86.33){\circle*{0.8}} 
\put(  42.75,   86.20){\circle*{0.8}} 
\put(  43.00,   86.07){\circle*{0.8}} 
\put(  43.25,   85.94){\circle*{0.8}} 
\put(  43.50,   85.81){\circle*{0.8}} 
\put(  43.75,   85.68){\circle*{0.8}} 
\put(  44.00,   85.55){\circle*{0.8}} 
\put(  44.25,   85.42){\circle*{0.8}} 
\put(  44.50,   85.29){\circle*{0.8}} 
\put(  44.75,   85.16){\circle*{0.8}} 
\put(  45.00,   85.02){\circle*{0.8}} 
\put(  45.25,   84.89){\circle*{0.8}} 
\put(  45.50,   84.76){\circle*{0.8}} 
\put(  45.75,   84.62){\circle*{0.8}} 
\put(  46.00,   84.49){\circle*{0.8}} 
\put(  46.25,   84.35){\circle*{0.8}} 
\put(  46.50,   84.22){\circle*{0.8}} 
\put(  46.75,   84.08){\circle*{0.8}} 
\put(  47.00,   83.95){\circle*{0.8}} 
\put(  47.25,   83.81){\circle*{0.8}} 
\put(  47.50,   83.68){\circle*{0.8}} 
\put(  47.75,   83.54){\circle*{0.8}} 
\put(  48.00,   83.40){\circle*{0.8}} 
\put(  48.25,   83.27){\circle*{0.8}} 
\put(  48.50,   83.13){\circle*{0.8}} 
\put(  48.75,   82.99){\circle*{0.8}} 
\put(  49.00,   82.85){\circle*{0.8}} 
\put(  49.25,   82.72){\circle*{0.8}} 
\put(  49.50,   82.58){\circle*{0.8}} 
\put(  49.75,   82.44){\circle*{0.8}} 
\put(  50.00,   82.30){\circle*{0.8}} 
\put(  50.25,   82.16){\circle*{0.8}} 
\put(  50.50,   82.02){\circle*{0.8}} 
\put(  50.75,   81.88){\circle*{0.8}} 
\put(  51.00,   81.74){\circle*{0.8}} 
\put(  51.25,   81.60){\circle*{0.8}} 
\put(  51.50,   81.46){\circle*{0.8}} 
\put(  51.75,   81.32){\circle*{0.8}} 
\put(  52.00,   81.18){\circle*{0.8}} 
\put(  52.25,   81.04){\circle*{0.8}} 
\put(  52.50,   80.90){\circle*{0.8}} 
\put(  52.75,   80.75){\circle*{0.8}} 
\put(  53.00,   80.61){\circle*{0.8}} 
\put(  53.25,   80.47){\circle*{0.8}} 
\put(  53.50,   80.33){\circle*{0.8}} 
\put(  53.75,   80.19){\circle*{0.8}} 
\put(  54.00,   80.05){\circle*{0.8}} 
\put(  54.25,   79.90){\circle*{0.8}} 
\put(  54.50,   79.76){\circle*{0.8}} 
\put(  54.75,   79.62){\circle*{0.8}} 
\put(  55.00,   79.48){\circle*{0.8}} 
\put(  55.25,   79.33){\circle*{0.8}} 
\put(  55.50,   79.19){\circle*{0.8}} 
\put(  55.75,   79.05){\circle*{0.8}} 
\put(  56.00,   78.90){\circle*{0.8}} 
\put(  56.25,   78.76){\circle*{0.8}} 
\put(  56.50,   78.62){\circle*{0.8}} 
\put(  56.75,   78.47){\circle*{0.8}} 
\put(  57.00,   78.33){\circle*{0.8}} 
\put(  57.25,   78.19){\circle*{0.8}} 
\put(  57.50,   78.04){\circle*{0.8}} 
\put(  57.75,   77.90){\circle*{0.8}} 
\put(  58.00,   77.76){\circle*{0.8}} 
\put(  58.25,   77.61){\circle*{0.8}} 
\put(  58.50,   77.47){\circle*{0.8}} 
\put(  58.75,   77.33){\circle*{0.8}} 
\put(  59.00,   77.18){\circle*{0.8}} 
\put(  59.25,   77.04){\circle*{0.8}} 
\put(  59.50,   76.89){\circle*{0.8}} 
\put(  59.75,   76.75){\circle*{0.8}} 
\put(  60.00,   76.61){\circle*{0.8}} 
\put(  60.25,   76.46){\circle*{0.8}} 
\put(  60.50,   76.32){\circle*{0.8}} 
\put(  60.75,   76.18){\circle*{0.8}} 
\put(  61.00,   76.03){\circle*{0.8}} 
\put(  61.25,   75.89){\circle*{0.8}} 
\put(  61.50,   75.75){\circle*{0.8}} 
\put(  61.75,   75.60){\circle*{0.8}} 
\put(  62.00,   75.46){\circle*{0.8}} 
\put(  62.25,   75.32){\circle*{0.8}} 
\put(  62.50,   75.18){\circle*{0.8}} 
\put(  62.75,   75.03){\circle*{0.8}} 
\put(  63.00,   74.89){\circle*{0.8}} 
\put(  63.25,   74.75){\circle*{0.8}} 
\put(  63.50,   74.61){\circle*{0.8}} 
\put(  63.75,   74.46){\circle*{0.8}} 
\put(  64.00,   74.32){\circle*{0.8}} 
\put(  64.25,   74.18){\circle*{0.8}} 
\put(  64.50,   74.04){\circle*{0.8}} 
\put(  64.75,   73.90){\circle*{0.8}} 
\put(  65.00,   73.76){\circle*{0.8}} 
\put(  65.25,   73.62){\circle*{0.8}} 
\put(  65.50,   73.48){\circle*{0.8}} 
\put(  65.75,   73.33){\circle*{0.8}} 
\put(  66.00,   73.19){\circle*{0.8}} 
\put(  66.25,   73.05){\circle*{0.8}} 
\put(  66.50,   72.91){\circle*{0.8}} 
\put(  66.75,   72.77){\circle*{0.8}} 
\put(  67.00,   72.63){\circle*{0.8}} 
\put(  67.25,   72.50){\circle*{0.8}} 
\put(  67.50,   72.36){\circle*{0.8}} 
\put(  67.75,   72.22){\circle*{0.8}} 
\put(  68.00,   72.08){\circle*{0.8}} 
\put(  68.25,   71.94){\circle*{0.8}} 
\put(  68.50,   71.80){\circle*{0.8}} 
\put(  68.75,   71.67){\circle*{0.8}} 
\put(  69.00,   71.53){\circle*{0.8}} 
\put(  69.25,   71.39){\circle*{0.8}} 
\put(  69.50,   71.25){\circle*{0.8}} 
\put(  69.75,   71.12){\circle*{0.8}} 
\put(  70.00,   70.98){\circle*{0.8}} 
\put(  70.25,   70.85){\circle*{0.8}} 
\put(  70.50,   70.71){\circle*{0.8}} 
\put(  70.75,   70.58){\circle*{0.8}} 
\put(  71.00,   70.44){\circle*{0.8}} 
\put(  71.25,   70.31){\circle*{0.8}} 
\put(  71.50,   70.17){\circle*{0.8}} 
\put(  71.75,   70.04){\circle*{0.8}} 
\put(  72.00,   69.91){\circle*{0.8}} 
\put(  72.25,   69.77){\circle*{0.8}} 
\put(  72.50,   69.64){\circle*{0.8}} 
\put(  72.75,   69.51){\circle*{0.8}} 
\put(  73.00,   69.38){\circle*{0.8}} 
\put(  73.25,   69.24){\circle*{0.8}} 
\put(  73.50,   69.11){\circle*{0.8}} 
\put(  73.75,   68.98){\circle*{0.8}} 
\put(  74.00,   68.85){\circle*{0.8}} 
\put(  74.25,   68.72){\circle*{0.8}} 
\put(  74.50,   68.59){\circle*{0.8}} 
\put(  74.75,   68.47){\circle*{0.8}} 
\put(  75.00,   68.34){\circle*{0.8}} 
\put(  75.25,   68.21){\circle*{0.8}} 
\put(  75.50,   68.08){\circle*{0.8}} 
\put(  75.75,   67.95){\circle*{0.8}} 
\put(  76.00,   67.83){\circle*{0.8}} 
\put(  76.25,   67.70){\circle*{0.8}} 
\put(  76.50,   67.58){\circle*{0.8}} 
\put(  76.75,   67.45){\circle*{0.8}} 
\put(  77.00,   67.33){\circle*{0.8}} 
\put(  77.25,   67.20){\circle*{0.8}} 
\put(  77.50,   67.08){\circle*{0.8}} 
\put(  77.75,   66.96){\circle*{0.8}} 
\put(  78.00,   66.83){\circle*{0.8}} 
\put(  78.25,   66.71){\circle*{0.8}} 
\put(  78.50,   66.59){\circle*{0.8}} 
\put(  78.75,   66.47){\circle*{0.8}} 
\put(  79.00,   66.35){\circle*{0.8}} 
\put(  79.25,   66.23){\circle*{0.8}} 
\put(  79.50,   66.11){\circle*{0.8}} 
\put(  79.75,   65.99){\circle*{0.8}} 
\put(  80.00,   65.87){\circle*{0.8}} 
\put(  80.25,   65.75){\circle*{0.8}} 
\put(  80.50,   65.63){\circle*{0.8}} 
\put(  80.75,   65.52){\circle*{0.8}} 
\put(  81.00,   65.40){\circle*{0.8}} 
\put(  81.25,   65.28){\circle*{0.8}} 
\put(  81.50,   65.17){\circle*{0.8}} 
\put(  81.75,   65.05){\circle*{0.8}} 
\put(  82.00,   64.94){\circle*{0.8}} 
\put(  82.25,   64.83){\circle*{0.8}} 
\put(  82.50,   64.71){\circle*{0.8}} 
\put(  82.75,   64.60){\circle*{0.8}} 
\put(  83.00,   64.49){\circle*{0.8}} 
\put(  83.25,   64.38){\circle*{0.8}} 
\put(  83.50,   64.27){\circle*{0.8}} 
\put(  83.75,   64.16){\circle*{0.8}} 
\put(  84.00,   64.05){\circle*{0.8}} 
\put(  84.25,   63.94){\circle*{0.8}} 
\put(  84.50,   63.83){\circle*{0.8}} 
\put(  84.75,   63.72){\circle*{0.8}} 
\put(  85.00,   63.62){\circle*{0.8}} 
\put(  85.25,   63.51){\circle*{0.8}} 
\put(  85.50,   63.40){\circle*{0.8}} 
\put(  85.75,   63.30){\circle*{0.8}} 
\put(  86.00,   63.19){\circle*{0.8}} 
\put(  86.25,   63.09){\circle*{0.8}} 
\put(  86.50,   62.99){\circle*{0.8}} 
\put(  86.75,   62.88){\circle*{0.8}} 
\put(  87.00,   62.78){\circle*{0.8}} 
\put(  87.25,   62.68){\circle*{0.8}} 
\put(  87.50,   62.58){\circle*{0.8}} 
\put(  87.75,   62.48){\circle*{0.8}} 
\put(  88.00,   62.38){\circle*{0.8}} 
\put(  88.25,   62.28){\circle*{0.8}} 
\put(  88.50,   62.18){\circle*{0.8}} 
\put(  88.75,   62.08){\circle*{0.8}} 
\put(  89.00,   61.99){\circle*{0.8}} 
\put(  89.25,   61.89){\circle*{0.8}} 
\put(  89.50,   61.79){\circle*{0.8}} 
\put(  89.75,   61.70){\circle*{0.8}} 
\put(  90.00,   61.60){\circle*{0.8}} 
\put(  90.25,   61.51){\circle*{0.8}} 
\put(  90.50,   61.41){\circle*{0.8}} 
\put(  90.75,   61.32){\circle*{0.8}} 
\put(  91.00,   61.23){\circle*{0.8}} 
\put(  91.25,   61.14){\circle*{0.8}} 
\put(  91.50,   61.05){\circle*{0.8}} 
\put(  91.75,   60.96){\circle*{0.8}} 
\put(  92.00,   60.87){\circle*{0.8}} 
\put(  92.25,   60.78){\circle*{0.8}} 
\put(  92.50,   60.69){\circle*{0.8}} 
\put(  92.75,   60.60){\circle*{0.8}} 
\put(  93.00,   60.51){\circle*{0.8}} 
\put(  93.25,   60.43){\circle*{0.8}} 
\put(  93.50,   60.34){\circle*{0.8}} 
\put(  93.75,   60.26){\circle*{0.8}} 
\put(  94.00,   60.17){\circle*{0.8}} 
\put(  94.25,   60.09){\circle*{0.8}} 
\put(  94.50,   60.01){\circle*{0.8}} 
\put(  94.75,   59.92){\circle*{0.8}} 
\put(  95.00,   59.84){\circle*{0.8}} 
\put(  95.25,   59.76){\circle*{0.8}} 
\put(  95.50,   59.68){\circle*{0.8}} 
\put(  95.75,   59.60){\circle*{0.8}} 
\put(  96.00,   59.52){\circle*{0.8}} 
\put(  96.25,   59.44){\circle*{0.8}} 
\put(  96.50,   59.36){\circle*{0.8}} 
\put(  96.75,   59.28){\circle*{0.8}} 
\put(  97.00,   59.21){\circle*{0.8}} 
\put(  97.25,   59.13){\circle*{0.8}} 
\put(  97.50,   59.06){\circle*{0.8}} 
\put(  97.75,   58.98){\circle*{0.8}} 
\put(  98.00,   58.91){\circle*{0.8}} 
\put(  98.25,   58.83){\circle*{0.8}} 
\put(  98.50,   58.76){\circle*{0.8}} 
\put(  98.75,   58.69){\circle*{0.8}} 
\put(  99.00,   58.61){\circle*{0.8}} 
\put(  99.25,   58.54){\circle*{0.8}} 
\put(  99.50,   58.47){\circle*{0.8}} 
\put(  99.75,   58.40){\circle*{0.8}} 
\put( 100.00,   58.33){\circle*{0.8}} 

\put(   1.92,   97.85){\circle{1.8}} 
\put(   3.45,   97.85){\circle{1.8}} 
\put(   4.72,   97.85){\circle{1.8}} 
\put(   5.83,   96.85){\circle{1.8}} 
\put(   7.74,   96.85){\circle{1.8}} 
\put(   9.37,   97.95){\circle{1.8}} 
\put(  10.73,   97.95){\circle{1.8}} 
\put(  11.95,   96.65){\circle{1.8}} 
\put(  13.50,   96.65){\circle{1.8}} 
\put(  14.85,   96.20){\circle{1.8}} 
\put(  16.04,   96.20){\circle{1.8}} 
\put(  17.40,   94.95){\circle{1.8}} 
\put(  18.61,   94.75){\circle{1.8}} 
\put(  19.94,   93.60){\circle{1.8}} 
\put(  21.10,   92.80){\circle{1.8}} 
\put(  22.33,   92.80){\circle{1.8}} 
\put(  23.60,   91.65){\circle{1.8}} 
\put(  24.71,   91.45){\circle{1.8}} 
\put(  25.85,   91.45){\circle{1.8}} 
\put(  26.98,   90.20){\circle{1.8}} 
\put(  28.11,   89.75){\circle{1.8}} 
\put(  29.30,   88.50){\circle{1.8}} 
\put(  30.45,   87.60){\circle{1.8}} 
\put(  31.62,   87.85){\circle{1.8}} 
\put(  32.80,   86.60){\circle{1.8}} 
\put(  33.96,   86.35){\circle{1.8}} 
\put(  35.11,   85.95){\circle{1.8}} 
%\put(  44.44,   76.85){\circle{1.8}} 
%\put(  47.69,   76.30){\circle{1.8}} 
%\put(  50.12,   75.40){\circle{1.8}} 
\put(  52.05,   75.40){\circle{1.8}} 
\put(  53.67,   74.45){\circle{1.8}} 
\put(  55.05,   74.20){\circle{1.8}} 
\put(  56.26,   73.45){\circle{1.8}} 
\put(  58.29,   72.70){\circle{1.8}} 
\put(  59.98,   72.70){\circle{1.8}} 
\put(  61.41,   71.80){\circle{1.8}} 
\put(  62.66,   71.50){\circle{1.8}} 
\put(  64.27,   70.30){\circle{1.8}} 
\put(  65.65,   69.65){\circle{1.8}} 
\put(  66.86,   69.65){\circle{1.8}} 
\put(  68.26,   68.90){\circle{1.8}} 
\put(  69.49,   67.90){\circle{1.8}} 
\put(  70.83,   67.70){\circle{1.8}} 
\put(  72.01,   66.95){\circle{1.8}} 
\put(  73.26,   66.50){\circle{1.8}} 
\put(  74.54,   65.75){\circle{1.8}} 
\put(  75.66,   65.35){\circle{1.8}} 
\put(  76.81,   65.00){\circle{1.8}} 
\put(  77.95,   63.85){\circle{1.8}} 
\put(  79.19,   63.85){\circle{1.8}} 
\put(  80.38,   63.40){\circle{1.8}} 
\put(  81.52,   62.45){\circle{1.8}} 
\put(  82.69,   62.45){\circle{1.8}} 
\put(  83.86,   60.75){\circle{1.8}} 
\put(  85.02,   60.55){\circle{1.8}} 
\put(  86.16,   60.55){\circle{1.8}} 
\put(  87.32,   59.25){\circle{1.8}} 
\put(  88.43,   58.85){\circle{1.8}} 
\put(  89.58,   58.10){\circle{1.8}} 
\put(  90.70,   57.90){\circle{1.8}} 
\put(  92.01,   57.85){\circle{1.8}} 
\put(  93.34,   57.25){\circle{1.8}} 
\put(  94.46,   57.20){\circle{1.8}} 

\put(   0.25,   98.45){\circle*{0.8}} 
\put(   0.50,   98.42){\circle*{0.8}} 
\put(   0.75,   98.38){\circle*{0.8}} 
\put(   1.00,   98.34){\circle*{0.8}} 
\put(   1.25,   98.30){\circle*{0.8}} 
\put(   1.50,   98.27){\circle*{0.8}} 
\put(   1.75,   98.23){\circle*{0.8}} 
\put(   2.00,   98.19){\circle*{0.8}} 
\put(   2.25,   98.15){\circle*{0.8}} 
\put(   2.50,   98.11){\circle*{0.8}} 
\put(   2.75,   98.06){\circle*{0.8}} 
\put(   3.00,   98.02){\circle*{0.8}} 
\put(   3.25,   97.98){\circle*{0.8}} 
\put(   3.50,   97.93){\circle*{0.8}} 
\put(   3.75,   97.89){\circle*{0.8}} 
\put(   4.00,   97.84){\circle*{0.8}} 
\put(   4.25,   97.79){\circle*{0.8}} 
\put(   4.50,   97.75){\circle*{0.8}} 
\put(   4.75,   97.70){\circle*{0.8}} 
\put(   5.00,   97.65){\circle*{0.8}} 
\put(   5.25,   97.60){\circle*{0.8}} 
\put(   5.50,   97.55){\circle*{0.8}} 
\put(   5.75,   97.50){\circle*{0.8}} 
\put(   6.00,   97.44){\circle*{0.8}} 
\put(   6.25,   97.39){\circle*{0.8}} 
\put(   6.50,   97.34){\circle*{0.8}} 
\put(   6.75,   97.28){\circle*{0.8}} 
\put(   7.00,   97.23){\circle*{0.8}} 
\put(   7.25,   97.17){\circle*{0.8}} 
\put(   7.50,   97.11){\circle*{0.8}} 
\put(   7.75,   97.05){\circle*{0.8}} 
\put(   8.00,   96.99){\circle*{0.8}} 
\put(   8.25,   96.93){\circle*{0.8}} 
\put(   8.50,   96.87){\circle*{0.8}} 
\put(   8.75,   96.81){\circle*{0.8}} 
\put(   9.00,   96.75){\circle*{0.8}} 
\put(   9.25,   96.69){\circle*{0.8}} 
\put(   9.50,   96.62){\circle*{0.8}} 
\put(   9.75,   96.56){\circle*{0.8}} 
\put(  10.00,   96.49){\circle*{0.8}} 
\put(  10.25,   96.42){\circle*{0.8}} 
\put(  10.50,   96.36){\circle*{0.8}} 
\put(  10.75,   96.29){\circle*{0.8}} 
\put(  11.00,   96.22){\circle*{0.8}} 
\put(  11.25,   96.15){\circle*{0.8}} 
\put(  11.50,   96.08){\circle*{0.8}} 
\put(  11.75,   96.01){\circle*{0.8}} 
\put(  12.00,   95.93){\circle*{0.8}} 
\put(  12.25,   95.86){\circle*{0.8}} 
\put(  12.50,   95.79){\circle*{0.8}} 
\put(  12.75,   95.71){\circle*{0.8}} 
\put(  13.00,   95.63){\circle*{0.8}} 
\put(  13.25,   95.56){\circle*{0.8}} 
\put(  13.50,   95.48){\circle*{0.8}} 
\put(  13.75,   95.40){\circle*{0.8}} 
\put(  14.00,   95.32){\circle*{0.8}} 
\put(  14.25,   95.24){\circle*{0.8}} 
\put(  14.50,   95.16){\circle*{0.8}} 
\put(  14.75,   95.08){\circle*{0.8}} 
\put(  15.00,   95.00){\circle*{0.8}} 
\put(  15.25,   94.92){\circle*{0.8}} 
\put(  15.50,   94.84){\circle*{0.8}} 
\put(  15.75,   94.75){\circle*{0.8}} 
\put(  16.00,   94.67){\circle*{0.8}} 
\put(  16.25,   94.58){\circle*{0.8}} 
\put(  16.50,   94.49){\circle*{0.8}} 
\put(  16.75,   94.41){\circle*{0.8}} 
\put(  17.00,   94.32){\circle*{0.8}} 
\put(  17.25,   94.23){\circle*{0.8}} 
\put(  17.50,   94.14){\circle*{0.8}} 
\put(  17.75,   94.05){\circle*{0.8}} 
\put(  18.00,   93.96){\circle*{0.8}} 
\put(  18.25,   93.87){\circle*{0.8}} 
\put(  18.50,   93.78){\circle*{0.8}} 
\put(  18.75,   93.69){\circle*{0.8}} 
\put(  19.00,   93.59){\circle*{0.8}} 
\put(  19.25,   93.50){\circle*{0.8}} 
\put(  19.50,   93.41){\circle*{0.8}} 
\put(  19.75,   93.31){\circle*{0.8}} 
\put(  20.00,   93.22){\circle*{0.8}} 
\put(  20.25,   93.12){\circle*{0.8}} 
\put(  20.50,   93.02){\circle*{0.8}} 
\put(  20.75,   92.92){\circle*{0.8}} 
\put(  21.00,   92.83){\circle*{0.8}} 
\put(  21.25,   92.73){\circle*{0.8}} 
\put(  21.50,   92.63){\circle*{0.8}} 
\put(  21.75,   92.53){\circle*{0.8}} 
\put(  22.00,   92.43){\circle*{0.8}} 
\put(  22.25,   92.33){\circle*{0.8}} 
\put(  22.50,   92.22){\circle*{0.8}} 
\put(  22.75,   92.12){\circle*{0.8}} 
\put(  23.00,   92.02){\circle*{0.8}} 
\put(  23.25,   91.91){\circle*{0.8}} 
\put(  23.50,   91.81){\circle*{0.8}} 
\put(  23.75,   91.70){\circle*{0.8}} 
\put(  24.00,   91.60){\circle*{0.8}} 
\put(  24.25,   91.49){\circle*{0.8}} 
\put(  24.50,   91.39){\circle*{0.8}} 
\put(  24.75,   91.28){\circle*{0.8}} 
\put(  25.00,   91.17){\circle*{0.8}} 
\put(  25.25,   91.06){\circle*{0.8}} 
\put(  25.50,   90.95){\circle*{0.8}} 
\put(  25.75,   90.84){\circle*{0.8}} 
\put(  26.00,   90.73){\circle*{0.8}} 
\put(  26.25,   90.62){\circle*{0.8}} 
\put(  26.50,   90.51){\circle*{0.8}} 
\put(  26.75,   90.40){\circle*{0.8}} 
\put(  27.00,   90.28){\circle*{0.8}} 
\put(  27.25,   90.17){\circle*{0.8}} 
\put(  27.50,   90.06){\circle*{0.8}} 
\put(  27.75,   89.94){\circle*{0.8}} 
\put(  28.00,   89.83){\circle*{0.8}} 
\put(  28.25,   89.71){\circle*{0.8}} 
\put(  28.50,   89.60){\circle*{0.8}} 
\put(  28.75,   89.48){\circle*{0.8}} 
\put(  29.00,   89.36){\circle*{0.8}} 
\put(  29.25,   89.24){\circle*{0.8}} 
\put(  29.50,   89.13){\circle*{0.8}} 
\put(  29.75,   89.01){\circle*{0.8}} 
\put(  30.00,   88.89){\circle*{0.8}} 
\put(  30.25,   88.77){\circle*{0.8}} 
\put(  30.50,   88.65){\circle*{0.8}} 
\put(  30.75,   88.53){\circle*{0.8}} 
\put(  31.00,   88.40){\circle*{0.8}} 
\put(  31.25,   88.28){\circle*{0.8}} 
\put(  31.50,   88.16){\circle*{0.8}} 
\put(  31.75,   88.04){\circle*{0.8}} 
\put(  32.00,   87.91){\circle*{0.8}} 
\put(  32.25,   87.79){\circle*{0.8}} 
\put(  32.50,   87.66){\circle*{0.8}} 
\put(  32.75,   87.54){\circle*{0.8}} 
\put(  33.00,   87.41){\circle*{0.8}} 
\put(  33.25,   87.29){\circle*{0.8}} 
\put(  33.50,   87.16){\circle*{0.8}} 
\put(  33.75,   87.03){\circle*{0.8}} 
\put(  34.00,   86.91){\circle*{0.8}} 
\put(  34.25,   86.78){\circle*{0.8}} 
\put(  34.50,   86.65){\circle*{0.8}} 
\put(  34.75,   86.52){\circle*{0.8}} 
\put(  35.00,   86.39){\circle*{0.8}} 
\put(  35.25,   86.26){\circle*{0.8}} 
\put(  35.50,   86.13){\circle*{0.8}} 
\put(  35.75,   86.00){\circle*{0.8}} 
\put(  36.00,   85.87){\circle*{0.8}} 
\put(  36.25,   85.74){\circle*{0.8}} 
\put(  36.50,   85.61){\circle*{0.8}} 
\put(  36.75,   85.48){\circle*{0.8}} 
\put(  37.00,   85.34){\circle*{0.8}} 
\put(  37.25,   85.21){\circle*{0.8}} 
\put(  37.50,   85.08){\circle*{0.8}} 
\put(  37.75,   84.94){\circle*{0.8}} 
\put(  38.00,   84.81){\circle*{0.8}} 
\put(  38.25,   84.67){\circle*{0.8}} 
\put(  38.50,   84.54){\circle*{0.8}} 
\put(  38.75,   84.40){\circle*{0.8}} 
\put(  39.00,   84.27){\circle*{0.8}} 
\put(  39.25,   84.13){\circle*{0.8}} 
\put(  39.50,   84.00){\circle*{0.8}} 
\put(  39.75,   83.86){\circle*{0.8}} 
\put(  40.00,   83.72){\circle*{0.8}} 
\put(  40.25,   83.59){\circle*{0.8}} 
\put(  40.50,   83.45){\circle*{0.8}} 
\put(  40.75,   83.31){\circle*{0.8}} 
\put(  41.00,   83.17){\circle*{0.8}} 
\put(  41.25,   83.03){\circle*{0.8}} 
\put(  41.50,   82.89){\circle*{0.8}} 
\put(  41.75,   82.75){\circle*{0.8}} 
\put(  42.00,   82.62){\circle*{0.8}} 
\put(  42.25,   82.48){\circle*{0.8}} 
\put(  42.50,   82.34){\circle*{0.8}} 
\put(  42.75,   82.20){\circle*{0.8}} 
\put(  43.00,   82.05){\circle*{0.8}} 
\put(  43.25,   81.91){\circle*{0.8}} 
\put(  43.50,   81.77){\circle*{0.8}} 
\put(  43.75,   81.63){\circle*{0.8}} 
\put(  44.00,   81.49){\circle*{0.8}} 
\put(  44.25,   81.35){\circle*{0.8}} 
\put(  44.50,   81.21){\circle*{0.8}} 
\put(  44.75,   81.06){\circle*{0.8}} 
\put(  45.00,   80.92){\circle*{0.8}} 
\put(  45.25,   80.78){\circle*{0.8}} 
\put(  45.50,   80.64){\circle*{0.8}} 
\put(  45.75,   80.49){\circle*{0.8}} 
\put(  46.00,   80.35){\circle*{0.8}} 
\put(  46.25,   80.21){\circle*{0.8}} 
\put(  46.50,   80.06){\circle*{0.8}} 
\put(  46.75,   79.92){\circle*{0.8}} 
\put(  47.00,   79.78){\circle*{0.8}} 
\put(  47.25,   79.63){\circle*{0.8}} 
\put(  47.50,   79.49){\circle*{0.8}} 
\put(  47.75,   79.35){\circle*{0.8}} 
\put(  48.00,   79.20){\circle*{0.8}} 
\put(  48.25,   79.06){\circle*{0.8}} 
\put(  48.50,   78.91){\circle*{0.8}} 
\put(  48.75,   78.77){\circle*{0.8}} 
\put(  49.00,   78.62){\circle*{0.8}} 
\put(  49.25,   78.48){\circle*{0.8}} 
\put(  49.50,   78.33){\circle*{0.8}} 
\put(  49.75,   78.19){\circle*{0.8}} 
\put(  50.00,   78.05){\circle*{0.8}} 
\put(  50.25,   77.90){\circle*{0.8}} 
\put(  50.50,   77.76){\circle*{0.8}} 
\put(  50.75,   77.61){\circle*{0.8}} 
\put(  51.00,   77.47){\circle*{0.8}} 
\put(  51.25,   77.32){\circle*{0.8}} 
\put(  51.50,   77.18){\circle*{0.8}} 
\put(  51.75,   77.03){\circle*{0.8}} 
\put(  52.00,   76.89){\circle*{0.8}} 
\put(  52.25,   76.74){\circle*{0.8}} 
\put(  52.50,   76.60){\circle*{0.8}} 
\put(  52.75,   76.45){\circle*{0.8}} 
\put(  53.00,   76.31){\circle*{0.8}} 
\put(  53.25,   76.16){\circle*{0.8}} 
\put(  53.50,   76.02){\circle*{0.8}} 
\put(  53.75,   75.87){\circle*{0.8}} 
\put(  54.00,   75.73){\circle*{0.8}} 
\put(  54.25,   75.58){\circle*{0.8}} 
\put(  54.50,   75.44){\circle*{0.8}} 
\put(  54.75,   75.30){\circle*{0.8}} 
\put(  55.00,   75.15){\circle*{0.8}} 
\put(  55.25,   75.01){\circle*{0.8}} 
\put(  55.50,   74.86){\circle*{0.8}} 
\put(  55.75,   74.72){\circle*{0.8}} 
\put(  56.00,   74.58){\circle*{0.8}} 
\put(  56.25,   74.43){\circle*{0.8}} 
\put(  56.50,   74.29){\circle*{0.8}} 
\put(  56.75,   74.15){\circle*{0.8}} 
\put(  57.00,   74.00){\circle*{0.8}} 
\put(  57.25,   73.86){\circle*{0.8}} 
\put(  57.50,   73.72){\circle*{0.8}} 
\put(  57.75,   73.57){\circle*{0.8}} 
\put(  58.00,   73.43){\circle*{0.8}} 
\put(  58.25,   73.29){\circle*{0.8}} 
\put(  58.50,   73.15){\circle*{0.8}} 
\put(  58.75,   73.01){\circle*{0.8}} 
\put(  59.00,   72.86){\circle*{0.8}} 
\put(  59.25,   72.72){\circle*{0.8}} 
\put(  59.50,   72.58){\circle*{0.8}} 
\put(  59.75,   72.44){\circle*{0.8}} 
\put(  60.00,   72.30){\circle*{0.8}} 
\put(  60.25,   72.16){\circle*{0.8}} 
\put(  60.50,   72.02){\circle*{0.8}} 
\put(  60.75,   71.88){\circle*{0.8}} 
\put(  61.00,   71.74){\circle*{0.8}} 
\put(  61.25,   71.60){\circle*{0.8}} 
\put(  61.50,   71.46){\circle*{0.8}} 
\put(  61.75,   71.32){\circle*{0.8}} 
\put(  62.00,   71.19){\circle*{0.8}} 
\put(  62.25,   71.05){\circle*{0.8}} 
\put(  62.50,   70.91){\circle*{0.8}} 
\put(  62.75,   70.77){\circle*{0.8}} 
\put(  63.00,   70.64){\circle*{0.8}} 
\put(  63.25,   70.50){\circle*{0.8}} 
\put(  63.50,   70.36){\circle*{0.8}} 
\put(  63.75,   70.23){\circle*{0.8}} 
\put(  64.00,   70.09){\circle*{0.8}} 
\put(  64.25,   69.95){\circle*{0.8}} 
\put(  64.50,   69.82){\circle*{0.8}} 
\put(  64.75,   69.69){\circle*{0.8}} 
\put(  65.00,   69.55){\circle*{0.8}} 
\put(  65.25,   69.42){\circle*{0.8}} 
\put(  65.50,   69.28){\circle*{0.8}} 
\put(  65.75,   69.15){\circle*{0.8}} 
\put(  66.00,   69.02){\circle*{0.8}} 
\put(  66.25,   68.89){\circle*{0.8}} 
\put(  66.50,   68.75){\circle*{0.8}} 
\put(  66.75,   68.62){\circle*{0.8}} 
\put(  67.00,   68.49){\circle*{0.8}} 
\put(  67.25,   68.36){\circle*{0.8}} 
\put(  67.50,   68.23){\circle*{0.8}} 
\put(  67.75,   68.10){\circle*{0.8}} 
\put(  68.00,   67.97){\circle*{0.8}} 
\put(  68.25,   67.84){\circle*{0.8}} 
\put(  68.50,   67.72){\circle*{0.8}} 
\put(  68.75,   67.59){\circle*{0.8}} 
\put(  69.00,   67.46){\circle*{0.8}} 
\put(  69.25,   67.33){\circle*{0.8}} 
\put(  69.50,   67.21){\circle*{0.8}} 
\put(  69.75,   67.08){\circle*{0.8}} 
\put(  70.00,   66.96){\circle*{0.8}} 
\put(  70.25,   66.83){\circle*{0.8}} 
\put(  70.50,   66.71){\circle*{0.8}} 
\put(  70.75,   66.58){\circle*{0.8}} 
\put(  71.00,   66.46){\circle*{0.8}} 
\put(  71.25,   66.34){\circle*{0.8}} 
\put(  71.50,   66.21){\circle*{0.8}} 
\put(  71.75,   66.09){\circle*{0.8}} 
\put(  72.00,   65.97){\circle*{0.8}} 
\put(  72.25,   65.85){\circle*{0.8}} 
\put(  72.50,   65.73){\circle*{0.8}} 
\put(  72.75,   65.61){\circle*{0.8}} 
\put(  73.00,   65.49){\circle*{0.8}} 
\put(  73.25,   65.37){\circle*{0.8}} 
\put(  73.50,   65.25){\circle*{0.8}} 
\put(  73.75,   65.14){\circle*{0.8}} 
\put(  74.00,   65.02){\circle*{0.8}} 
\put(  74.25,   64.90){\circle*{0.8}} 
\put(  74.50,   64.79){\circle*{0.8}} 
\put(  74.75,   64.67){\circle*{0.8}} 
\put(  75.00,   64.56){\circle*{0.8}} 
\put(  75.25,   64.44){\circle*{0.8}} 
\put(  75.50,   64.33){\circle*{0.8}} 
\put(  75.75,   64.22){\circle*{0.8}} 
\put(  76.00,   64.10){\circle*{0.8}} 
\put(  76.25,   63.99){\circle*{0.8}} 
\put(  76.50,   63.88){\circle*{0.8}} 
\put(  76.75,   63.77){\circle*{0.8}} 
\put(  77.00,   63.66){\circle*{0.8}} 
\put(  77.25,   63.55){\circle*{0.8}} 
\put(  77.50,   63.44){\circle*{0.8}} 
\put(  77.75,   63.33){\circle*{0.8}} 
\put(  78.00,   63.23){\circle*{0.8}} 
\put(  78.25,   63.12){\circle*{0.8}} 
\put(  78.50,   63.01){\circle*{0.8}} 
\put(  78.75,   62.91){\circle*{0.8}} 
\put(  79.00,   62.80){\circle*{0.8}} 
\put(  79.25,   62.70){\circle*{0.8}} 
\put(  79.50,   62.59){\circle*{0.8}} 
\put(  79.75,   62.49){\circle*{0.8}} 
\put(  80.00,   62.39){\circle*{0.8}} 
\put(  80.25,   62.28){\circle*{0.8}} 
\put(  80.50,   62.18){\circle*{0.8}} 
\put(  80.75,   62.08){\circle*{0.8}} 
\put(  81.00,   61.98){\circle*{0.8}} 
\put(  81.25,   61.88){\circle*{0.8}} 
\put(  81.50,   61.78){\circle*{0.8}} 
\put(  81.75,   61.69){\circle*{0.8}} 
\put(  82.00,   61.59){\circle*{0.8}} 
\put(  82.25,   61.49){\circle*{0.8}} 
\put(  82.50,   61.39){\circle*{0.8}} 
\put(  82.75,   61.30){\circle*{0.8}} 
\put(  83.00,   61.20){\circle*{0.8}} 
\put(  83.25,   61.11){\circle*{0.8}} 
\put(  83.50,   61.02){\circle*{0.8}} 
\put(  83.75,   60.92){\circle*{0.8}} 
\put(  84.00,   60.83){\circle*{0.8}} 
\put(  84.25,   60.74){\circle*{0.8}} 
\put(  84.50,   60.65){\circle*{0.8}} 
\put(  84.75,   60.56){\circle*{0.8}} 
\put(  85.00,   60.47){\circle*{0.8}} 
\put(  85.25,   60.38){\circle*{0.8}} 
\put(  85.50,   60.29){\circle*{0.8}} 
\put(  85.75,   60.20){\circle*{0.8}} 
\put(  86.00,   60.11){\circle*{0.8}} 
\put(  86.25,   60.03){\circle*{0.8}} 
\put(  86.50,   59.94){\circle*{0.8}} 
\put(  86.75,   59.85){\circle*{0.8}} 
\put(  87.00,   59.77){\circle*{0.8}} 
\put(  87.25,   59.69){\circle*{0.8}} 
\put(  87.50,   59.60){\circle*{0.8}} 
\put(  87.75,   59.52){\circle*{0.8}} 
\put(  88.00,   59.44){\circle*{0.8}} 
\put(  88.25,   59.36){\circle*{0.8}} 
\put(  88.50,   59.27){\circle*{0.8}} 
\put(  88.75,   59.19){\circle*{0.8}} 
\put(  89.00,   59.11){\circle*{0.8}} 
\put(  89.25,   59.04){\circle*{0.8}} 
\put(  89.50,   58.96){\circle*{0.8}} 
\put(  89.75,   58.88){\circle*{0.8}} 
\put(  90.00,   58.80){\circle*{0.8}} 
\put(  90.25,   58.73){\circle*{0.8}} 
\put(  90.50,   58.65){\circle*{0.8}} 
\put(  90.75,   58.57){\circle*{0.8}} 
\put(  91.00,   58.50){\circle*{0.8}} 
\put(  91.25,   58.43){\circle*{0.8}} 
\put(  91.50,   58.35){\circle*{0.8}} 
\put(  91.75,   58.28){\circle*{0.8}} 
\put(  92.00,   58.21){\circle*{0.8}} 
\put(  92.25,   58.14){\circle*{0.8}} 
\put(  92.50,   58.07){\circle*{0.8}} 
\put(  92.75,   58.00){\circle*{0.8}} 
\put(  93.00,   57.93){\circle*{0.8}} 
\put(  93.25,   57.86){\circle*{0.8}} 
\put(  93.50,   57.79){\circle*{0.8}} 
\put(  93.75,   57.72){\circle*{0.8}} 
\put(  94.00,   57.65){\circle*{0.8}} 
\put(  94.25,   57.59){\circle*{0.8}} 
\put(  94.50,   57.52){\circle*{0.8}} 
\put(  94.75,   57.46){\circle*{0.8}} 
\put(  95.00,   57.39){\circle*{0.8}} 
\put(  95.25,   57.33){\circle*{0.8}} 
\put(  95.50,   57.26){\circle*{0.8}} 
\put(  95.75,   57.20){\circle*{0.8}} 
\put(  96.00,   57.14){\circle*{0.8}} 
\put(  96.25,   57.08){\circle*{0.8}} 
\put(  96.50,   57.02){\circle*{0.8}} 
\put(  96.75,   56.96){\circle*{0.8}} 
\put(  97.00,   56.90){\circle*{0.8}} 
\put(  97.25,   56.84){\circle*{0.8}} 
\put(  97.50,   56.78){\circle*{0.8}} 
\put(  97.75,   56.72){\circle*{0.8}} 
\put(  98.00,   56.66){\circle*{0.8}} 
\put(  98.25,   56.60){\circle*{0.8}} 
\put(  98.50,   56.55){\circle*{0.8}} 
\put(  98.75,   56.49){\circle*{0.8}} 
\put(  99.00,   56.44){\circle*{0.8}} 
\put(  99.25,   56.38){\circle*{0.8}} 
\put(  99.50,   56.33){\circle*{0.8}} 
\put(  99.75,   56.27){\circle*{0.8}} 
\put( 100.00,   56.22){\circle*{0.8}} 

\put(   1.92,   98.50){\circle{1.8}} 
\put(   3.45,   98.50){\circle{1.8}} 
\put(   4.72,   98.45){\circle{1.8}} 
\put(   5.83,   97.90){\circle{1.8}} 
\put(   7.74,   97.60){\circle{1.8}} 
\put(   9.37,   97.45){\circle{1.8}} 
\put(  10.73,   97.00){\circle{1.8}} 
\put(  11.95,   96.45){\circle{1.8}} 
\put(  13.50,   96.10){\circle{1.8}} 
\put(  14.85,   96.00){\circle{1.8}} 
\put(  16.04,   95.40){\circle{1.8}} 
\put(  17.40,   94.60){\circle{1.8}} 
\put(  18.61,   94.05){\circle{1.8}} 
\put(  19.94,   93.95){\circle{1.8}} 
\put(  21.10,   93.35){\circle{1.8}} 
\put(  22.33,   93.35){\circle{1.8}} 
\put(  23.60,   92.45){\circle{1.8}} 
\put(  24.71,   91.90){\circle{1.8}} 
\put(  25.85,   91.45){\circle{1.8}} 
\put(  26.98,   90.85){\circle{1.8}} 
\put(  28.11,   89.95){\circle{1.8}} 
\put(  29.30,   89.65){\circle{1.8}} 
\put(  30.45,   88.50){\circle{1.8}} 
\put(  31.62,   88.50){\circle{1.8}} 
\put(  32.80,   87.60){\circle{1.8}} 
\put(  33.96,   87.05){\circle{1.8}} 
\put(  35.11,   86.50){\circle{1.8}} 
%\put(  44.44,   76.40){\circle{1.8}} 
%\put(  47.69,   75.85){\circle{1.8}} 
%\put(  50.12,   74.95){\circle{1.8}} 
%\put(  52.05,   74.55){\circle{1.8}} 
\put(  53.67,   74.15){\circle{1.8}} 
\put(  55.05,   73.45){\circle{1.8}} 
\put(  56.26,   72.90){\circle{1.8}} 
\put(  58.29,   71.90){\circle{1.8}} 
\put(  59.98,   71.05){\circle{1.8}} 
\put(  61.41,   70.40){\circle{1.8}} 
\put(  62.66,   69.85){\circle{1.8}} 
\put(  64.27,   69.00){\circle{1.8}} 
\put(  65.65,   68.45){\circle{1.8}} 
\put(  66.86,   67.50){\circle{1.8}} 
\put(  68.26,   66.95){\circle{1.8}} 
\put(  69.49,   66.40){\circle{1.8}} 
\put(  70.83,   65.45){\circle{1.8}} 
\put(  72.01,   65.45){\circle{1.8}} 
\put(  73.26,   64.50){\circle{1.8}} 
\put(  74.54,   64.25){\circle{1.8}} 
\put(  75.66,   63.00){\circle{1.8}} 
\put(  76.81,   62.90){\circle{1.8}} 
\put(  77.95,   61.90){\circle{1.8}} 
\put(  79.08,   61.50){\circle{1.8}} 
\put(  80.28,   60.45){\circle{1.8}} 
\put(  81.44,   59.80){\circle{1.8}} 
\put(  82.62,   58.95){\circle{1.8}} 
\put(  83.73,   58.30){\circle{1.8}} 
\put(  84.85,   57.05){\circle{1.8}} 
\put(  86.01,   56.55){\circle{1.8}} 
\put(  87.14,   56.30){\circle{1.8}} 
\put(  88.27,   55.40){\circle{1.8}} 
\put(  89.47,   54.85){\circle{1.8}} 
\put(  90.60,   54.50){\circle{1.8}} 
\put(  91.78,   54.50){\circle{1.8}} 
\put(  93.12,   53.65){\circle{1.8}} 
\put(  94.46,   53.30){\circle{1.8}} 

\put(   0.25,   98.66){\circle*{0.8}} 
\put(   0.50,   98.62){\circle*{0.8}} 
\put(   0.75,   98.59){\circle*{0.8}} 
\put(   1.00,   98.56){\circle*{0.8}} 
\put(   1.25,   98.52){\circle*{0.8}} 
\put(   1.50,   98.49){\circle*{0.8}} 
\put(   1.75,   98.45){\circle*{0.8}} 
\put(   2.00,   98.42){\circle*{0.8}} 
\put(   2.25,   98.38){\circle*{0.8}} 
\put(   2.50,   98.34){\circle*{0.8}} 
\put(   2.75,   98.31){\circle*{0.8}} 
\put(   3.00,   98.27){\circle*{0.8}} 
\put(   3.25,   98.23){\circle*{0.8}} 
\put(   3.50,   98.19){\circle*{0.8}} 
\put(   3.75,   98.15){\circle*{0.8}} 
\put(   4.00,   98.10){\circle*{0.8}} 
\put(   4.25,   98.06){\circle*{0.8}} 
\put(   4.50,   98.02){\circle*{0.8}} 
\put(   4.75,   97.97){\circle*{0.8}} 
\put(   5.00,   97.93){\circle*{0.8}} 
\put(   5.25,   97.88){\circle*{0.8}} 
\put(   5.50,   97.84){\circle*{0.8}} 
\put(   5.75,   97.79){\circle*{0.8}} 
\put(   6.00,   97.74){\circle*{0.8}} 
\put(   6.25,   97.69){\circle*{0.8}} 
\put(   6.50,   97.64){\circle*{0.8}} 
\put(   6.75,   97.59){\circle*{0.8}} 
\put(   7.00,   97.54){\circle*{0.8}} 
\put(   7.25,   97.48){\circle*{0.8}} 
\put(   7.50,   97.43){\circle*{0.8}} 
\put(   7.75,   97.38){\circle*{0.8}} 
\put(   8.00,   97.32){\circle*{0.8}} 
\put(   8.25,   97.26){\circle*{0.8}} 
\put(   8.50,   97.21){\circle*{0.8}} 
\put(   8.75,   97.15){\circle*{0.8}} 
\put(   9.00,   97.09){\circle*{0.8}} 
\put(   9.25,   97.03){\circle*{0.8}} 
\put(   9.50,   96.97){\circle*{0.8}} 
\put(   9.75,   96.90){\circle*{0.8}} 
\put(  10.00,   96.84){\circle*{0.8}} 
\put(  10.25,   96.78){\circle*{0.8}} 
\put(  10.50,   96.71){\circle*{0.8}} 
\put(  10.75,   96.65){\circle*{0.8}} 
\put(  11.00,   96.58){\circle*{0.8}} 
\put(  11.25,   96.51){\circle*{0.8}} 
\put(  11.50,   96.44){\circle*{0.8}} 
\put(  11.75,   96.38){\circle*{0.8}} 
\put(  12.00,   96.30){\circle*{0.8}} 
\put(  12.25,   96.23){\circle*{0.8}} 
\put(  12.50,   96.16){\circle*{0.8}} 
\put(  12.75,   96.09){\circle*{0.8}} 
\put(  13.00,   96.01){\circle*{0.8}} 
\put(  13.25,   95.94){\circle*{0.8}} 
\put(  13.50,   95.86){\circle*{0.8}} 
\put(  13.75,   95.79){\circle*{0.8}} 
\put(  14.00,   95.71){\circle*{0.8}} 
\put(  14.25,   95.63){\circle*{0.8}} 
\put(  14.50,   95.55){\circle*{0.8}} 
\put(  14.75,   95.47){\circle*{0.8}} 
\put(  15.00,   95.39){\circle*{0.8}} 
\put(  15.25,   95.31){\circle*{0.8}} 
\put(  15.50,   95.22){\circle*{0.8}} 
\put(  15.75,   95.14){\circle*{0.8}} 
\put(  16.00,   95.05){\circle*{0.8}} 
\put(  16.25,   94.97){\circle*{0.8}} 
\put(  16.50,   94.88){\circle*{0.8}} 
\put(  16.75,   94.80){\circle*{0.8}} 
\put(  17.00,   94.71){\circle*{0.8}} 
\put(  17.25,   94.62){\circle*{0.8}} 
\put(  17.50,   94.53){\circle*{0.8}} 
\put(  17.75,   94.44){\circle*{0.8}} 
\put(  18.00,   94.35){\circle*{0.8}} 
\put(  18.25,   94.25){\circle*{0.8}} 
\put(  18.50,   94.16){\circle*{0.8}} 
\put(  18.75,   94.07){\circle*{0.8}} 
\put(  19.00,   93.97){\circle*{0.8}} 
\put(  19.25,   93.88){\circle*{0.8}} 
\put(  19.50,   93.78){\circle*{0.8}} 
\put(  19.75,   93.68){\circle*{0.8}} 
\put(  20.00,   93.59){\circle*{0.8}} 
\put(  20.25,   93.49){\circle*{0.8}} 
\put(  20.50,   93.39){\circle*{0.8}} 
\put(  20.75,   93.29){\circle*{0.8}} 
\put(  21.00,   93.19){\circle*{0.8}} 
\put(  21.25,   93.09){\circle*{0.8}} 
\put(  21.50,   92.98){\circle*{0.8}} 
\put(  21.75,   92.88){\circle*{0.8}} 
\put(  22.00,   92.78){\circle*{0.8}} 
\put(  22.25,   92.67){\circle*{0.8}} 
\put(  22.50,   92.57){\circle*{0.8}} 
\put(  22.75,   92.46){\circle*{0.8}} 
\put(  23.00,   92.36){\circle*{0.8}} 
\put(  23.25,   92.25){\circle*{0.8}} 
\put(  23.50,   92.14){\circle*{0.8}} 
\put(  23.75,   92.03){\circle*{0.8}} 
\put(  24.00,   91.92){\circle*{0.8}} 
\put(  24.25,   91.81){\circle*{0.8}} 
\put(  24.50,   91.70){\circle*{0.8}} 
\put(  24.75,   91.59){\circle*{0.8}} 
\put(  25.00,   91.48){\circle*{0.8}} 
\put(  25.25,   91.37){\circle*{0.8}} 
\put(  25.50,   91.25){\circle*{0.8}} 
\put(  25.75,   91.14){\circle*{0.8}} 
\put(  26.00,   91.02){\circle*{0.8}} 
\put(  26.25,   90.91){\circle*{0.8}} 
\put(  26.50,   90.79){\circle*{0.8}} 
\put(  26.75,   90.67){\circle*{0.8}} 
\put(  27.00,   90.56){\circle*{0.8}} 
\put(  27.25,   90.44){\circle*{0.8}} 
\put(  27.50,   90.32){\circle*{0.8}} 
\put(  27.75,   90.20){\circle*{0.8}} 
\put(  28.00,   90.08){\circle*{0.8}} 
\put(  28.25,   89.96){\circle*{0.8}} 
\put(  28.50,   89.84){\circle*{0.8}} 
\put(  28.75,   89.72){\circle*{0.8}} 
\put(  29.00,   89.59){\circle*{0.8}} 
\put(  29.25,   89.47){\circle*{0.8}} 
\put(  29.50,   89.35){\circle*{0.8}} 
\put(  29.75,   89.22){\circle*{0.8}} 
\put(  30.00,   89.10){\circle*{0.8}} 
\put(  30.25,   88.97){\circle*{0.8}} 
\put(  30.50,   88.84){\circle*{0.8}} 
\put(  30.75,   88.72){\circle*{0.8}} 
\put(  31.00,   88.59){\circle*{0.8}} 
\put(  31.25,   88.46){\circle*{0.8}} 
\put(  31.50,   88.33){\circle*{0.8}} 
\put(  31.75,   88.20){\circle*{0.8}} 
\put(  32.00,   88.07){\circle*{0.8}} 
\put(  32.25,   87.94){\circle*{0.8}} 
\put(  32.50,   87.81){\circle*{0.8}} 
\put(  32.75,   87.68){\circle*{0.8}} 
\put(  33.00,   87.54){\circle*{0.8}} 
\put(  33.25,   87.41){\circle*{0.8}} 
\put(  33.50,   87.28){\circle*{0.8}} 
\put(  33.75,   87.14){\circle*{0.8}} 
\put(  34.00,   87.01){\circle*{0.8}} 
\put(  34.25,   86.87){\circle*{0.8}} 
\put(  34.50,   86.74){\circle*{0.8}} 
\put(  34.75,   86.60){\circle*{0.8}} 
\put(  35.00,   86.46){\circle*{0.8}} 
\put(  35.25,   86.33){\circle*{0.8}} 
\put(  35.50,   86.19){\circle*{0.8}} 
\put(  35.75,   86.05){\circle*{0.8}} 
\put(  36.00,   85.91){\circle*{0.8}} 
\put(  36.25,   85.77){\circle*{0.8}} 
\put(  36.50,   85.63){\circle*{0.8}} 
\put(  36.75,   85.49){\circle*{0.8}} 
\put(  37.00,   85.35){\circle*{0.8}} 
\put(  37.25,   85.20){\circle*{0.8}} 
\put(  37.50,   85.06){\circle*{0.8}} 
\put(  37.75,   84.92){\circle*{0.8}} 
\put(  38.00,   84.78){\circle*{0.8}} 
\put(  38.25,   84.63){\circle*{0.8}} 
\put(  38.50,   84.49){\circle*{0.8}} 
\put(  38.75,   84.34){\circle*{0.8}} 
\put(  39.00,   84.20){\circle*{0.8}} 
\put(  39.25,   84.05){\circle*{0.8}} 
\put(  39.50,   83.91){\circle*{0.8}} 
\put(  39.75,   83.76){\circle*{0.8}} 
\put(  40.00,   83.61){\circle*{0.8}} 
\put(  40.25,   83.46){\circle*{0.8}} 
\put(  40.50,   83.32){\circle*{0.8}} 
\put(  40.75,   83.17){\circle*{0.8}} 
\put(  41.00,   83.02){\circle*{0.8}} 
\put(  41.25,   82.87){\circle*{0.8}} 
\put(  41.50,   82.72){\circle*{0.8}} 
\put(  41.75,   82.57){\circle*{0.8}} 
\put(  42.00,   82.42){\circle*{0.8}} 
\put(  42.25,   82.27){\circle*{0.8}} 
\put(  42.50,   82.12){\circle*{0.8}} 
\put(  42.75,   81.97){\circle*{0.8}} 
\put(  43.00,   81.81){\circle*{0.8}} 
\put(  43.25,   81.66){\circle*{0.8}} 
\put(  43.50,   81.51){\circle*{0.8}} 
\put(  43.75,   81.36){\circle*{0.8}} 
\put(  44.00,   81.20){\circle*{0.8}} 
\put(  44.25,   81.05){\circle*{0.8}} 
\put(  44.50,   80.90){\circle*{0.8}} 
\put(  44.75,   80.74){\circle*{0.8}} 
\put(  45.00,   80.59){\circle*{0.8}} 
\put(  45.25,   80.43){\circle*{0.8}} 
\put(  45.50,   80.28){\circle*{0.8}} 
\put(  45.75,   80.12){\circle*{0.8}} 
\put(  46.00,   79.97){\circle*{0.8}} 
\put(  46.25,   79.81){\circle*{0.8}} 
\put(  46.50,   79.65){\circle*{0.8}} 
\put(  46.75,   79.50){\circle*{0.8}} 
\put(  47.00,   79.34){\circle*{0.8}} 
\put(  47.25,   79.18){\circle*{0.8}} 
\put(  47.50,   79.03){\circle*{0.8}} 
\put(  47.75,   78.87){\circle*{0.8}} 
\put(  48.00,   78.71){\circle*{0.8}} 
\put(  48.25,   78.55){\circle*{0.8}} 
\put(  48.50,   78.40){\circle*{0.8}} 
\put(  48.75,   78.24){\circle*{0.8}} 
\put(  49.00,   78.08){\circle*{0.8}} 
\put(  49.25,   77.92){\circle*{0.8}} 
\put(  49.50,   77.76){\circle*{0.8}} 
\put(  49.75,   77.60){\circle*{0.8}} 
\put(  50.00,   77.44){\circle*{0.8}} 
\put(  50.25,   77.28){\circle*{0.8}} 
\put(  50.50,   77.12){\circle*{0.8}} 
\put(  50.75,   76.97){\circle*{0.8}} 
\put(  51.00,   76.81){\circle*{0.8}} 
\put(  51.25,   76.65){\circle*{0.8}} 
\put(  51.50,   76.49){\circle*{0.8}} 
\put(  51.75,   76.33){\circle*{0.8}} 
\put(  52.00,   76.17){\circle*{0.8}} 
\put(  52.25,   76.01){\circle*{0.8}} 
\put(  52.50,   75.85){\circle*{0.8}} 
\put(  52.75,   75.69){\circle*{0.8}} 
\put(  53.00,   75.53){\circle*{0.8}} 
\put(  53.25,   75.37){\circle*{0.8}} 
\put(  53.50,   75.21){\circle*{0.8}} 
\put(  53.75,   75.05){\circle*{0.8}} 
\put(  54.00,   74.89){\circle*{0.8}} 
\put(  54.25,   74.72){\circle*{0.8}} 
\put(  54.50,   74.56){\circle*{0.8}} 
\put(  54.75,   74.40){\circle*{0.8}} 
\put(  55.00,   74.24){\circle*{0.8}} 
\put(  55.25,   74.08){\circle*{0.8}} 
\put(  55.50,   73.92){\circle*{0.8}} 
\put(  55.75,   73.76){\circle*{0.8}} 
\put(  56.00,   73.60){\circle*{0.8}} 
\put(  56.25,   73.44){\circle*{0.8}} 
\put(  56.50,   73.28){\circle*{0.8}} 
\put(  56.75,   73.12){\circle*{0.8}} 
\put(  57.00,   72.96){\circle*{0.8}} 
\put(  57.25,   72.80){\circle*{0.8}} 
\put(  57.50,   72.64){\circle*{0.8}} 
\put(  57.75,   72.48){\circle*{0.8}} 
\put(  58.00,   72.33){\circle*{0.8}} 
\put(  58.25,   72.17){\circle*{0.8}} 
\put(  58.50,   72.01){\circle*{0.8}} 
\put(  58.75,   71.85){\circle*{0.8}} 
\put(  59.00,   71.69){\circle*{0.8}} 
\put(  59.25,   71.53){\circle*{0.8}} 
\put(  59.50,   71.37){\circle*{0.8}} 
\put(  59.75,   71.21){\circle*{0.8}} 
\put(  60.00,   71.06){\circle*{0.8}} 
\put(  60.25,   70.90){\circle*{0.8}} 
\put(  60.50,   70.74){\circle*{0.8}} 
\put(  60.75,   70.58){\circle*{0.8}} 
\put(  61.00,   70.43){\circle*{0.8}} 
\put(  61.25,   70.27){\circle*{0.8}} 
\put(  61.50,   70.11){\circle*{0.8}} 
\put(  61.75,   69.95){\circle*{0.8}} 
\put(  62.00,   69.80){\circle*{0.8}} 
\put(  62.25,   69.64){\circle*{0.8}} 
\put(  62.50,   69.49){\circle*{0.8}} 
\put(  62.75,   69.33){\circle*{0.8}} 
\put(  63.00,   69.18){\circle*{0.8}} 
\put(  63.25,   69.02){\circle*{0.8}} 
\put(  63.50,   68.87){\circle*{0.8}} 
\put(  63.75,   68.71){\circle*{0.8}} 
\put(  64.00,   68.56){\circle*{0.8}} 
\put(  64.25,   68.40){\circle*{0.8}} 
\put(  64.50,   68.25){\circle*{0.8}} 
\put(  64.75,   68.10){\circle*{0.8}} 
\put(  65.00,   67.94){\circle*{0.8}} 
\put(  65.25,   67.79){\circle*{0.8}} 
\put(  65.50,   67.64){\circle*{0.8}} 
\put(  65.75,   67.49){\circle*{0.8}} 
\put(  66.00,   67.34){\circle*{0.8}} 
\put(  66.25,   67.19){\circle*{0.8}} 
\put(  66.50,   67.04){\circle*{0.8}} 
\put(  66.75,   66.89){\circle*{0.8}} 
\put(  67.00,   66.74){\circle*{0.8}} 
\put(  67.25,   66.59){\circle*{0.8}} 
\put(  67.50,   66.44){\circle*{0.8}} 
\put(  67.75,   66.29){\circle*{0.8}} 
\put(  68.00,   66.14){\circle*{0.8}} 
\put(  68.25,   65.99){\circle*{0.8}} 
\put(  68.50,   65.85){\circle*{0.8}} 
\put(  68.75,   65.70){\circle*{0.8}} 
\put(  69.00,   65.55){\circle*{0.8}} 
\put(  69.25,   65.41){\circle*{0.8}} 
\put(  69.50,   65.26){\circle*{0.8}} 
\put(  69.75,   65.12){\circle*{0.8}} 
\put(  70.00,   64.97){\circle*{0.8}} 
\put(  70.25,   64.83){\circle*{0.8}} 
\put(  70.50,   64.68){\circle*{0.8}} 
\put(  70.75,   64.54){\circle*{0.8}} 
\put(  71.00,   64.40){\circle*{0.8}} 
\put(  71.25,   64.26){\circle*{0.8}} 
\put(  71.50,   64.12){\circle*{0.8}} 
\put(  71.75,   63.97){\circle*{0.8}} 
\put(  72.00,   63.83){\circle*{0.8}} 
\put(  72.25,   63.69){\circle*{0.8}} 
\put(  72.50,   63.56){\circle*{0.8}} 
\put(  72.75,   63.42){\circle*{0.8}} 
\put(  73.00,   63.28){\circle*{0.8}} 
\put(  73.25,   63.14){\circle*{0.8}} 
\put(  73.50,   63.00){\circle*{0.8}} 
\put(  73.75,   62.87){\circle*{0.8}} 
\put(  74.00,   62.73){\circle*{0.8}} 
\put(  74.25,   62.60){\circle*{0.8}} 
\put(  74.50,   62.46){\circle*{0.8}} 
\put(  74.75,   62.33){\circle*{0.8}} 
\put(  75.00,   62.19){\circle*{0.8}} 
\put(  75.25,   62.06){\circle*{0.8}} 
\put(  75.50,   61.93){\circle*{0.8}} 
\put(  75.75,   61.79){\circle*{0.8}} 
\put(  76.00,   61.66){\circle*{0.8}} 
\put(  76.25,   61.53){\circle*{0.8}} 
\put(  76.50,   61.40){\circle*{0.8}} 
\put(  76.75,   61.27){\circle*{0.8}} 
\put(  77.00,   61.14){\circle*{0.8}} 
\put(  77.25,   61.02){\circle*{0.8}} 
\put(  77.50,   60.89){\circle*{0.8}} 
\put(  77.75,   60.76){\circle*{0.8}} 
\put(  78.00,   60.64){\circle*{0.8}} 
\put(  78.25,   60.51){\circle*{0.8}} 
\put(  78.50,   60.38){\circle*{0.8}} 
\put(  78.75,   60.26){\circle*{0.8}} 
\put(  79.00,   60.14){\circle*{0.8}} 
\put(  79.25,   60.01){\circle*{0.8}} 
\put(  79.50,   59.89){\circle*{0.8}} 
\put(  79.75,   59.77){\circle*{0.8}} 
\put(  80.00,   59.65){\circle*{0.8}} 
\put(  80.25,   59.53){\circle*{0.8}} 
\put(  80.50,   59.41){\circle*{0.8}} 
\put(  80.75,   59.29){\circle*{0.8}} 
\put(  81.00,   59.17){\circle*{0.8}} 
\put(  81.25,   59.05){\circle*{0.8}} 
\put(  81.50,   58.94){\circle*{0.8}} 
\put(  81.75,   58.82){\circle*{0.8}} 
\put(  82.00,   58.70){\circle*{0.8}} 
\put(  82.25,   58.59){\circle*{0.8}} 
\put(  82.50,   58.47){\circle*{0.8}} 
\put(  82.75,   58.36){\circle*{0.8}} 
\put(  83.00,   58.25){\circle*{0.8}} 
\put(  83.25,   58.13){\circle*{0.8}} 
\put(  83.50,   58.02){\circle*{0.8}} 
\put(  83.75,   57.91){\circle*{0.8}} 
\put(  84.00,   57.80){\circle*{0.8}} 
\put(  84.25,   57.69){\circle*{0.8}} 
\put(  84.50,   57.58){\circle*{0.8}} 
\put(  84.75,   57.48){\circle*{0.8}} 
\put(  85.00,   57.37){\circle*{0.8}} 
\put(  85.25,   57.26){\circle*{0.8}} 
\put(  85.50,   57.16){\circle*{0.8}} 
\put(  85.75,   57.05){\circle*{0.8}} 
\put(  86.00,   56.95){\circle*{0.8}} 
\put(  86.25,   56.84){\circle*{0.8}} 
\put(  86.50,   56.74){\circle*{0.8}} 
\put(  86.75,   56.64){\circle*{0.8}} 
\put(  87.00,   56.53){\circle*{0.8}} 
\put(  87.25,   56.43){\circle*{0.8}} 
\put(  87.50,   56.33){\circle*{0.8}} 
\put(  87.75,   56.23){\circle*{0.8}} 
\put(  88.00,   56.13){\circle*{0.8}} 
\put(  88.25,   56.04){\circle*{0.8}} 
\put(  88.50,   55.94){\circle*{0.8}} 
\put(  88.75,   55.84){\circle*{0.8}} 
\put(  89.00,   55.75){\circle*{0.8}} 
\put(  89.25,   55.65){\circle*{0.8}} 
\put(  89.50,   55.56){\circle*{0.8}} 
\put(  89.75,   55.46){\circle*{0.8}} 
\put(  90.00,   55.37){\circle*{0.8}} 
\put(  90.25,   55.28){\circle*{0.8}} 
\put(  90.50,   55.18){\circle*{0.8}} 
\put(  90.75,   55.09){\circle*{0.8}} 
\put(  91.00,   55.00){\circle*{0.8}} 
\put(  91.25,   54.91){\circle*{0.8}} 
\put(  91.50,   54.83){\circle*{0.8}} 
\put(  91.75,   54.74){\circle*{0.8}} 
\put(  92.00,   54.65){\circle*{0.8}} 
\put(  92.25,   54.56){\circle*{0.8}} 
\put(  92.50,   54.48){\circle*{0.8}} 
\put(  92.75,   54.39){\circle*{0.8}} 
\put(  93.00,   54.31){\circle*{0.8}} 
\put(  93.25,   54.22){\circle*{0.8}} 
\put(  93.50,   54.14){\circle*{0.8}} 
\put(  93.75,   54.06){\circle*{0.8}} 
\put(  94.00,   53.97){\circle*{0.8}} 
\put(  94.25,   53.89){\circle*{0.8}} 
\put(  94.50,   53.81){\circle*{0.8}} 
\put(  94.75,   53.73){\circle*{0.8}} 
\put(  95.00,   53.65){\circle*{0.8}} 
\put(  95.25,   53.58){\circle*{0.8}} 
\put(  95.50,   53.50){\circle*{0.8}} 
\put(  95.75,   53.42){\circle*{0.8}} 
\put(  96.00,   53.34){\circle*{0.8}} 
\put(  96.25,   53.27){\circle*{0.8}} 
\put(  96.50,   53.19){\circle*{0.8}} 
\put(  96.75,   53.12){\circle*{0.8}} 
\put(  97.00,   53.05){\circle*{0.8}} 
\put(  97.25,   52.97){\circle*{0.8}} 
\put(  97.50,   52.90){\circle*{0.8}} 
\put(  97.75,   52.83){\circle*{0.8}} 
\put(  98.00,   52.76){\circle*{0.8}} 
\put(  98.25,   52.69){\circle*{0.8}} 
\put(  98.50,   52.62){\circle*{0.8}} 
\put(  98.75,   52.55){\circle*{0.8}} 
\put(  99.00,   52.48){\circle*{0.8}} 
\put(  99.25,   52.41){\circle*{0.8}} 
\put(  99.50,   52.35){\circle*{0.8}} 
\put(  99.75,   52.28){\circle*{0.8}} 
\put( 100.00,   52.21){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{4 mm}

\caption{}
\end{figure}

\begin{figure}[h]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(20,0)(20,0){4}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){2.5}
\put(60,-7){$I_{1}-3$}
\put(-10,0){0.0}
\put(-10,96){3.0}
\put(-10,70){$\tau_{\ast}$}
\put(34,102){1}
\put(102,81){2}

\put(   3.87,   33.33){\circle{1.8}} 
\put(  14.15,   40.16){\circle{1.8}} 
\put(  30.49,   92.59){\circle{1.8}} 
\put(  49.36,   43.86){\circle{1.8}} 
\put(  69.12,   58.48){\circle{1.8}} 

\put(   0.00,   17.91){\circle*{0.8}} 
\put(   0.25,   18.49){\circle*{0.8}} 
\put(   0.50,   19.07){\circle*{0.8}} 
\put(   0.75,   19.65){\circle*{0.8}} 
\put(   1.00,   20.23){\circle*{0.8}} 
\put(   1.25,   20.80){\circle*{0.8}} 
\put(   1.50,   21.38){\circle*{0.8}} 
\put(   1.75,   21.96){\circle*{0.8}} 
\put(   2.00,   22.54){\circle*{0.8}} 
\put(   2.25,   23.12){\circle*{0.8}} 
\put(   2.50,   23.70){\circle*{0.8}} 
\put(   2.75,   24.28){\circle*{0.8}} 
\put(   3.00,   24.86){\circle*{0.8}} 
\put(   3.25,   25.44){\circle*{0.8}} 
\put(   3.50,   26.02){\circle*{0.8}} 
\put(   3.75,   26.60){\circle*{0.8}} 
\put(   4.00,   27.17){\circle*{0.8}} 
\put(   4.25,   27.75){\circle*{0.8}} 
\put(   4.50,   28.33){\circle*{0.8}} 
\put(   4.75,   28.91){\circle*{0.8}} 
\put(   5.00,   29.49){\circle*{0.8}} 
\put(   5.25,   30.07){\circle*{0.8}} 
\put(   5.50,   30.65){\circle*{0.8}} 
\put(   5.75,   31.23){\circle*{0.8}} 
\put(   6.00,   31.81){\circle*{0.8}} 
\put(   6.25,   32.39){\circle*{0.8}} 
\put(   6.50,   32.97){\circle*{0.8}} 
\put(   6.75,   33.54){\circle*{0.8}} 
\put(   7.00,   34.12){\circle*{0.8}} 
\put(   7.25,   34.70){\circle*{0.8}} 
\put(   7.50,   35.28){\circle*{0.8}} 
\put(   7.75,   35.86){\circle*{0.8}} 
\put(   8.00,   36.44){\circle*{0.8}} 
\put(   8.25,   37.02){\circle*{0.8}} 
\put(   8.50,   37.60){\circle*{0.8}} 
\put(   8.75,   38.18){\circle*{0.8}} 
\put(   9.00,   38.76){\circle*{0.8}} 
\put(   9.25,   39.34){\circle*{0.8}} 
\put(   9.50,   39.91){\circle*{0.8}} 
\put(   9.75,   40.49){\circle*{0.8}} 
\put(  10.00,   41.07){\circle*{0.8}} 
\put(  10.25,   41.65){\circle*{0.8}} 
\put(  10.50,   42.23){\circle*{0.8}} 
\put(  10.75,   42.81){\circle*{0.8}} 
\put(  11.00,   43.39){\circle*{0.8}} 
\put(  11.25,   43.97){\circle*{0.8}} 
\put(  11.50,   44.55){\circle*{0.8}} 
\put(  11.75,   45.13){\circle*{0.8}} 
\put(  12.00,   45.71){\circle*{0.8}} 
\put(  12.25,   46.28){\circle*{0.8}} 
\put(  12.50,   46.86){\circle*{0.8}} 
\put(  12.75,   47.44){\circle*{0.8}} 
\put(  13.00,   48.02){\circle*{0.8}} 
\put(  13.25,   48.60){\circle*{0.8}} 
\put(  13.50,   49.18){\circle*{0.8}} 
\put(  13.75,   49.76){\circle*{0.8}} 
\put(  14.00,   50.34){\circle*{0.8}} 
\put(  14.25,   50.92){\circle*{0.8}} 
\put(  14.50,   51.50){\circle*{0.8}} 
\put(  14.75,   52.08){\circle*{0.8}} 
\put(  15.00,   52.65){\circle*{0.8}} 
\put(  15.25,   53.23){\circle*{0.8}} 
\put(  15.50,   53.81){\circle*{0.8}} 
\put(  15.75,   54.39){\circle*{0.8}} 
\put(  16.00,   54.97){\circle*{0.8}} 
\put(  16.25,   55.55){\circle*{0.8}} 
\put(  16.50,   56.13){\circle*{0.8}} 
\put(  16.75,   56.71){\circle*{0.8}} 
\put(  17.00,   57.29){\circle*{0.8}} 
\put(  17.25,   57.87){\circle*{0.8}} 
\put(  17.50,   58.45){\circle*{0.8}} 
\put(  17.75,   59.02){\circle*{0.8}} 
\put(  18.00,   59.60){\circle*{0.8}} 
\put(  18.25,   60.18){\circle*{0.8}} 
\put(  18.50,   60.76){\circle*{0.8}} 
\put(  18.75,   61.34){\circle*{0.8}} 
\put(  19.00,   61.92){\circle*{0.8}} 
\put(  19.25,   62.50){\circle*{0.8}} 
\put(  19.50,   63.08){\circle*{0.8}} 
\put(  19.75,   63.66){\circle*{0.8}} 
\put(  20.00,   64.24){\circle*{0.8}} 
\put(  20.25,   64.82){\circle*{0.8}} 
\put(  20.50,   65.39){\circle*{0.8}} 
\put(  20.75,   65.97){\circle*{0.8}} 
\put(  21.00,   66.55){\circle*{0.8}} 
\put(  21.25,   67.13){\circle*{0.8}} 
\put(  21.50,   67.71){\circle*{0.8}} 
\put(  21.75,   68.29){\circle*{0.8}} 
\put(  22.00,   68.87){\circle*{0.8}} 
\put(  22.25,   69.45){\circle*{0.8}} 
\put(  22.50,   70.03){\circle*{0.8}} 
\put(  22.75,   70.61){\circle*{0.8}} 
\put(  23.00,   71.19){\circle*{0.8}} 
\put(  23.25,   71.76){\circle*{0.8}} 
\put(  23.50,   72.34){\circle*{0.8}} 
\put(  23.75,   72.92){\circle*{0.8}} 
\put(  24.00,   73.50){\circle*{0.8}} 
\put(  24.25,   74.08){\circle*{0.8}} 
\put(  24.50,   74.66){\circle*{0.8}} 
\put(  24.75,   75.24){\circle*{0.8}} 
\put(  25.00,   75.82){\circle*{0.8}} 
\put(  25.25,   76.40){\circle*{0.8}} 
\put(  25.50,   76.98){\circle*{0.8}} 
\put(  25.75,   77.56){\circle*{0.8}} 
\put(  26.00,   78.13){\circle*{0.8}} 
\put(  26.25,   78.71){\circle*{0.8}} 
\put(  26.50,   79.29){\circle*{0.8}} 
\put(  26.75,   79.87){\circle*{0.8}} 
\put(  27.00,   80.45){\circle*{0.8}} 
\put(  27.25,   81.03){\circle*{0.8}} 
\put(  27.50,   81.61){\circle*{0.8}} 
\put(  27.75,   82.19){\circle*{0.8}} 
\put(  28.00,   82.77){\circle*{0.8}} 
\put(  28.25,   83.35){\circle*{0.8}} 
\put(  28.50,   83.93){\circle*{0.8}} 
\put(  28.75,   84.50){\circle*{0.8}} 
\put(  29.00,   85.08){\circle*{0.8}} 
\put(  29.25,   85.66){\circle*{0.8}} 
\put(  29.50,   86.24){\circle*{0.8}} 
\put(  29.75,   86.82){\circle*{0.8}} 
\put(  30.00,   87.40){\circle*{0.8}} 
\put(  30.25,   87.98){\circle*{0.8}} 
\put(  30.50,   88.56){\circle*{0.8}} 
\put(  30.75,   89.14){\circle*{0.8}} 
\put(  31.00,   89.72){\circle*{0.8}} 
\put(  31.25,   90.29){\circle*{0.8}} 
\put(  31.50,   90.87){\circle*{0.8}} 
\put(  31.75,   91.45){\circle*{0.8}} 
\put(  32.00,   92.03){\circle*{0.8}} 
\put(  32.25,   92.61){\circle*{0.8}} 
\put(  32.50,   93.19){\circle*{0.8}} 
\put(  32.75,   93.77){\circle*{0.8}} 
\put(  33.00,   94.35){\circle*{0.8}} 
\put(  33.25,   94.93){\circle*{0.8}} 
\put(  33.50,   95.51){\circle*{0.8}} 
\put(  33.75,   96.09){\circle*{0.8}} 
\put(  34.00,   96.66){\circle*{0.8}} 
\put(  34.25,   97.24){\circle*{0.8}} 
\put(  34.50,   97.82){\circle*{0.8}} 
\put(  34.75,   98.40){\circle*{0.8}} 
\put(  35.00,   98.98){\circle*{0.8}} 
\put(  35.25,   99.56){\circle*{0.8}} 

\put(   0.00,    7.35){\circle*{0.8}} 
\put(   0.25,    7.53){\circle*{0.8}} 
\put(   0.50,    7.72){\circle*{0.8}} 
\put(   0.75,    7.90){\circle*{0.8}} 
\put(   1.00,    8.09){\circle*{0.8}} 
\put(   1.25,    8.27){\circle*{0.8}} 
\put(   1.50,    8.46){\circle*{0.8}} 
\put(   1.75,    8.64){\circle*{0.8}} 
\put(   2.00,    8.83){\circle*{0.8}} 
\put(   2.25,    9.01){\circle*{0.8}} 
\put(   2.50,    9.20){\circle*{0.8}} 
\put(   2.75,    9.38){\circle*{0.8}} 
\put(   3.00,    9.57){\circle*{0.8}} 
\put(   3.25,    9.75){\circle*{0.8}} 
\put(   3.50,    9.94){\circle*{0.8}} 
\put(   3.75,   10.12){\circle*{0.8}} 
\put(   4.00,   10.31){\circle*{0.8}} 
\put(   4.25,   10.49){\circle*{0.8}} 
\put(   4.50,   10.68){\circle*{0.8}} 
\put(   4.75,   10.86){\circle*{0.8}} 
\put(   5.00,   11.05){\circle*{0.8}} 
\put(   5.25,   11.23){\circle*{0.8}} 
\put(   5.50,   11.42){\circle*{0.8}} 
\put(   5.75,   11.60){\circle*{0.8}} 
\put(   6.00,   11.79){\circle*{0.8}} 
\put(   6.25,   11.97){\circle*{0.8}} 
\put(   6.50,   12.16){\circle*{0.8}} 
\put(   6.75,   12.34){\circle*{0.8}} 
\put(   7.00,   12.53){\circle*{0.8}} 
\put(   7.25,   12.71){\circle*{0.8}} 
\put(   7.50,   12.90){\circle*{0.8}} 
\put(   7.75,   13.08){\circle*{0.8}} 
\put(   8.00,   13.27){\circle*{0.8}} 
\put(   8.25,   13.45){\circle*{0.8}} 
\put(   8.50,   13.64){\circle*{0.8}} 
\put(   8.75,   13.82){\circle*{0.8}} 
\put(   9.00,   14.01){\circle*{0.8}} 
\put(   9.25,   14.19){\circle*{0.8}} 
\put(   9.50,   14.38){\circle*{0.8}} 
\put(   9.75,   14.56){\circle*{0.8}} 
\put(  10.00,   14.75){\circle*{0.8}} 
\put(  10.25,   14.93){\circle*{0.8}} 
\put(  10.50,   15.12){\circle*{0.8}} 
\put(  10.75,   15.30){\circle*{0.8}} 
\put(  11.00,   15.49){\circle*{0.8}} 
\put(  11.25,   15.67){\circle*{0.8}} 
\put(  11.50,   15.85){\circle*{0.8}} 
\put(  11.75,   16.04){\circle*{0.8}} 
\put(  12.00,   16.22){\circle*{0.8}} 
\put(  12.25,   16.41){\circle*{0.8}} 
\put(  12.50,   16.59){\circle*{0.8}} 
\put(  12.75,   16.78){\circle*{0.8}} 
\put(  13.00,   16.96){\circle*{0.8}} 
\put(  13.25,   17.15){\circle*{0.8}} 
\put(  13.50,   17.33){\circle*{0.8}} 
\put(  13.75,   17.52){\circle*{0.8}} 
\put(  14.00,   17.70){\circle*{0.8}} 
\put(  14.25,   17.89){\circle*{0.8}} 
\put(  14.50,   18.07){\circle*{0.8}} 
\put(  14.75,   18.26){\circle*{0.8}} 
\put(  15.00,   18.44){\circle*{0.8}} 
\put(  15.25,   18.63){\circle*{0.8}} 
\put(  15.50,   18.81){\circle*{0.8}} 
\put(  15.75,   19.00){\circle*{0.8}} 
\put(  16.00,   19.18){\circle*{0.8}} 
\put(  16.25,   19.37){\circle*{0.8}} 
\put(  16.50,   19.55){\circle*{0.8}} 
\put(  16.75,   19.74){\circle*{0.8}} 
\put(  17.00,   19.92){\circle*{0.8}} 
\put(  17.25,   20.11){\circle*{0.8}} 
\put(  17.50,   20.29){\circle*{0.8}} 
\put(  17.75,   20.48){\circle*{0.8}} 
\put(  18.00,   20.66){\circle*{0.8}} 
\put(  18.25,   20.85){\circle*{0.8}} 
\put(  18.50,   21.03){\circle*{0.8}} 
\put(  18.75,   21.22){\circle*{0.8}} 
\put(  19.00,   21.40){\circle*{0.8}} 
\put(  19.25,   21.59){\circle*{0.8}} 
\put(  19.50,   21.77){\circle*{0.8}} 
\put(  19.75,   21.96){\circle*{0.8}} 
\put(  20.00,   22.14){\circle*{0.8}} 
\put(  20.25,   22.33){\circle*{0.8}} 
\put(  20.50,   22.51){\circle*{0.8}} 
\put(  20.75,   22.70){\circle*{0.8}} 
\put(  21.00,   22.88){\circle*{0.8}} 
\put(  21.25,   23.07){\circle*{0.8}} 
\put(  21.50,   23.25){\circle*{0.8}} 
\put(  21.75,   23.44){\circle*{0.8}} 
\put(  22.00,   23.62){\circle*{0.8}} 
\put(  22.25,   23.81){\circle*{0.8}} 
\put(  22.50,   23.99){\circle*{0.8}} 
\put(  22.75,   24.18){\circle*{0.8}} 
\put(  23.00,   24.36){\circle*{0.8}} 
\put(  23.25,   24.55){\circle*{0.8}} 
\put(  23.50,   24.73){\circle*{0.8}} 
\put(  23.75,   24.92){\circle*{0.8}} 
\put(  24.00,   25.10){\circle*{0.8}} 
\put(  24.25,   25.29){\circle*{0.8}} 
\put(  24.50,   25.47){\circle*{0.8}} 
\put(  24.75,   25.66){\circle*{0.8}} 
\put(  25.00,   25.84){\circle*{0.8}} 
\put(  25.25,   26.03){\circle*{0.8}} 
\put(  25.50,   26.21){\circle*{0.8}} 
\put(  25.75,   26.40){\circle*{0.8}} 
\put(  26.00,   26.58){\circle*{0.8}} 
\put(  26.25,   26.77){\circle*{0.8}} 
\put(  26.50,   26.95){\circle*{0.8}} 
\put(  26.75,   27.14){\circle*{0.8}} 
\put(  27.00,   27.32){\circle*{0.8}} 
\put(  27.25,   27.51){\circle*{0.8}} 
\put(  27.50,   27.69){\circle*{0.8}} 
\put(  27.75,   27.88){\circle*{0.8}} 
\put(  28.00,   28.06){\circle*{0.8}} 
\put(  28.25,   28.25){\circle*{0.8}} 
\put(  28.50,   28.43){\circle*{0.8}} 
\put(  28.75,   28.62){\circle*{0.8}} 
\put(  29.00,   28.80){\circle*{0.8}} 
\put(  29.25,   28.98){\circle*{0.8}} 
\put(  29.50,   29.17){\circle*{0.8}} 
\put(  29.75,   29.35){\circle*{0.8}} 
\put(  30.00,   29.54){\circle*{0.8}} 
\put(  30.25,   29.72){\circle*{0.8}} 
\put(  30.50,   29.91){\circle*{0.8}} 
\put(  30.75,   30.09){\circle*{0.8}} 
\put(  31.00,   30.28){\circle*{0.8}} 
\put(  31.25,   30.46){\circle*{0.8}} 
\put(  31.50,   30.65){\circle*{0.8}} 
\put(  31.75,   30.83){\circle*{0.8}} 
\put(  32.00,   31.02){\circle*{0.8}} 
\put(  32.25,   31.20){\circle*{0.8}} 
\put(  32.50,   31.39){\circle*{0.8}} 
\put(  32.75,   31.57){\circle*{0.8}} 
\put(  33.00,   31.76){\circle*{0.8}} 
\put(  33.25,   31.94){\circle*{0.8}} 
\put(  33.50,   32.13){\circle*{0.8}} 
\put(  33.75,   32.31){\circle*{0.8}} 
\put(  34.00,   32.50){\circle*{0.8}} 
\put(  34.25,   32.68){\circle*{0.8}} 
\put(  34.50,   32.87){\circle*{0.8}} 
\put(  34.75,   33.05){\circle*{0.8}} 
\put(  35.00,   33.24){\circle*{0.8}} 
\put(  35.25,   33.42){\circle*{0.8}} 
\put(  35.50,   33.61){\circle*{0.8}} 
\put(  35.75,   33.79){\circle*{0.8}} 
\put(  36.00,   33.98){\circle*{0.8}} 
\put(  36.25,   34.16){\circle*{0.8}} 
\put(  36.50,   34.35){\circle*{0.8}} 
\put(  36.75,   34.53){\circle*{0.8}} 
\put(  37.00,   34.72){\circle*{0.8}} 
\put(  37.25,   34.90){\circle*{0.8}} 
\put(  37.50,   35.09){\circle*{0.8}} 
\put(  37.75,   35.27){\circle*{0.8}} 
\put(  38.00,   35.46){\circle*{0.8}} 
\put(  38.25,   35.64){\circle*{0.8}} 
\put(  38.50,   35.83){\circle*{0.8}} 
\put(  38.75,   36.01){\circle*{0.8}} 
\put(  39.00,   36.20){\circle*{0.8}} 
\put(  39.25,   36.38){\circle*{0.8}} 
\put(  39.50,   36.57){\circle*{0.8}} 
\put(  39.75,   36.75){\circle*{0.8}} 
\put(  40.00,   36.94){\circle*{0.8}} 
\put(  40.25,   37.12){\circle*{0.8}} 
\put(  40.50,   37.31){\circle*{0.8}} 
\put(  40.75,   37.49){\circle*{0.8}} 
\put(  41.00,   37.68){\circle*{0.8}} 
\put(  41.25,   37.86){\circle*{0.8}} 
\put(  41.50,   38.05){\circle*{0.8}} 
\put(  41.75,   38.23){\circle*{0.8}} 
\put(  42.00,   38.42){\circle*{0.8}} 
\put(  42.25,   38.60){\circle*{0.8}} 
\put(  42.50,   38.79){\circle*{0.8}} 
\put(  42.75,   38.97){\circle*{0.8}} 
\put(  43.00,   39.16){\circle*{0.8}} 
\put(  43.25,   39.34){\circle*{0.8}} 
\put(  43.50,   39.53){\circle*{0.8}} 
\put(  43.75,   39.71){\circle*{0.8}} 
\put(  44.00,   39.90){\circle*{0.8}} 
\put(  44.25,   40.08){\circle*{0.8}} 
\put(  44.50,   40.27){\circle*{0.8}} 
\put(  44.75,   40.45){\circle*{0.8}} 
\put(  45.00,   40.64){\circle*{0.8}} 
\put(  45.25,   40.82){\circle*{0.8}} 
\put(  45.50,   41.01){\circle*{0.8}} 
\put(  45.75,   41.19){\circle*{0.8}} 
\put(  46.00,   41.38){\circle*{0.8}} 
\put(  46.25,   41.56){\circle*{0.8}} 
\put(  46.50,   41.75){\circle*{0.8}} 
\put(  46.75,   41.93){\circle*{0.8}} 
\put(  47.00,   42.11){\circle*{0.8}} 
\put(  47.25,   42.30){\circle*{0.8}} 
\put(  47.50,   42.48){\circle*{0.8}} 
\put(  47.75,   42.67){\circle*{0.8}} 
\put(  48.00,   42.85){\circle*{0.8}} 
\put(  48.25,   43.04){\circle*{0.8}} 
\put(  48.50,   43.22){\circle*{0.8}} 
\put(  48.75,   43.41){\circle*{0.8}} 
\put(  49.00,   43.59){\circle*{0.8}} 
\put(  49.25,   43.78){\circle*{0.8}} 
\put(  49.50,   43.96){\circle*{0.8}} 
\put(  49.75,   44.15){\circle*{0.8}} 
\put(  50.00,   44.33){\circle*{0.8}} 
\put(  50.25,   44.52){\circle*{0.8}} 
\put(  50.50,   44.70){\circle*{0.8}} 
\put(  50.75,   44.89){\circle*{0.8}} 
\put(  51.00,   45.07){\circle*{0.8}} 
\put(  51.25,   45.26){\circle*{0.8}} 
\put(  51.50,   45.44){\circle*{0.8}} 
\put(  51.75,   45.63){\circle*{0.8}} 
\put(  52.00,   45.81){\circle*{0.8}} 
\put(  52.25,   46.00){\circle*{0.8}} 
\put(  52.50,   46.18){\circle*{0.8}} 
\put(  52.75,   46.37){\circle*{0.8}} 
\put(  53.00,   46.55){\circle*{0.8}} 
\put(  53.25,   46.74){\circle*{0.8}} 
\put(  53.50,   46.92){\circle*{0.8}} 
\put(  53.75,   47.11){\circle*{0.8}} 
\put(  54.00,   47.29){\circle*{0.8}} 
\put(  54.25,   47.48){\circle*{0.8}} 
\put(  54.50,   47.66){\circle*{0.8}} 
\put(  54.75,   47.85){\circle*{0.8}} 
\put(  55.00,   48.03){\circle*{0.8}} 
\put(  55.25,   48.22){\circle*{0.8}} 
\put(  55.50,   48.40){\circle*{0.8}} 
\put(  55.75,   48.59){\circle*{0.8}} 
\put(  56.00,   48.77){\circle*{0.8}} 
\put(  56.25,   48.96){\circle*{0.8}} 
\put(  56.50,   49.14){\circle*{0.8}} 
\put(  56.75,   49.33){\circle*{0.8}} 
\put(  57.00,   49.51){\circle*{0.8}} 
\put(  57.25,   49.70){\circle*{0.8}} 
\put(  57.50,   49.88){\circle*{0.8}} 
\put(  57.75,   50.07){\circle*{0.8}} 
\put(  58.00,   50.25){\circle*{0.8}} 
\put(  58.25,   50.44){\circle*{0.8}} 
\put(  58.50,   50.62){\circle*{0.8}} 
\put(  58.75,   50.81){\circle*{0.8}} 
\put(  59.00,   50.99){\circle*{0.8}} 
\put(  59.25,   51.18){\circle*{0.8}} 
\put(  59.50,   51.36){\circle*{0.8}} 
\put(  59.75,   51.55){\circle*{0.8}} 
\put(  60.00,   51.73){\circle*{0.8}} 
\put(  60.25,   51.92){\circle*{0.8}} 
\put(  60.50,   52.10){\circle*{0.8}} 
\put(  60.75,   52.29){\circle*{0.8}} 
\put(  61.00,   52.47){\circle*{0.8}} 
\put(  61.25,   52.66){\circle*{0.8}} 
\put(  61.50,   52.84){\circle*{0.8}} 
\put(  61.75,   53.03){\circle*{0.8}} 
\put(  62.00,   53.21){\circle*{0.8}} 
\put(  62.25,   53.40){\circle*{0.8}} 
\put(  62.50,   53.58){\circle*{0.8}} 
\put(  62.75,   53.77){\circle*{0.8}} 
\put(  63.00,   53.95){\circle*{0.8}} 
\put(  63.25,   54.14){\circle*{0.8}} 
\put(  63.50,   54.32){\circle*{0.8}} 
\put(  63.75,   54.51){\circle*{0.8}} 
\put(  64.00,   54.69){\circle*{0.8}} 
\put(  64.25,   54.88){\circle*{0.8}} 
\put(  64.50,   55.06){\circle*{0.8}} 
\put(  64.75,   55.24){\circle*{0.8}} 
\put(  65.00,   55.43){\circle*{0.8}} 
\put(  65.25,   55.61){\circle*{0.8}} 
\put(  65.50,   55.80){\circle*{0.8}} 
\put(  65.75,   55.98){\circle*{0.8}} 
\put(  66.00,   56.17){\circle*{0.8}} 
\put(  66.25,   56.35){\circle*{0.8}} 
\put(  66.50,   56.54){\circle*{0.8}} 
\put(  66.75,   56.72){\circle*{0.8}} 
\put(  67.00,   56.91){\circle*{0.8}} 
\put(  67.25,   57.09){\circle*{0.8}} 
\put(  67.50,   57.28){\circle*{0.8}} 
\put(  67.75,   57.46){\circle*{0.8}} 
\put(  68.00,   57.65){\circle*{0.8}} 
\put(  68.25,   57.83){\circle*{0.8}} 
\put(  68.50,   58.02){\circle*{0.8}} 
\put(  68.75,   58.20){\circle*{0.8}} 
\put(  69.00,   58.39){\circle*{0.8}} 
\put(  69.25,   58.57){\circle*{0.8}} 
\put(  69.50,   58.76){\circle*{0.8}} 
\put(  69.75,   58.94){\circle*{0.8}} 
\put(  70.00,   59.13){\circle*{0.8}} 
\put(  70.25,   59.31){\circle*{0.8}} 
\put(  70.50,   59.50){\circle*{0.8}} 
\put(  70.75,   59.68){\circle*{0.8}} 
\put(  71.00,   59.87){\circle*{0.8}} 
\put(  71.25,   60.05){\circle*{0.8}} 
\put(  71.50,   60.24){\circle*{0.8}} 
\put(  71.75,   60.42){\circle*{0.8}} 
\put(  72.00,   60.61){\circle*{0.8}} 
\put(  72.25,   60.79){\circle*{0.8}} 
\put(  72.50,   60.98){\circle*{0.8}} 
\put(  72.75,   61.16){\circle*{0.8}} 
\put(  73.00,   61.35){\circle*{0.8}} 
\put(  73.25,   61.53){\circle*{0.8}} 
\put(  73.50,   61.72){\circle*{0.8}} 
\put(  73.75,   61.90){\circle*{0.8}} 
\put(  74.00,   62.09){\circle*{0.8}} 
\put(  74.25,   62.27){\circle*{0.8}} 
\put(  74.50,   62.46){\circle*{0.8}} 
\put(  74.75,   62.64){\circle*{0.8}} 
\put(  75.00,   62.83){\circle*{0.8}} 
\put(  75.25,   63.01){\circle*{0.8}} 
\put(  75.50,   63.20){\circle*{0.8}} 
\put(  75.75,   63.38){\circle*{0.8}} 
\put(  76.00,   63.57){\circle*{0.8}} 
\put(  76.25,   63.75){\circle*{0.8}} 
\put(  76.50,   63.94){\circle*{0.8}} 
\put(  76.75,   64.12){\circle*{0.8}} 
\put(  77.00,   64.31){\circle*{0.8}} 
\put(  77.25,   64.49){\circle*{0.8}} 
\put(  77.50,   64.68){\circle*{0.8}} 
\put(  77.75,   64.86){\circle*{0.8}} 
\put(  78.00,   65.05){\circle*{0.8}} 
\put(  78.25,   65.23){\circle*{0.8}} 
\put(  78.50,   65.42){\circle*{0.8}} 
\put(  78.75,   65.60){\circle*{0.8}} 
\put(  79.00,   65.79){\circle*{0.8}} 
\put(  79.25,   65.97){\circle*{0.8}} 
\put(  79.50,   66.16){\circle*{0.8}} 
\put(  79.75,   66.34){\circle*{0.8}} 
\put(  80.00,   66.53){\circle*{0.8}} 
\put(  80.25,   66.71){\circle*{0.8}} 
\put(  80.50,   66.90){\circle*{0.8}} 
\put(  80.75,   67.08){\circle*{0.8}} 
\put(  81.00,   67.27){\circle*{0.8}} 
\put(  81.25,   67.45){\circle*{0.8}} 
\put(  81.50,   67.64){\circle*{0.8}} 
\put(  81.75,   67.82){\circle*{0.8}} 
\put(  82.00,   68.01){\circle*{0.8}} 
\put(  82.25,   68.19){\circle*{0.8}} 
\put(  82.50,   68.37){\circle*{0.8}} 
\put(  82.75,   68.56){\circle*{0.8}} 
\put(  83.00,   68.74){\circle*{0.8}} 
\put(  83.25,   68.93){\circle*{0.8}} 
\put(  83.50,   69.11){\circle*{0.8}} 
\put(  83.75,   69.30){\circle*{0.8}} 
\put(  84.00,   69.48){\circle*{0.8}} 
\put(  84.25,   69.67){\circle*{0.8}} 
\put(  84.50,   69.85){\circle*{0.8}} 
\put(  84.75,   70.04){\circle*{0.8}} 
\put(  85.00,   70.22){\circle*{0.8}} 
\put(  85.25,   70.41){\circle*{0.8}} 
\put(  85.50,   70.59){\circle*{0.8}} 
\put(  85.75,   70.78){\circle*{0.8}} 
\put(  86.00,   70.96){\circle*{0.8}} 
\put(  86.25,   71.15){\circle*{0.8}} 
\put(  86.50,   71.33){\circle*{0.8}} 
\put(  86.75,   71.52){\circle*{0.8}} 
\put(  87.00,   71.70){\circle*{0.8}} 
\put(  87.25,   71.89){\circle*{0.8}} 
\put(  87.50,   72.07){\circle*{0.8}} 
\put(  87.75,   72.26){\circle*{0.8}} 
\put(  88.00,   72.44){\circle*{0.8}} 
\put(  88.25,   72.63){\circle*{0.8}} 
\put(  88.50,   72.81){\circle*{0.8}} 
\put(  88.75,   73.00){\circle*{0.8}} 
\put(  89.00,   73.18){\circle*{0.8}} 
\put(  89.25,   73.37){\circle*{0.8}} 
\put(  89.50,   73.55){\circle*{0.8}} 
\put(  89.75,   73.74){\circle*{0.8}} 
\put(  90.00,   73.92){\circle*{0.8}} 
\put(  90.25,   74.11){\circle*{0.8}} 
\put(  90.50,   74.29){\circle*{0.8}} 
\put(  90.75,   74.48){\circle*{0.8}} 
\put(  91.00,   74.66){\circle*{0.8}} 
\put(  91.25,   74.85){\circle*{0.8}} 
\put(  91.50,   75.03){\circle*{0.8}} 
\put(  91.75,   75.22){\circle*{0.8}} 
\put(  92.00,   75.40){\circle*{0.8}} 
\put(  92.25,   75.59){\circle*{0.8}} 
\put(  92.50,   75.77){\circle*{0.8}} 
\put(  92.75,   75.96){\circle*{0.8}} 
\put(  93.00,   76.14){\circle*{0.8}} 
\put(  93.25,   76.33){\circle*{0.8}} 
\put(  93.50,   76.51){\circle*{0.8}} 
\put(  93.75,   76.70){\circle*{0.8}} 
\put(  94.00,   76.88){\circle*{0.8}} 
\put(  94.25,   77.07){\circle*{0.8}} 
\put(  94.50,   77.25){\circle*{0.8}} 
\put(  94.75,   77.44){\circle*{0.8}} 
\put(  95.00,   77.62){\circle*{0.8}} 
\put(  95.25,   77.81){\circle*{0.8}} 
\put(  95.50,   77.99){\circle*{0.8}} 
\put(  95.75,   78.18){\circle*{0.8}} 
\put(  96.00,   78.36){\circle*{0.8}} 
\put(  96.25,   78.55){\circle*{0.8}} 
\put(  96.50,   78.73){\circle*{0.8}} 
\put(  96.75,   78.92){\circle*{0.8}} 
\put(  97.00,   79.10){\circle*{0.8}} 
\put(  97.25,   79.29){\circle*{0.8}} 
\put(  97.50,   79.47){\circle*{0.8}} 
\put(  97.75,   79.66){\circle*{0.8}} 
\put(  98.00,   79.84){\circle*{0.8}} 
\put(  98.25,   80.03){\circle*{0.8}} 
\put(  98.50,   80.21){\circle*{0.8}} 
\put(  98.75,   80.40){\circle*{0.8}} 
\put(  99.00,   80.58){\circle*{0.8}} 
\put(  99.25,   80.77){\circle*{0.8}} 
\put(  99.50,   80.95){\circle*{0.8}} 
\put(  99.75,   81.14){\circle*{0.8}} 
\put( 100.00,   81.32){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{4 mm}

\caption{}
\end{figure}

\begin{figure}[h]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(20,0)(20,0){4}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){2.5}
\put(60,-7){$I_{1}-3$}
\put(-10,0){0.0}
\put(-10,96){0.2}
\put(-10,70){$A$}
\put(85,2){1}
\put(102,60){2}

\put(   3.87,   70.90){\circle{1.8}} 
\put(  14.15,   59.40){\circle{1.8}} 
\put(  30.49,   47.20){\circle{1.8}} 
\put(  49.36,   47.60){\circle{1.8}} 
\put(  69.12,   52.70){\circle{1.8}} 

\put(   0.00,   73.35){\circle*{0.8}} 
\put(   0.25,   73.13){\circle*{0.8}} 
\put(   0.50,   72.91){\circle*{0.8}} 
\put(   0.75,   72.69){\circle*{0.8}} 
\put(   1.00,   72.47){\circle*{0.8}} 
\put(   1.25,   72.25){\circle*{0.8}} 
\put(   1.50,   72.03){\circle*{0.8}} 
\put(   1.75,   71.81){\circle*{0.8}} 
\put(   2.00,   71.60){\circle*{0.8}} 
\put(   2.25,   71.38){\circle*{0.8}} 
\put(   2.50,   71.16){\circle*{0.8}} 
\put(   2.75,   70.94){\circle*{0.8}} 
\put(   3.00,   70.72){\circle*{0.8}} 
\put(   3.25,   70.50){\circle*{0.8}} 
\put(   3.50,   70.28){\circle*{0.8}} 
\put(   3.75,   70.06){\circle*{0.8}} 
\put(   4.00,   69.84){\circle*{0.8}} 
\put(   4.25,   69.62){\circle*{0.8}} 
\put(   4.50,   69.40){\circle*{0.8}} 
\put(   4.75,   69.18){\circle*{0.8}} 
\put(   5.00,   68.96){\circle*{0.8}} 
\put(   5.25,   68.74){\circle*{0.8}} 
\put(   5.50,   68.53){\circle*{0.8}} 
\put(   5.75,   68.31){\circle*{0.8}} 
\put(   6.00,   68.09){\circle*{0.8}} 
\put(   6.25,   67.87){\circle*{0.8}} 
\put(   6.50,   67.65){\circle*{0.8}} 
\put(   6.75,   67.43){\circle*{0.8}} 
\put(   7.00,   67.21){\circle*{0.8}} 
\put(   7.25,   66.99){\circle*{0.8}} 
\put(   7.50,   66.77){\circle*{0.8}} 
\put(   7.75,   66.55){\circle*{0.8}} 
\put(   8.00,   66.33){\circle*{0.8}} 
\put(   8.25,   66.11){\circle*{0.8}} 
\put(   8.50,   65.89){\circle*{0.8}} 
\put(   8.75,   65.67){\circle*{0.8}} 
\put(   9.00,   65.46){\circle*{0.8}} 
\put(   9.25,   65.24){\circle*{0.8}} 
\put(   9.50,   65.02){\circle*{0.8}} 
\put(   9.75,   64.80){\circle*{0.8}} 
\put(  10.00,   64.58){\circle*{0.8}} 
\put(  10.25,   64.36){\circle*{0.8}} 
\put(  10.50,   64.14){\circle*{0.8}} 
\put(  10.75,   63.92){\circle*{0.8}} 
\put(  11.00,   63.70){\circle*{0.8}} 
\put(  11.25,   63.48){\circle*{0.8}} 
\put(  11.50,   63.26){\circle*{0.8}} 
\put(  11.75,   63.04){\circle*{0.8}} 
\put(  12.00,   62.82){\circle*{0.8}} 
\put(  12.25,   62.60){\circle*{0.8}} 
\put(  12.50,   62.39){\circle*{0.8}} 
\put(  12.75,   62.17){\circle*{0.8}} 
\put(  13.00,   61.95){\circle*{0.8}} 
\put(  13.25,   61.73){\circle*{0.8}} 
\put(  13.50,   61.51){\circle*{0.8}} 
\put(  13.75,   61.29){\circle*{0.8}} 
\put(  14.00,   61.07){\circle*{0.8}} 
\put(  14.25,   60.85){\circle*{0.8}} 
\put(  14.50,   60.63){\circle*{0.8}} 
\put(  14.75,   60.41){\circle*{0.8}} 
\put(  15.00,   60.19){\circle*{0.8}} 
\put(  15.25,   59.97){\circle*{0.8}} 
\put(  15.50,   59.75){\circle*{0.8}} 
\put(  15.75,   59.53){\circle*{0.8}} 
\put(  16.00,   59.31){\circle*{0.8}} 
\put(  16.25,   59.10){\circle*{0.8}} 
\put(  16.50,   58.88){\circle*{0.8}} 
\put(  16.75,   58.66){\circle*{0.8}} 
\put(  17.00,   58.44){\circle*{0.8}} 
\put(  17.25,   58.22){\circle*{0.8}} 
\put(  17.50,   58.00){\circle*{0.8}} 
\put(  17.75,   57.78){\circle*{0.8}} 
\put(  18.00,   57.56){\circle*{0.8}} 
\put(  18.25,   57.34){\circle*{0.8}} 
\put(  18.50,   57.12){\circle*{0.8}} 
\put(  18.75,   56.90){\circle*{0.8}} 
\put(  19.00,   56.68){\circle*{0.8}} 
\put(  19.25,   56.46){\circle*{0.8}} 
\put(  19.50,   56.24){\circle*{0.8}} 
\put(  19.75,   56.03){\circle*{0.8}} 
\put(  20.00,   55.81){\circle*{0.8}} 
\put(  20.25,   55.59){\circle*{0.8}} 
\put(  20.50,   55.37){\circle*{0.8}} 
\put(  20.75,   55.15){\circle*{0.8}} 
\put(  21.00,   54.93){\circle*{0.8}} 
\put(  21.25,   54.71){\circle*{0.8}} 
\put(  21.50,   54.49){\circle*{0.8}} 
\put(  21.75,   54.27){\circle*{0.8}} 
\put(  22.00,   54.05){\circle*{0.8}} 
\put(  22.25,   53.83){\circle*{0.8}} 
\put(  22.50,   53.61){\circle*{0.8}} 
\put(  22.75,   53.39){\circle*{0.8}} 
\put(  23.00,   53.17){\circle*{0.8}} 
\put(  23.25,   52.96){\circle*{0.8}} 
\put(  23.50,   52.74){\circle*{0.8}} 
\put(  23.75,   52.52){\circle*{0.8}} 
\put(  24.00,   52.30){\circle*{0.8}} 
\put(  24.25,   52.08){\circle*{0.8}} 
\put(  24.50,   51.86){\circle*{0.8}} 
\put(  24.75,   51.64){\circle*{0.8}} 
\put(  25.00,   51.42){\circle*{0.8}} 
\put(  25.25,   51.20){\circle*{0.8}} 
\put(  25.50,   50.98){\circle*{0.8}} 
\put(  25.75,   50.76){\circle*{0.8}} 
\put(  26.00,   50.54){\circle*{0.8}} 
\put(  26.25,   50.32){\circle*{0.8}} 
\put(  26.50,   50.10){\circle*{0.8}} 
\put(  26.75,   49.89){\circle*{0.8}} 
\put(  27.00,   49.67){\circle*{0.8}} 
\put(  27.25,   49.45){\circle*{0.8}} 
\put(  27.50,   49.23){\circle*{0.8}} 
\put(  27.75,   49.01){\circle*{0.8}} 
\put(  28.00,   48.79){\circle*{0.8}} 
\put(  28.25,   48.57){\circle*{0.8}} 
\put(  28.50,   48.35){\circle*{0.8}} 
\put(  28.75,   48.13){\circle*{0.8}} 
\put(  29.00,   47.91){\circle*{0.8}} 
\put(  29.25,   47.69){\circle*{0.8}} 
\put(  29.50,   47.47){\circle*{0.8}} 
\put(  29.75,   47.25){\circle*{0.8}} 
\put(  30.00,   47.03){\circle*{0.8}} 
\put(  30.25,   46.81){\circle*{0.8}} 
\put(  30.50,   46.60){\circle*{0.8}} 
\put(  30.75,   46.38){\circle*{0.8}} 
\put(  31.00,   46.16){\circle*{0.8}} 
\put(  31.25,   45.94){\circle*{0.8}} 
\put(  31.50,   45.72){\circle*{0.8}} 
\put(  31.75,   45.50){\circle*{0.8}} 
\put(  32.00,   45.28){\circle*{0.8}} 
\put(  32.25,   45.06){\circle*{0.8}} 
\put(  32.50,   44.84){\circle*{0.8}} 
\put(  32.75,   44.62){\circle*{0.8}} 
\put(  33.00,   44.40){\circle*{0.8}} 
\put(  33.25,   44.18){\circle*{0.8}} 
\put(  33.50,   43.96){\circle*{0.8}} 
\put(  33.75,   43.74){\circle*{0.8}} 
\put(  34.00,   43.53){\circle*{0.8}} 
\put(  34.25,   43.31){\circle*{0.8}} 
\put(  34.50,   43.09){\circle*{0.8}} 
\put(  34.75,   42.87){\circle*{0.8}} 
\put(  35.00,   42.65){\circle*{0.8}} 
\put(  35.25,   42.43){\circle*{0.8}} 
\put(  35.50,   42.21){\circle*{0.8}} 
\put(  35.75,   41.99){\circle*{0.8}} 
\put(  36.00,   41.77){\circle*{0.8}} 
\put(  36.25,   41.55){\circle*{0.8}} 
\put(  36.50,   41.33){\circle*{0.8}} 
\put(  36.75,   41.11){\circle*{0.8}} 
\put(  37.00,   40.89){\circle*{0.8}} 
\put(  37.25,   40.67){\circle*{0.8}} 
\put(  37.50,   40.46){\circle*{0.8}} 
\put(  37.75,   40.24){\circle*{0.8}} 
\put(  38.00,   40.02){\circle*{0.8}} 
\put(  38.25,   39.80){\circle*{0.8}} 
\put(  38.50,   39.58){\circle*{0.8}} 
\put(  38.75,   39.36){\circle*{0.8}} 
\put(  39.00,   39.14){\circle*{0.8}} 
\put(  39.25,   38.92){\circle*{0.8}} 
\put(  39.50,   38.70){\circle*{0.8}} 
\put(  39.75,   38.48){\circle*{0.8}} 
\put(  40.00,   38.26){\circle*{0.8}} 
\put(  40.25,   38.04){\circle*{0.8}} 
\put(  40.50,   37.82){\circle*{0.8}} 
\put(  40.75,   37.60){\circle*{0.8}} 
\put(  41.00,   37.39){\circle*{0.8}} 
\put(  41.25,   37.17){\circle*{0.8}} 
\put(  41.50,   36.95){\circle*{0.8}} 
\put(  41.75,   36.73){\circle*{0.8}} 
\put(  42.00,   36.51){\circle*{0.8}} 
\put(  42.25,   36.29){\circle*{0.8}} 
\put(  42.50,   36.07){\circle*{0.8}} 
\put(  42.75,   35.85){\circle*{0.8}} 
\put(  43.00,   35.63){\circle*{0.8}} 
\put(  43.25,   35.41){\circle*{0.8}} 
\put(  43.50,   35.19){\circle*{0.8}} 
\put(  43.75,   34.97){\circle*{0.8}} 
\put(  44.00,   34.75){\circle*{0.8}} 
\put(  44.25,   34.53){\circle*{0.8}} 
\put(  44.50,   34.32){\circle*{0.8}} 
\put(  44.75,   34.10){\circle*{0.8}} 
\put(  45.00,   33.88){\circle*{0.8}} 
\put(  45.25,   33.66){\circle*{0.8}} 
\put(  45.50,   33.44){\circle*{0.8}} 
\put(  45.75,   33.22){\circle*{0.8}} 
\put(  46.00,   33.00){\circle*{0.8}} 
\put(  46.25,   32.78){\circle*{0.8}} 
\put(  46.50,   32.56){\circle*{0.8}} 
\put(  46.75,   32.34){\circle*{0.8}} 
\put(  47.00,   32.12){\circle*{0.8}} 
\put(  47.25,   31.90){\circle*{0.8}} 
\put(  47.50,   31.68){\circle*{0.8}} 
\put(  47.75,   31.46){\circle*{0.8}} 
\put(  48.00,   31.24){\circle*{0.8}} 
\put(  48.25,   31.03){\circle*{0.8}} 
\put(  48.50,   30.81){\circle*{0.8}} 
\put(  48.75,   30.59){\circle*{0.8}} 
\put(  49.00,   30.37){\circle*{0.8}} 
\put(  49.25,   30.15){\circle*{0.8}} 
\put(  49.50,   29.93){\circle*{0.8}} 
\put(  49.75,   29.71){\circle*{0.8}} 
\put(  50.00,   29.49){\circle*{0.8}} 
\put(  50.25,   29.27){\circle*{0.8}} 
\put(  50.50,   29.05){\circle*{0.8}} 
\put(  50.75,   28.83){\circle*{0.8}} 
\put(  51.00,   28.61){\circle*{0.8}} 
\put(  51.25,   28.39){\circle*{0.8}} 
\put(  51.50,   28.17){\circle*{0.8}} 
\put(  51.75,   27.96){\circle*{0.8}} 
\put(  52.00,   27.74){\circle*{0.8}} 
\put(  52.25,   27.52){\circle*{0.8}} 
\put(  52.50,   27.30){\circle*{0.8}} 
\put(  52.75,   27.08){\circle*{0.8}} 
\put(  53.00,   26.86){\circle*{0.8}} 
\put(  53.25,   26.64){\circle*{0.8}} 
\put(  53.50,   26.42){\circle*{0.8}} 
\put(  53.75,   26.20){\circle*{0.8}} 
\put(  54.00,   25.98){\circle*{0.8}} 
\put(  54.25,   25.76){\circle*{0.8}} 
\put(  54.50,   25.54){\circle*{0.8}} 
\put(  54.75,   25.32){\circle*{0.8}} 
\put(  55.00,   25.10){\circle*{0.8}} 
\put(  55.25,   24.89){\circle*{0.8}} 
\put(  55.50,   24.67){\circle*{0.8}} 
\put(  55.75,   24.45){\circle*{0.8}} 
\put(  56.00,   24.23){\circle*{0.8}} 
\put(  56.25,   24.01){\circle*{0.8}} 
\put(  56.50,   23.79){\circle*{0.8}} 
\put(  56.75,   23.57){\circle*{0.8}} 
\put(  57.00,   23.35){\circle*{0.8}} 
\put(  57.25,   23.13){\circle*{0.8}} 
\put(  57.50,   22.91){\circle*{0.8}} 
\put(  57.75,   22.69){\circle*{0.8}} 
\put(  58.00,   22.47){\circle*{0.8}} 
\put(  58.25,   22.25){\circle*{0.8}} 
\put(  58.50,   22.03){\circle*{0.8}} 
\put(  58.75,   21.82){\circle*{0.8}} 
\put(  59.00,   21.60){\circle*{0.8}} 
\put(  59.25,   21.38){\circle*{0.8}} 
\put(  59.50,   21.16){\circle*{0.8}} 
\put(  59.75,   20.94){\circle*{0.8}} 
\put(  60.00,   20.72){\circle*{0.8}} 
\put(  60.25,   20.50){\circle*{0.8}} 
\put(  60.50,   20.28){\circle*{0.8}} 
\put(  60.75,   20.06){\circle*{0.8}} 
\put(  61.00,   19.84){\circle*{0.8}} 
\put(  61.25,   19.62){\circle*{0.8}} 
\put(  61.50,   19.40){\circle*{0.8}} 
\put(  61.75,   19.18){\circle*{0.8}} 
\put(  62.00,   18.96){\circle*{0.8}} 
\put(  62.25,   18.74){\circle*{0.8}} 
\put(  62.50,   18.53){\circle*{0.8}} 
\put(  62.75,   18.31){\circle*{0.8}} 
\put(  63.00,   18.09){\circle*{0.8}} 
\put(  63.25,   17.87){\circle*{0.8}} 
\put(  63.50,   17.65){\circle*{0.8}} 
\put(  63.75,   17.43){\circle*{0.8}} 
\put(  64.00,   17.21){\circle*{0.8}} 
\put(  64.25,   16.99){\circle*{0.8}} 
\put(  64.50,   16.77){\circle*{0.8}} 
\put(  64.75,   16.55){\circle*{0.8}} 
\put(  65.00,   16.33){\circle*{0.8}} 
\put(  65.25,   16.11){\circle*{0.8}} 
\put(  65.50,   15.89){\circle*{0.8}} 
\put(  65.75,   15.67){\circle*{0.8}} 
\put(  66.00,   15.46){\circle*{0.8}} 
\put(  66.25,   15.24){\circle*{0.8}} 
\put(  66.50,   15.02){\circle*{0.8}} 
\put(  66.75,   14.80){\circle*{0.8}} 
\put(  67.00,   14.58){\circle*{0.8}} 
\put(  67.25,   14.36){\circle*{0.8}} 
\put(  67.50,   14.14){\circle*{0.8}} 
\put(  67.75,   13.92){\circle*{0.8}} 
\put(  68.00,   13.70){\circle*{0.8}} 
\put(  68.25,   13.48){\circle*{0.8}} 
\put(  68.50,   13.26){\circle*{0.8}} 
\put(  68.75,   13.04){\circle*{0.8}} 
\put(  69.00,   12.82){\circle*{0.8}} 
\put(  69.25,   12.60){\circle*{0.8}} 
\put(  69.50,   12.39){\circle*{0.8}} 
\put(  69.75,   12.17){\circle*{0.8}} 
\put(  70.00,   11.95){\circle*{0.8}} 
\put(  70.25,   11.73){\circle*{0.8}} 
\put(  70.50,   11.51){\circle*{0.8}} 
\put(  70.75,   11.29){\circle*{0.8}} 
\put(  71.00,   11.07){\circle*{0.8}} 
\put(  71.25,   10.85){\circle*{0.8}} 
\put(  71.50,   10.63){\circle*{0.8}} 
\put(  71.75,   10.41){\circle*{0.8}} 
\put(  72.00,   10.19){\circle*{0.8}} 
\put(  72.25,    9.97){\circle*{0.8}} 
\put(  72.50,    9.75){\circle*{0.8}} 
\put(  72.75,    9.53){\circle*{0.8}} 
\put(  73.00,    9.32){\circle*{0.8}} 
\put(  73.25,    9.10){\circle*{0.8}} 
\put(  73.50,    8.88){\circle*{0.8}} 
\put(  73.75,    8.66){\circle*{0.8}} 
\put(  74.00,    8.44){\circle*{0.8}} 
\put(  74.25,    8.22){\circle*{0.8}} 
\put(  74.50,    8.00){\circle*{0.8}} 
\put(  74.75,    7.78){\circle*{0.8}} 
\put(  75.00,    7.56){\circle*{0.8}} 
\put(  75.25,    7.34){\circle*{0.8}} 
\put(  75.50,    7.12){\circle*{0.8}} 
\put(  75.75,    6.90){\circle*{0.8}} 
\put(  76.00,    6.68){\circle*{0.8}} 
\put(  76.25,    6.46){\circle*{0.8}} 
\put(  76.50,    6.25){\circle*{0.8}} 
\put(  76.75,    6.03){\circle*{0.8}} 
\put(  77.00,    5.81){\circle*{0.8}} 
\put(  77.25,    5.59){\circle*{0.8}} 
\put(  77.50,    5.37){\circle*{0.8}} 
\put(  77.75,    5.15){\circle*{0.8}} 
\put(  78.00,    4.93){\circle*{0.8}} 
\put(  78.25,    4.71){\circle*{0.8}} 
\put(  78.50,    4.49){\circle*{0.8}} 
\put(  78.75,    4.27){\circle*{0.8}} 
\put(  79.00,    4.05){\circle*{0.8}} 
\put(  79.25,    3.83){\circle*{0.8}} 
\put(  79.50,    3.61){\circle*{0.8}} 
\put(  79.75,    3.39){\circle*{0.8}} 
\put(  80.00,    3.17){\circle*{0.8}} 
\put(  80.25,    2.96){\circle*{0.8}} 
\put(  80.50,    2.74){\circle*{0.8}} 
\put(  80.75,    2.52){\circle*{0.8}} 
\put(  81.00,    2.30){\circle*{0.8}} 
\put(  81.25,    2.08){\circle*{0.8}} 
\put(  81.50,    1.86){\circle*{0.8}} 
\put(  81.75,    1.64){\circle*{0.8}} 
\put(  82.00,    1.42){\circle*{0.8}} 
\put(  82.25,    1.20){\circle*{0.8}} 
\put(  82.50,    0.98){\circle*{0.8}} 
\put(  82.75,    0.76){\circle*{0.8}} 
\put(  83.00,    0.54){\circle*{0.8}} 
\put(  83.25,    0.32){\circle*{0.8}} 
\put(  83.50,    0.10){\circle*{0.8}} 

\put(   0.00,   34.86){\circle*{0.8}} 
\put(   0.25,   34.93){\circle*{0.8}} 
\put(   0.50,   34.99){\circle*{0.8}} 
\put(   0.75,   35.06){\circle*{0.8}} 
\put(   1.00,   35.12){\circle*{0.8}} 
\put(   1.25,   35.19){\circle*{0.8}} 
\put(   1.50,   35.25){\circle*{0.8}} 
\put(   1.75,   35.31){\circle*{0.8}} 
\put(   2.00,   35.38){\circle*{0.8}} 
\put(   2.25,   35.44){\circle*{0.8}} 
\put(   2.50,   35.51){\circle*{0.8}} 
\put(   2.75,   35.57){\circle*{0.8}} 
\put(   3.00,   35.64){\circle*{0.8}} 
\put(   3.25,   35.70){\circle*{0.8}} 
\put(   3.50,   35.77){\circle*{0.8}} 
\put(   3.75,   35.83){\circle*{0.8}} 
\put(   4.00,   35.90){\circle*{0.8}} 
\put(   4.25,   35.96){\circle*{0.8}} 
\put(   4.50,   36.02){\circle*{0.8}} 
\put(   4.75,   36.09){\circle*{0.8}} 
\put(   5.00,   36.15){\circle*{0.8}} 
\put(   5.25,   36.22){\circle*{0.8}} 
\put(   5.50,   36.28){\circle*{0.8}} 
\put(   5.75,   36.35){\circle*{0.8}} 
\put(   6.00,   36.41){\circle*{0.8}} 
\put(   6.25,   36.48){\circle*{0.8}} 
\put(   6.50,   36.54){\circle*{0.8}} 
\put(   6.75,   36.61){\circle*{0.8}} 
\put(   7.00,   36.67){\circle*{0.8}} 
\put(   7.25,   36.73){\circle*{0.8}} 
\put(   7.50,   36.80){\circle*{0.8}} 
\put(   7.75,   36.86){\circle*{0.8}} 
\put(   8.00,   36.93){\circle*{0.8}} 
\put(   8.25,   36.99){\circle*{0.8}} 
\put(   8.50,   37.06){\circle*{0.8}} 
\put(   8.75,   37.12){\circle*{0.8}} 
\put(   9.00,   37.19){\circle*{0.8}} 
\put(   9.25,   37.25){\circle*{0.8}} 
\put(   9.50,   37.31){\circle*{0.8}} 
\put(   9.75,   37.38){\circle*{0.8}} 
\put(  10.00,   37.44){\circle*{0.8}} 
\put(  10.25,   37.51){\circle*{0.8}} 
\put(  10.50,   37.57){\circle*{0.8}} 
\put(  10.75,   37.64){\circle*{0.8}} 
\put(  11.00,   37.70){\circle*{0.8}} 
\put(  11.25,   37.77){\circle*{0.8}} 
\put(  11.50,   37.83){\circle*{0.8}} 
\put(  11.75,   37.90){\circle*{0.8}} 
\put(  12.00,   37.96){\circle*{0.8}} 
\put(  12.25,   38.02){\circle*{0.8}} 
\put(  12.50,   38.09){\circle*{0.8}} 
\put(  12.75,   38.15){\circle*{0.8}} 
\put(  13.00,   38.22){\circle*{0.8}} 
\put(  13.25,   38.28){\circle*{0.8}} 
\put(  13.50,   38.35){\circle*{0.8}} 
\put(  13.75,   38.41){\circle*{0.8}} 
\put(  14.00,   38.48){\circle*{0.8}} 
\put(  14.25,   38.54){\circle*{0.8}} 
\put(  14.50,   38.60){\circle*{0.8}} 
\put(  14.75,   38.67){\circle*{0.8}} 
\put(  15.00,   38.73){\circle*{0.8}} 
\put(  15.25,   38.80){\circle*{0.8}} 
\put(  15.50,   38.86){\circle*{0.8}} 
\put(  15.75,   38.93){\circle*{0.8}} 
\put(  16.00,   38.99){\circle*{0.8}} 
\put(  16.25,   39.06){\circle*{0.8}} 
\put(  16.50,   39.12){\circle*{0.8}} 
\put(  16.75,   39.19){\circle*{0.8}} 
\put(  17.00,   39.25){\circle*{0.8}} 
\put(  17.25,   39.31){\circle*{0.8}} 
\put(  17.50,   39.38){\circle*{0.8}} 
\put(  17.75,   39.44){\circle*{0.8}} 
\put(  18.00,   39.51){\circle*{0.8}} 
\put(  18.25,   39.57){\circle*{0.8}} 
\put(  18.50,   39.64){\circle*{0.8}} 
\put(  18.75,   39.70){\circle*{0.8}} 
\put(  19.00,   39.77){\circle*{0.8}} 
\put(  19.25,   39.83){\circle*{0.8}} 
\put(  19.50,   39.90){\circle*{0.8}} 
\put(  19.75,   39.96){\circle*{0.8}} 
\put(  20.00,   40.02){\circle*{0.8}} 
\put(  20.25,   40.09){\circle*{0.8}} 
\put(  20.50,   40.15){\circle*{0.8}} 
\put(  20.75,   40.22){\circle*{0.8}} 
\put(  21.00,   40.28){\circle*{0.8}} 
\put(  21.25,   40.35){\circle*{0.8}} 
\put(  21.50,   40.41){\circle*{0.8}} 
\put(  21.75,   40.48){\circle*{0.8}} 
\put(  22.00,   40.54){\circle*{0.8}} 
\put(  22.25,   40.60){\circle*{0.8}} 
\put(  22.50,   40.67){\circle*{0.8}} 
\put(  22.75,   40.73){\circle*{0.8}} 
\put(  23.00,   40.80){\circle*{0.8}} 
\put(  23.25,   40.86){\circle*{0.8}} 
\put(  23.50,   40.93){\circle*{0.8}} 
\put(  23.75,   40.99){\circle*{0.8}} 
\put(  24.00,   41.06){\circle*{0.8}} 
\put(  24.25,   41.12){\circle*{0.8}} 
\put(  24.50,   41.19){\circle*{0.8}} 
\put(  24.75,   41.25){\circle*{0.8}} 
\put(  25.00,   41.31){\circle*{0.8}} 
\put(  25.25,   41.38){\circle*{0.8}} 
\put(  25.50,   41.44){\circle*{0.8}} 
\put(  25.75,   41.51){\circle*{0.8}} 
\put(  26.00,   41.57){\circle*{0.8}} 
\put(  26.25,   41.64){\circle*{0.8}} 
\put(  26.50,   41.70){\circle*{0.8}} 
\put(  26.75,   41.77){\circle*{0.8}} 
\put(  27.00,   41.83){\circle*{0.8}} 
\put(  27.25,   41.90){\circle*{0.8}} 
\put(  27.50,   41.96){\circle*{0.8}} 
\put(  27.75,   42.02){\circle*{0.8}} 
\put(  28.00,   42.09){\circle*{0.8}} 
\put(  28.25,   42.15){\circle*{0.8}} 
\put(  28.50,   42.22){\circle*{0.8}} 
\put(  28.75,   42.28){\circle*{0.8}} 
\put(  29.00,   42.35){\circle*{0.8}} 
\put(  29.25,   42.41){\circle*{0.8}} 
\put(  29.50,   42.48){\circle*{0.8}} 
\put(  29.75,   42.54){\circle*{0.8}} 
\put(  30.00,   42.60){\circle*{0.8}} 
\put(  30.25,   42.67){\circle*{0.8}} 
\put(  30.50,   42.73){\circle*{0.8}} 
\put(  30.75,   42.80){\circle*{0.8}} 
\put(  31.00,   42.86){\circle*{0.8}} 
\put(  31.25,   42.93){\circle*{0.8}} 
\put(  31.50,   42.99){\circle*{0.8}} 
\put(  31.75,   43.06){\circle*{0.8}} 
\put(  32.00,   43.12){\circle*{0.8}} 
\put(  32.25,   43.19){\circle*{0.8}} 
\put(  32.50,   43.25){\circle*{0.8}} 
\put(  32.75,   43.31){\circle*{0.8}} 
\put(  33.00,   43.38){\circle*{0.8}} 
\put(  33.25,   43.44){\circle*{0.8}} 
\put(  33.50,   43.51){\circle*{0.8}} 
\put(  33.75,   43.57){\circle*{0.8}} 
\put(  34.00,   43.64){\circle*{0.8}} 
\put(  34.25,   43.70){\circle*{0.8}} 
\put(  34.50,   43.77){\circle*{0.8}} 
\put(  34.75,   43.83){\circle*{0.8}} 
\put(  35.00,   43.89){\circle*{0.8}} 
\put(  35.25,   43.96){\circle*{0.8}} 
\put(  35.50,   44.02){\circle*{0.8}} 
\put(  35.75,   44.09){\circle*{0.8}} 
\put(  36.00,   44.15){\circle*{0.8}} 
\put(  36.25,   44.22){\circle*{0.8}} 
\put(  36.50,   44.28){\circle*{0.8}} 
\put(  36.75,   44.35){\circle*{0.8}} 
\put(  37.00,   44.41){\circle*{0.8}} 
\put(  37.25,   44.48){\circle*{0.8}} 
\put(  37.50,   44.54){\circle*{0.8}} 
\put(  37.75,   44.60){\circle*{0.8}} 
\put(  38.00,   44.67){\circle*{0.8}} 
\put(  38.25,   44.73){\circle*{0.8}} 
\put(  38.50,   44.80){\circle*{0.8}} 
\put(  38.75,   44.86){\circle*{0.8}} 
\put(  39.00,   44.93){\circle*{0.8}} 
\put(  39.25,   44.99){\circle*{0.8}} 
\put(  39.50,   45.06){\circle*{0.8}} 
\put(  39.75,   45.12){\circle*{0.8}} 
\put(  40.00,   45.19){\circle*{0.8}} 
\put(  40.25,   45.25){\circle*{0.8}} 
\put(  40.50,   45.31){\circle*{0.8}} 
\put(  40.75,   45.38){\circle*{0.8}} 
\put(  41.00,   45.44){\circle*{0.8}} 
\put(  41.25,   45.51){\circle*{0.8}} 
\put(  41.50,   45.57){\circle*{0.8}} 
\put(  41.75,   45.64){\circle*{0.8}} 
\put(  42.00,   45.70){\circle*{0.8}} 
\put(  42.25,   45.77){\circle*{0.8}} 
\put(  42.50,   45.83){\circle*{0.8}} 
\put(  42.75,   45.89){\circle*{0.8}} 
\put(  43.00,   45.96){\circle*{0.8}} 
\put(  43.25,   46.02){\circle*{0.8}} 
\put(  43.50,   46.09){\circle*{0.8}} 
\put(  43.75,   46.15){\circle*{0.8}} 
\put(  44.00,   46.22){\circle*{0.8}} 
\put(  44.25,   46.28){\circle*{0.8}} 
\put(  44.50,   46.35){\circle*{0.8}} 
\put(  44.75,   46.41){\circle*{0.8}} 
\put(  45.00,   46.48){\circle*{0.8}} 
\put(  45.25,   46.54){\circle*{0.8}} 
\put(  45.50,   46.60){\circle*{0.8}} 
\put(  45.75,   46.67){\circle*{0.8}} 
\put(  46.00,   46.73){\circle*{0.8}} 
\put(  46.25,   46.80){\circle*{0.8}} 
\put(  46.50,   46.86){\circle*{0.8}} 
\put(  46.75,   46.93){\circle*{0.8}} 
\put(  47.00,   46.99){\circle*{0.8}} 
\put(  47.25,   47.06){\circle*{0.8}} 
\put(  47.50,   47.12){\circle*{0.8}} 
\put(  47.75,   47.18){\circle*{0.8}} 
\put(  48.00,   47.25){\circle*{0.8}} 
\put(  48.25,   47.31){\circle*{0.8}} 
\put(  48.50,   47.38){\circle*{0.8}} 
\put(  48.75,   47.44){\circle*{0.8}} 
\put(  49.00,   47.51){\circle*{0.8}} 
\put(  49.25,   47.57){\circle*{0.8}} 
\put(  49.50,   47.64){\circle*{0.8}} 
\put(  49.75,   47.70){\circle*{0.8}} 
\put(  50.00,   47.77){\circle*{0.8}} 
\put(  50.25,   47.83){\circle*{0.8}} 
\put(  50.50,   47.89){\circle*{0.8}} 
\put(  50.75,   47.96){\circle*{0.8}} 
\put(  51.00,   48.02){\circle*{0.8}} 
\put(  51.25,   48.09){\circle*{0.8}} 
\put(  51.50,   48.15){\circle*{0.8}} 
\put(  51.75,   48.22){\circle*{0.8}} 
\put(  52.00,   48.28){\circle*{0.8}} 
\put(  52.25,   48.35){\circle*{0.8}} 
\put(  52.50,   48.41){\circle*{0.8}} 
\put(  52.75,   48.48){\circle*{0.8}} 
\put(  53.00,   48.54){\circle*{0.8}} 
\put(  53.25,   48.60){\circle*{0.8}} 
\put(  53.50,   48.67){\circle*{0.8}} 
\put(  53.75,   48.73){\circle*{0.8}} 
\put(  54.00,   48.80){\circle*{0.8}} 
\put(  54.25,   48.86){\circle*{0.8}} 
\put(  54.50,   48.93){\circle*{0.8}} 
\put(  54.75,   48.99){\circle*{0.8}} 
\put(  55.00,   49.06){\circle*{0.8}} 
\put(  55.25,   49.12){\circle*{0.8}} 
\put(  55.50,   49.18){\circle*{0.8}} 
\put(  55.75,   49.25){\circle*{0.8}} 
\put(  56.00,   49.31){\circle*{0.8}} 
\put(  56.25,   49.38){\circle*{0.8}} 
\put(  56.50,   49.44){\circle*{0.8}} 
\put(  56.75,   49.51){\circle*{0.8}} 
\put(  57.00,   49.57){\circle*{0.8}} 
\put(  57.25,   49.64){\circle*{0.8}} 
\put(  57.50,   49.70){\circle*{0.8}} 
\put(  57.75,   49.77){\circle*{0.8}} 
\put(  58.00,   49.83){\circle*{0.8}} 
\put(  58.25,   49.89){\circle*{0.8}} 
\put(  58.50,   49.96){\circle*{0.8}} 
\put(  58.75,   50.02){\circle*{0.8}} 
\put(  59.00,   50.09){\circle*{0.8}} 
\put(  59.25,   50.15){\circle*{0.8}} 
\put(  59.50,   50.22){\circle*{0.8}} 
\put(  59.75,   50.28){\circle*{0.8}} 
\put(  60.00,   50.35){\circle*{0.8}} 
\put(  60.25,   50.41){\circle*{0.8}} 
\put(  60.50,   50.47){\circle*{0.8}} 
\put(  60.75,   50.54){\circle*{0.8}} 
\put(  61.00,   50.60){\circle*{0.8}} 
\put(  61.25,   50.67){\circle*{0.8}} 
\put(  61.50,   50.73){\circle*{0.8}} 
\put(  61.75,   50.80){\circle*{0.8}} 
\put(  62.00,   50.86){\circle*{0.8}} 
\put(  62.25,   50.93){\circle*{0.8}} 
\put(  62.50,   50.99){\circle*{0.8}} 
\put(  62.75,   51.06){\circle*{0.8}} 
\put(  63.00,   51.12){\circle*{0.8}} 
\put(  63.25,   51.18){\circle*{0.8}} 
\put(  63.50,   51.25){\circle*{0.8}} 
\put(  63.75,   51.31){\circle*{0.8}} 
\put(  64.00,   51.38){\circle*{0.8}} 
\put(  64.25,   51.44){\circle*{0.8}} 
\put(  64.50,   51.51){\circle*{0.8}} 
\put(  64.75,   51.57){\circle*{0.8}} 
\put(  65.00,   51.64){\circle*{0.8}} 
\put(  65.25,   51.70){\circle*{0.8}} 
\put(  65.50,   51.77){\circle*{0.8}} 
\put(  65.75,   51.83){\circle*{0.8}} 
\put(  66.00,   51.89){\circle*{0.8}} 
\put(  66.25,   51.96){\circle*{0.8}} 
\put(  66.50,   52.02){\circle*{0.8}} 
\put(  66.75,   52.09){\circle*{0.8}} 
\put(  67.00,   52.15){\circle*{0.8}} 
\put(  67.25,   52.22){\circle*{0.8}} 
\put(  67.50,   52.28){\circle*{0.8}} 
\put(  67.75,   52.35){\circle*{0.8}} 
\put(  68.00,   52.41){\circle*{0.8}} 
\put(  68.25,   52.47){\circle*{0.8}} 
\put(  68.50,   52.54){\circle*{0.8}} 
\put(  68.75,   52.60){\circle*{0.8}} 
\put(  69.00,   52.67){\circle*{0.8}} 
\put(  69.25,   52.73){\circle*{0.8}} 
\put(  69.50,   52.80){\circle*{0.8}} 
\put(  69.75,   52.86){\circle*{0.8}} 
\put(  70.00,   52.93){\circle*{0.8}} 
\put(  70.25,   52.99){\circle*{0.8}} 
\put(  70.50,   53.06){\circle*{0.8}} 
\put(  70.75,   53.12){\circle*{0.8}} 
\put(  71.00,   53.18){\circle*{0.8}} 
\put(  71.25,   53.25){\circle*{0.8}} 
\put(  71.50,   53.31){\circle*{0.8}} 
\put(  71.75,   53.38){\circle*{0.8}} 
\put(  72.00,   53.44){\circle*{0.8}} 
\put(  72.25,   53.51){\circle*{0.8}} 
\put(  72.50,   53.57){\circle*{0.8}} 
\put(  72.75,   53.64){\circle*{0.8}} 
\put(  73.00,   53.70){\circle*{0.8}} 
\put(  73.25,   53.77){\circle*{0.8}} 
\put(  73.50,   53.83){\circle*{0.8}} 
\put(  73.75,   53.89){\circle*{0.8}} 
\put(  74.00,   53.96){\circle*{0.8}} 
\put(  74.25,   54.02){\circle*{0.8}} 
\put(  74.50,   54.09){\circle*{0.8}} 
\put(  74.75,   54.15){\circle*{0.8}} 
\put(  75.00,   54.22){\circle*{0.8}} 
\put(  75.25,   54.28){\circle*{0.8}} 
\put(  75.50,   54.35){\circle*{0.8}} 
\put(  75.75,   54.41){\circle*{0.8}} 
\put(  76.00,   54.47){\circle*{0.8}} 
\put(  76.25,   54.54){\circle*{0.8}} 
\put(  76.50,   54.60){\circle*{0.8}} 
\put(  76.75,   54.67){\circle*{0.8}} 
\put(  77.00,   54.73){\circle*{0.8}} 
\put(  77.25,   54.80){\circle*{0.8}} 
\put(  77.50,   54.86){\circle*{0.8}} 
\put(  77.75,   54.93){\circle*{0.8}} 
\put(  78.00,   54.99){\circle*{0.8}} 
\put(  78.25,   55.06){\circle*{0.8}} 
\put(  78.50,   55.12){\circle*{0.8}} 
\put(  78.75,   55.18){\circle*{0.8}} 
\put(  79.00,   55.25){\circle*{0.8}} 
\put(  79.25,   55.31){\circle*{0.8}} 
\put(  79.50,   55.38){\circle*{0.8}} 
\put(  79.75,   55.44){\circle*{0.8}} 
\put(  80.00,   55.51){\circle*{0.8}} 
\put(  80.25,   55.57){\circle*{0.8}} 
\put(  80.50,   55.64){\circle*{0.8}} 
\put(  80.75,   55.70){\circle*{0.8}} 
\put(  81.00,   55.76){\circle*{0.8}} 
\put(  81.25,   55.83){\circle*{0.8}} 
\put(  81.50,   55.89){\circle*{0.8}} 
\put(  81.75,   55.96){\circle*{0.8}} 
\put(  82.00,   56.02){\circle*{0.8}} 
\put(  82.25,   56.09){\circle*{0.8}} 
\put(  82.50,   56.15){\circle*{0.8}} 
\put(  82.75,   56.22){\circle*{0.8}} 
\put(  83.00,   56.28){\circle*{0.8}} 
\put(  83.25,   56.35){\circle*{0.8}} 
\put(  83.50,   56.41){\circle*{0.8}} 
\put(  83.75,   56.47){\circle*{0.8}} 
\put(  84.00,   56.54){\circle*{0.8}} 
\put(  84.25,   56.60){\circle*{0.8}} 
\put(  84.50,   56.67){\circle*{0.8}} 
\put(  84.75,   56.73){\circle*{0.8}} 
\put(  85.00,   56.80){\circle*{0.8}} 
\put(  85.25,   56.86){\circle*{0.8}} 
\put(  85.50,   56.93){\circle*{0.8}} 
\put(  85.75,   56.99){\circle*{0.8}} 
\put(  86.00,   57.06){\circle*{0.8}} 
\put(  86.25,   57.12){\circle*{0.8}} 
\put(  86.50,   57.18){\circle*{0.8}} 
\put(  86.75,   57.25){\circle*{0.8}} 
\put(  87.00,   57.31){\circle*{0.8}} 
\put(  87.25,   57.38){\circle*{0.8}} 
\put(  87.50,   57.44){\circle*{0.8}} 
\put(  87.75,   57.51){\circle*{0.8}} 
\put(  88.00,   57.57){\circle*{0.8}} 
\put(  88.25,   57.64){\circle*{0.8}} 
\put(  88.50,   57.70){\circle*{0.8}} 
\put(  88.75,   57.76){\circle*{0.8}} 
\put(  89.00,   57.83){\circle*{0.8}} 
\put(  89.25,   57.89){\circle*{0.8}} 
\put(  89.50,   57.96){\circle*{0.8}} 
\put(  89.75,   58.02){\circle*{0.8}} 
\put(  90.00,   58.09){\circle*{0.8}} 
\put(  90.25,   58.15){\circle*{0.8}} 
\put(  90.50,   58.22){\circle*{0.8}} 
\put(  90.75,   58.28){\circle*{0.8}} 
\put(  91.00,   58.35){\circle*{0.8}} 
\put(  91.25,   58.41){\circle*{0.8}} 
\put(  91.50,   58.47){\circle*{0.8}} 
\put(  91.75,   58.54){\circle*{0.8}} 
\put(  92.00,   58.60){\circle*{0.8}} 
\put(  92.25,   58.67){\circle*{0.8}} 
\put(  92.50,   58.73){\circle*{0.8}} 
\put(  92.75,   58.80){\circle*{0.8}} 
\put(  93.00,   58.86){\circle*{0.8}} 
\put(  93.25,   58.93){\circle*{0.8}} 
\put(  93.50,   58.99){\circle*{0.8}} 
\put(  93.75,   59.05){\circle*{0.8}} 
\put(  94.00,   59.12){\circle*{0.8}} 
\put(  94.25,   59.18){\circle*{0.8}} 
\put(  94.50,   59.25){\circle*{0.8}} 
\put(  94.75,   59.31){\circle*{0.8}} 
\put(  95.00,   59.38){\circle*{0.8}} 
\put(  95.25,   59.44){\circle*{0.8}} 
\put(  95.50,   59.51){\circle*{0.8}} 
\put(  95.75,   59.57){\circle*{0.8}} 
\put(  96.00,   59.64){\circle*{0.8}} 
\put(  96.25,   59.70){\circle*{0.8}} 
\put(  96.50,   59.76){\circle*{0.8}} 
\put(  96.75,   59.83){\circle*{0.8}} 
\put(  97.00,   59.89){\circle*{0.8}} 
\put(  97.25,   59.96){\circle*{0.8}} 
\put(  97.50,   60.02){\circle*{0.8}} 
\put(  97.75,   60.09){\circle*{0.8}} 
\put(  98.00,   60.15){\circle*{0.8}} 
\put(  98.25,   60.22){\circle*{0.8}} 
\put(  98.50,   60.28){\circle*{0.8}} 
\put(  98.75,   60.35){\circle*{0.8}} 
\put(  99.00,   60.41){\circle*{0.8}} 
\put(  99.25,   60.47){\circle*{0.8}} 
\put(  99.50,   60.54){\circle*{0.8}} 
\put(  99.75,   60.60){\circle*{0.8}} 
\put( 100.00,   60.67){\circle*{0.8}} 

\end{picture}
